Duoquest: A Dual-Specification System for Expressive SQL Queries

Querying a relational database is difficult because it requires users to know both the SQL language and be familiar with the schema. On the other hand, many users possess enough domain familiarity or expertise to describe their desired queries by alternative means. For such users, two major alternatives to writing SQL are natural language interfaces (NLIs) and programming-by-example (PBE). Both of these alternatives face certain pitfalls: natural language queries (NLQs) are often ambiguous, even for human interpreters, while current PBE approaches require either low-complexity queries, user schema knowledge, exact example tuples from the user, or a closed-world assumption to be tractable. Consequently, we propose dual-specification query synthesis, which consumes both a NLQ and an optional PBE-like table sketch query that enables users to express varied levels of domain-specific knowledge. We introduce the novel dual-specification Duoquest system, which leverages guided partial query enumeration to efficiently explore the space of possible queries. We present results from user studies in which Duoquest demonstrates a 62.5% absolute increase in query construction accuracy over a state-of-the-art NLI and comparable accuracy to a PBE system on a more limited workload supported by the PBE system. In a simulation study on the prominent Spider benchmark, Duoquest demonstrates a >2x increase in top-1 accuracy over both NLI and PBE.

==> plots/ablation_dev.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.7cm,
    height=5cm,
    ymin=60,
    ymax=100,
	xlabel=Time (s),
	xmin=0,
	xmax=60,
	ylabel=\% Tasks Completed,
    legend style={
        at={(1,1.05)},
        anchor=south,
        column sep=1ex},
    legend columns=2,
    legend cell align=left,
    % legend image post style={scale=0.5},
    ylabel shift=-0.2cm,
    xlabel shift=-0.1cm,
    xticklabel style = {xshift=-0.05cm}
]
\addplot[solid, thick]
    coordinates {(0,0) (0.22,0.17) (0.22,0.34) (0.22,0.51) (0.22,0.68) (0.22,0.85) (0.23,1.02) (0.23,1.19) (0.23,1.36) (0.23,1.53) (0.23,1.70) (0.23,1.87) (0.23,2.04) (0.23,2.21) (0.24,2.38) (0.24,2.55) (0.24,2.72) (0.24,2.89) (0.24,3.06) (0.25,3.23) (0.25,3.40) (0.25,3.57) (0.25,3.74) (0.25,3.90) (0.25,4.07) (0.25,4.24) (0.25,4.41) (0.25,4.58) (0.26,4.75) (0.26,4.92) (0.26,5.09) (0.26,5.26) (0.27,5.43) (0.27,5.60) (0.27,5.77) (0.27,5.94) (0.27,6.11) (0.27,6.28) (0.27,6.45) (0.27,6.62) (0.27,6.79) (0.27,6.96) (0.28,7.13) (0.28,7.30) (0.28,7.47) (0.28,7.64) (0.29,7.81) (0.29,7.98) (0.29,8.15) (0.29,8.32) (0.29,8.49) (0.29,8.66) (0.29,8.83) (0.29,9.00) (0.29,9.17) (0.29,9.34) (0.29,9.51) (0.30,9.68) (0.31,9.85) (0.31,10.02) (0.31,10.19) (0.31,10.36) (0.31,10.53) (0.31,10.70) (0.31,10.87) (0.31,11.04) (0.31,11.21) (0.31,11.38) (0.31,11.54) (0.31,11.71) (0.31,11.88) (0.32,12.05) (0.32,12.22) (0.33,12.39) (0.33,12.56) (0.33,12.73) (0.33,12.90) (0.33,13.07) (0.33,13.24) (0.33,13.41) (0.33,13.58) (0.33,13.75) (0.33,13.92) (0.34,14.09) (0.34,14.26) (0.34,14.43) (0.34,14.60) (0.34,14.77) (0.34,14.94) (0.35,15.11) (0.35,15.28) (0.35,15.45) (0.35,15.62) (0.35,15.79) (0.35,15.96) (0.35,16.13) (0.36,16.30) (0.36,16.47) (0.36,16.64) (0.36,16.81) (0.36,16.98) (0.36,17.15) (0.36,17.32) (0.36,17.49) (0.36,17.66) (0.36,17.83) (0.36,18.00) (0.37,18.17) (0.37,18.34) (0.37,18.51) (0.37,18.68) (0.37,18.85) (0.37,19.02) (0.37,19.19) (0.37,19.35) (0.37,19.52) (0.37,19.69) (0.37,19.86) (0.38,20.03) (0.38,20.20) (0.38,20.37) (0.38,20.54) (0.38,20.71) (0.38,20.88) (0.38,21.05) (0.38,21.22) (0.38,21.39) (0.39,21.56) (0.39,21.73) (0.39,21.90) (0.39,22.07) (0.39,22.24) (0.40,22.41) (0.40,22.58) (0.40,22.75) (0.40,22.92) (0.41,23.09) (0.41,23.26) (0.41,23.43) (0.41,23.60) (0.41,23.77) (0.41,23.94) (0.41,24.11) (0.41,24.28) (0.42,24.45) (0.42,24.62) (0.42,24.79) (0.42,24.96) (0.42,25.13) (0.42,25.30) (0.42,25.47) (0.42,25.64) (0.42,25.81) (0.43,25.98) (0.43,26.15) (0.43,26.32) (0.43,26.49) (0.43,26.66) (0.43,26.83) (0.43,26.99) (0.44,27.16) (0.44,27.33) (0.44,27.50) (0.44,27.67) (0.44,27.84) (0.44,28.01) (0.44,28.18) (0.44,28.35) (0.45,28.52) (0.45,28.69) (0.45,28.86) (0.45,29.03) (0.45,29.20) (0.45,29.37) (0.45,29.54) (0.46,29.71) (0.46,29.88) (0.46,30.05) (0.47,30.22) (0.47,30.39) (0.47,30.56) (0.47,30.73) (0.47,30.90) (0.47,31.07) (0.48,31.24) (0.48,31.41) (0.48,31.58) (0.48,31.75) (0.48,31.92) (0.48,32.09) (0.49,32.26) (0.49,32.43) (0.50,32.60) (0.50,32.77) (0.50,32.94) (0.51,33.11) (0.52,33.28) (0.52,33.45) (0.52,33.62) (0.52,33.79) (0.52,33.96) (0.53,34.13) (0.53,34.30) (0.53,34.47) (0.53,34.63) (0.53,34.80) (0.53,34.97) (0.54,35.14) (0.54,35.31) (0.54,35.48) (0.54,35.65) (0.54,35.82) (0.55,35.99) (0.55,36.16) (0.55,36.33) (0.55,36.50) (0.55,36.67) (0.56,36.84) (0.56,37.01) (0.56,37.18) (0.56,37.35) (0.56,37.52) (0.56,37.69) (0.57,37.86) (0.57,38.03) (0.57,38.20) (0.57,38.37) (0.57,38.54) (0.58,38.71) (0.58,38.88) (0.58,39.05) (0.59,39.22) (0.59,39.39) (0.59,39.56) (0.59,39.73) (0.60,39.90) (0.60,40.07) (0.61,40.24) (0.61,40.41) (0.61,40.58) (0.61,40.75) (0.61,40.92) (0.61,41.09) (0.61,41.26) (0.62,41.43) (0.62,41.60) (0.63,41.77) (0.63,41.94) (0.63,42.11) (0.63,42.28) (0.64,42.44) (0.64,42.61) (0.64,42.78) (0.64,42.95) (0.65,43.12) (0.65,43.29) (0.65,43.46) (0.65,43.63) (0.66,43.80) (0.66,43.97) (0.66,44.14) (0.67,44.31) (0.67,44.48) (0.67,44.65) (0.68,44.82) (0.68,44.99) (0.68,45.16) (0.68,45.33) (0.68,45.50) (0.69,45.67) (0.69,45.84) (0.69,46.01) (0.69,46.18) (0.70,46.35) (0.70,46.52) (0.70,46.69) (0.70,46.86) (0.70,47.03) (0.70,47.20) (0.70,47.37) (0.71,47.54) (0.71,47.71) (0.71,47.88) (0.71,48.05) (0.71,48.22) (0.71,48.39) (0.72,48.56) (0.72,48.73) (0.72,48.90) (0.72,49.07) (0.73,49.24) (0.73,49.41) (0.73,49.58) (0.74,49.75) (0.74,49.92) (0.74,50.08) (0.75,50.25) (0.75,50.42) (0.76,50.59) (0.76,50.76) (0.76,50.93) (0.76,51.10) (0.76,51.27) (0.77,51.44) (0.77,51.61) (0.77,51.78) (0.77,51.95) (0.77,52.12) (0.78,52.29) (0.78,52.46) (0.79,52.63) (0.79,52.80) (0.79,52.97) (0.79,53.14) (0.80,53.31) (0.80,53.48) (0.80,53.65) (0.80,53.82) (0.80,53.99) (0.80,54.16) (0.81,54.33) (0.81,54.50) (0.82,54.67) (0.82,54.84) (0.82,55.01) (0.83,55.18) (0.83,55.35) (0.83,55.52) (0.84,55.69) (0.85,55.86) (0.85,56.03) (0.85,56.20) (0.85,56.37) (0.86,56.54) (0.86,56.71) (0.86,56.88) (0.86,57.05) (0.87,57.22) (0.87,57.39) (0.88,57.56) (0.88,57.72) (0.89,57.89) (0.90,58.06) (0.90,58.23) (0.90,58.40) (0.90,58.57) (0.90,58.74) (0.91,58.91) (0.91,59.08) (0.91,59.25) (0.91,59.42) (0.92,59.59) (0.93,59.76) (0.95,59.93) (0.95,60.10) (0.95,60.27) (0.96,60.44) (0.99,60.61) (0.99,60.78) (0.99,60.95) (1.00,61.12) (1.00,61.29) (1.00,61.46) (1.01,61.63) (1.01,61.80) (1.01,61.97) (1.05,62.14) (1.05,62.31) (1.06,62.48) (1.07,62.65) (1.07,62.82) (1.08,62.99) (1.09,63.16) (1.11,63.33) (1.11,63.50) (1.12,63.67) (1.13,63.84) (1.13,64.01) (1.14,64.18) (1.15,64.35) (1.16,64.52) (1.18,64.69) (1.19,64.86) (1.20,65.03) (1.20,65.20) (1.20,65.37) (1.20,65.53) (1.21,65.70) (1.21,65.87) (1.23,66.04) (1.23,66.21) (1.25,66.38) (1.30,66.55) (1.31,66.72) (1.33,66.89) (1.34,67.06) (1.35,67.23) (1.36,67.40) (1.36,67.57) (1.36,67.74) (1.37,67.91) (1.41,68.08) (1.41,68.25) (1.41,68.42) (1.41,68.59) (1.42,68.76) (1.42,68.93) (1.42,69.10) (1.43,69.27) (1.43,69.44) (1.44,69.61) (1.45,69.78) (1.46,69.95) (1.48,70.12) (1.48,70.29) (1.49,70.46) (1.52,70.63) (1.53,70.80) (1.56,70.97) (1.58,71.14) (1.59,71.31) (1.59,71.48) (1.62,71.65) (1.64,71.82) (1.64,71.99) (1.65,72.16) (1.65,72.33) (1.65,72.50) (1.66,72.67) (1.67,72.84) (1.67,73.01) (1.70,73.17) (1.71,73.34) (1.76,73.51) (1.77,73.68) (1.77,73.85) (1.78,74.02) (1.79,74.19) (1.85,74.36) (1.87,74.53) (1.90,74.70) (1.91,74.87) (1.91,75.04) (1.94,75.21) (1.97,75.38) (2.00,75.55) (2.01,75.72) (2.02,75.89) (2.07,76.06) (2.09,76.23) (2.09,76.40) (2.11,76.57) (2.14,76.74) (2.16,76.91) (2.22,77.08) (2.25,77.25) (2.27,77.42) (2.31,77.59) (2.32,77.76) (2.52,77.93) (2.53,78.10) (2.58,78.27) (2.63,78.44) (2.64,78.61) (2.64,78.78) (2.66,78.95) (2.71,79.12) (2.78,79.29) (2.82,79.46) (2.88,79.63) (2.89,79.80) (2.89,79.97) (2.91,80.14) (2.95,80.31) (2.95,80.48) (2.96,80.65) (2.97,80.81) (2.99,80.98) (3.04,81.15) (3.26,81.32) (3.27,81.49) (3.32,81.66) (3.32,81.83) (3.41,82.00) (3.43,82.17) (3.61,82.34) (3.63,82.51) (3.66,82.68) (3.72,82.85) (3.78,83.02) (3.81,83.19) (3.82,83.36) (4.00,83.53) (4.01,83.70) (4.07,83.87) (4.13,84.04) (4.25,84.21) (4.27,84.38) (4.33,84.55) (4.44,84.72) (4.49,84.89) (4.55,85.06) (4.71,85.23) (4.75,85.40) (4.77,85.57) (4.82,85.74) (4.97,85.91) (5.01,86.08) (5.01,86.25) (5.11,86.42) (6.14,86.59) (6.27,86.76) (6.34,86.93) (6.87,87.10) (7.01,87.27) (7.50,87.44) (7.59,87.61) (7.81,87.78) (8.06,87.95) (8.39,88.12) (8.44,88.29) (8.70,88.46) (9.22,88.62) (9.76,88.79) (10.44,88.96) (10.62,89.13) (10.76,89.30) (12.34,89.47) (12.37,89.64) (13.91,89.81) (14.49,89.98) (15.59,90.15) (15.64,90.32) (18.80,90.49) (18.87,90.66) (18.93,90.83) (20.41,91.00) (23.47,91.17) (23.71,91.34) (24.69,91.51) (28.79,91.68) (30.51,91.85) (30.64,92.02) (36.16,92.19) (37.18,92.36) (45.63,92.53) (46.32,92.70) (46.52,92.87) (54.14,93.04) (60,93.04)};

\addplot[dashed]
    coordinates {(0,0) (0.21,0.17) (0.22,0.34) (0.23,0.51) (0.23,0.68) (0.23,0.85) (0.23,1.02) (0.23,1.19) (0.24,1.36) (0.24,1.53) (0.24,1.70) (0.24,1.87) (0.24,2.04) (0.24,2.21) (0.24,2.38) (0.25,2.55) (0.25,2.72) (0.25,2.89) (0.25,3.06) (0.25,3.23) (0.25,3.40) (0.25,3.57) (0.26,3.74) (0.26,3.90) (0.26,4.07) (0.26,4.24) (0.26,4.41) (0.26,4.58) (0.26,4.75) (0.27,4.92) (0.27,5.09) (0.27,5.26) (0.27,5.43) (0.27,5.60) (0.27,5.77) (0.27,5.94) (0.28,6.11) (0.28,6.28) (0.28,6.45) (0.28,6.62) (0.28,6.79) (0.28,6.96) (0.30,7.13) (0.30,7.30) (0.30,7.47) (0.30,7.64) (0.30,7.81) (0.30,7.98) (0.30,8.15) (0.30,8.32) (0.31,8.49) (0.31,8.66) (0.31,8.83) (0.31,9.00) (0.31,9.17) (0.31,9.34) (0.31,9.51) (0.31,9.68) (0.32,9.85) (0.32,10.02) (0.32,10.19) (0.32,10.36) (0.32,10.53) (0.32,10.70) (0.32,10.87) (0.32,11.04) (0.32,11.21) (0.33,11.38) (0.33,11.54) (0.33,11.71) (0.33,11.88) (0.33,12.05) (0.33,12.22) (0.33,12.39) (0.33,12.56) (0.34,12.73) (0.34,12.90) (0.34,13.07) (0.34,13.24) (0.34,13.41) (0.34,13.58) (0.34,13.75) (0.34,13.92) (0.34,14.09) (0.34,14.26) (0.34,14.43) (0.35,14.60) (0.35,14.77) (0.35,14.94) (0.35,15.11) (0.35,15.28) (0.35,15.45) (0.35,15.62) (0.36,15.79) (0.36,15.96) (0.36,16.13) (0.36,16.30) (0.36,16.47) (0.36,16.64) (0.37,16.81) (0.37,16.98) (0.37,17.15) (0.37,17.32) (0.37,17.49) (0.37,17.66) (0.37,17.83) (0.38,18.00) (0.38,18.17) (0.38,18.34) (0.38,18.51) (0.38,18.68) (0.38,18.85) (0.38,19.02) (0.39,19.19) (0.39,19.35) (0.39,19.52) (0.39,19.69) (0.39,19.86) (0.39,20.03) (0.39,20.20) (0.39,20.37) (0.39,20.54) (0.40,20.71) (0.40,20.88) (0.40,21.05) (0.40,21.22) (0.40,21.39) (0.40,21.56) (0.41,21.73) (0.41,21.90) (0.41,22.07) (0.41,22.24) (0.41,22.41) (0.41,22.58) (0.42,22.75) (0.42,22.92) (0.42,23.09) (0.42,23.26) (0.42,23.43) (0.43,23.60) (0.43,23.77) (0.43,23.94) (0.43,24.11) (0.43,24.28) (0.43,24.45) (0.43,24.62) (0.44,24.79) (0.44,24.96) (0.44,25.13) (0.44,25.30) (0.44,25.47) (0.44,25.64) (0.44,25.81) (0.45,25.98) (0.45,26.15) (0.45,26.32) (0.45,26.49) (0.46,26.66) (0.46,26.83) (0.46,26.99) (0.47,27.16) (0.47,27.33) (0.47,27.50) (0.47,27.67) (0.47,27.84) (0.47,28.01) (0.47,28.18) (0.47,28.35) (0.47,28.52) (0.47,28.69) (0.47,28.86) (0.47,29.03) (0.48,29.20) (0.48,29.37) (0.48,29.54) (0.48,29.71) (0.49,29.88) (0.49,30.05) (0.49,30.22) (0.49,30.39) (0.49,30.56) (0.49,30.73) (0.50,30.90) (0.50,31.07) (0.50,31.24) (0.51,31.41) (0.51,31.58) (0.51,31.75) (0.52,31.92) (0.53,32.09) (0.53,32.26) (0.53,32.43) (0.54,32.60) (0.55,32.77) (0.55,32.94) (0.55,33.11) (0.55,33.28) (0.55,33.45) (0.55,33.62) (0.55,33.79) (0.56,33.96) (0.56,34.13) (0.56,34.30) (0.56,34.47) (0.56,34.63) (0.57,34.80) (0.57,34.97) (0.57,35.14) (0.57,35.31) (0.58,35.48) (0.58,35.65) (0.58,35.82) (0.58,35.99) (0.58,36.16) (0.58,36.33) (0.59,36.50) (0.59,36.67) (0.59,36.84) (0.59,37.01) (0.60,37.18) (0.60,37.35) (0.61,37.52) (0.61,37.69) (0.61,37.86) (0.61,38.03) (0.61,38.20) (0.61,38.37) (0.62,38.54) (0.62,38.71) (0.62,38.88) (0.62,39.05) (0.62,39.22) (0.63,39.39) (0.63,39.56) (0.63,39.73) (0.63,39.90) (0.63,40.07) (0.64,40.24) (0.64,40.41) (0.64,40.58) (0.64,40.75) (0.64,40.92) (0.64,41.09) (0.65,41.26) (0.65,41.43) (0.66,41.60) (0.66,41.77) (0.66,41.94) (0.67,42.11) (0.67,42.28) (0.67,42.44) (0.67,42.61) (0.67,42.78) (0.67,42.95) (0.67,43.12) (0.67,43.29) (0.68,43.46) (0.68,43.63) (0.69,43.80) (0.70,43.97) (0.70,44.14) (0.71,44.31) (0.71,44.48) (0.72,44.65) (0.72,44.82) (0.72,44.99) (0.73,45.16) (0.73,45.33) (0.73,45.50) (0.74,45.67) (0.74,45.84) (0.74,46.01) (0.75,46.18) (0.75,46.35) (0.76,46.52) (0.76,46.69) (0.76,46.86) (0.77,47.03) (0.77,47.20) (0.77,47.37) (0.78,47.54) (0.78,47.71) (0.79,47.88) (0.79,48.05) (0.79,48.22) (0.80,48.39) (0.80,48.56) (0.81,48.73) (0.82,48.90) (0.82,49.07) (0.82,49.24) (0.82,49.41) (0.83,49.58) (0.83,49.75) (0.83,49.92) (0.83,50.08) (0.83,50.25) (0.83,50.42) (0.83,50.59) (0.84,50.76) (0.85,50.93) (0.85,51.10) (0.85,51.27) (0.85,51.44) (0.85,51.61) (0.86,51.78) (0.86,51.95) (0.87,52.12) (0.87,52.29) (0.87,52.46) (0.87,52.63) (0.88,52.80) (0.88,52.97) (0.89,53.14) (0.89,53.31) (0.89,53.48) (0.89,53.65) (0.89,53.82) (0.90,53.99) (0.91,54.16) (0.91,54.33) (0.92,54.50) (0.93,54.67) (0.94,54.84) (0.95,55.01) (0.95,55.18) (0.96,55.35) (0.97,55.52) (0.97,55.69) (0.98,55.86) (1.00,56.03) (1.01,56.20) (1.02,56.37) (1.02,56.54) (1.03,56.71) (1.04,56.88) (1.05,57.05) (1.06,57.22) (1.10,57.39) (1.10,57.56) (1.12,57.72) (1.13,57.89) (1.13,58.06) (1.14,58.23) (1.16,58.40) (1.19,58.57) (1.20,58.74) (1.21,58.91) (1.23,59.08) (1.30,59.25) (1.31,59.42) (1.32,59.59) (1.34,59.76) (1.38,59.93) (1.40,60.10) (1.44,60.27) (1.46,60.44) (1.46,60.61) (1.47,60.78) (1.47,60.95) (1.48,61.12) (1.49,61.29) (1.51,61.46) (1.53,61.63) (1.54,61.80) (1.56,61.97) (1.62,62.14) (1.62,62.31) (1.63,62.48) (1.64,62.65) (1.64,62.82) (1.65,62.99) (1.66,63.16) (1.70,63.33) (1.70,63.50) (1.71,63.67) (1.72,63.84) (1.74,64.01) (1.79,64.18) (1.84,64.35) (1.85,64.52) (1.85,64.69) (1.86,64.86) (1.88,65.03) (1.89,65.20) (1.89,65.37) (1.90,65.53) (1.94,65.70) (1.95,65.87) (1.99,66.04) (1.99,66.21) (2.01,66.38) (2.01,66.55) (2.01,66.72) (2.05,66.89) (2.06,67.06) (2.12,67.23) (2.17,67.40) (2.24,67.57) (2.28,67.74) (2.29,67.91) (2.31,68.08) (2.37,68.25) (2.41,68.42) (2.42,68.59) (2.43,68.76) (2.45,68.93) (2.49,69.10) (2.50,69.27) (2.55,69.44) (2.58,69.61) (2.59,69.78) (2.61,69.95) (2.62,70.12) (2.64,70.29) (2.64,70.46) (2.65,70.63) (2.74,70.80) (2.76,70.97) (2.89,71.14) (2.92,71.31) (2.96,71.48) (2.99,71.65) (3.02,71.82) (3.08,71.99) (3.10,72.16) (3.12,72.33) (3.18,72.50) (3.21,72.67) (3.22,72.84) (3.22,73.01) (3.22,73.17) (3.24,73.34) (3.27,73.51) (3.29,73.68) (3.30,73.85) (3.35,74.02) (3.38,74.19) (3.38,74.36) (3.38,74.53) (3.42,74.70) (3.48,74.87) (3.48,75.04) (3.49,75.21) (3.50,75.38) (3.52,75.55) (3.53,75.72) (3.57,75.89) (3.59,76.06) (3.62,76.23) (3.63,76.40) (3.63,76.57) (3.70,76.74) (3.71,76.91) (3.71,77.08) (3.73,77.25) (3.75,77.42) (3.78,77.59) (3.93,77.76) (3.96,77.93) (3.97,78.10) (3.98,78.27) (4.07,78.44) (4.13,78.61) (4.14,78.78) (4.17,78.95) (4.18,79.12) (4.19,79.29) (4.22,79.46) (4.23,79.63) (4.28,79.80) (4.31,79.97) (4.32,80.14) (4.42,80.31) (4.46,80.48) (4.48,80.65) (4.51,80.81) (4.52,80.98) (4.53,81.15) (4.64,81.32) (4.66,81.49) (4.68,81.66) (4.70,81.83) (4.73,82.00) (4.76,82.17) (4.77,82.34) (4.81,82.51) (4.87,82.68) (4.91,82.85) (4.92,83.02) (5.02,83.19) (5.03,83.36) (5.05,83.53) (5.13,83.70) (5.61,83.87) (5.66,84.04) (5.90,84.21) (6.05,84.38) (6.06,84.55) (6.28,84.72) (6.62,84.89) (6.70,85.06) (6.72,85.23) (7.01,85.40) (7.19,85.57) (7.35,85.74) (7.38,85.91) (7.65,86.08) (7.84,86.25) (7.88,86.42) (8.39,86.59) (8.70,86.76) (8.77,86.93) (9.28,87.10) (9.32,87.27) (9.52,87.44) (9.84,87.61) (10.28,87.78) (10.69,87.95) (10.80,88.12) (12.96,88.29) (13.11,88.46) (13.78,88.62) (14.29,88.79) (15.60,88.96) (16.24,89.13) (17.20,89.30) (17.48,89.47) (18.14,89.64) (19.23,89.81) (19.58,89.98) (22.01,90.15) (22.99,90.32) (23.40,90.49) (25.82,90.66) (28.47,90.83) (28.63,91.00) (33.30,91.17) (33.63,91.34) (37.26,91.51) (43.94,91.68) (51.31,91.85) (60, 91.85)};

\addplot[dashdotted, thick]
    coordinates {(0,0) (0.21,0.17) (0.22,0.34) (0.22,0.51) (0.23,0.68) (0.23,0.85) (0.23,1.02) (0.23,1.19) (0.23,1.36) (0.23,1.53) (0.24,1.70) (0.24,1.87) (0.24,2.04) (0.24,2.21) (0.25,2.38) (0.25,2.55) (0.25,2.72) (0.25,2.89) (0.25,3.06) (0.25,3.23) (0.25,3.40) (0.25,3.57) (0.25,3.74) (0.25,3.90) (0.26,4.07) (0.26,4.24) (0.26,4.41) (0.26,4.58) (0.26,4.75) (0.26,4.92) (0.26,5.09) (0.26,5.26) (0.26,5.43) (0.27,5.60) (0.27,5.77) (0.27,5.94) (0.27,6.11) (0.28,6.28) (0.28,6.45) (0.28,6.62) (0.28,6.79) (0.28,6.96) (0.28,7.13) (0.29,7.30) (0.29,7.47) (0.29,7.64) (0.29,7.81) (0.29,7.98) (0.29,8.15) (0.30,8.32) (0.30,8.49) (0.31,8.66) (0.31,8.83) (0.31,9.00) (0.31,9.17) (0.31,9.34) (0.32,9.51) (0.32,9.68) (0.32,9.85) (0.32,10.02) (0.32,10.19) (0.32,10.36) (0.32,10.53) (0.32,10.70) (0.33,10.87) (0.33,11.04) (0.33,11.21) (0.33,11.38) (0.33,11.54) (0.34,11.71) (0.34,11.88) (0.34,12.05) (0.34,12.22) (0.34,12.39) (0.34,12.56) (0.34,12.73) (0.35,12.90) (0.35,13.07) (0.35,13.24) (0.35,13.41) (0.35,13.58) (0.35,13.75) (0.35,13.92) (0.35,14.09) (0.35,14.26) (0.35,14.43) (0.36,14.60) (0.36,14.77) (0.36,14.94) (0.36,15.11) (0.36,15.28) (0.36,15.45) (0.37,15.62) (0.37,15.79) (0.37,15.96) (0.37,16.13) (0.37,16.30) (0.37,16.47) (0.37,16.64) (0.38,16.81) (0.38,16.98) (0.38,17.15) (0.39,17.32) (0.39,17.49) (0.40,17.66) (0.40,17.83) (0.40,18.00) (0.40,18.17) (0.40,18.34) (0.41,18.51) (0.41,18.68) (0.42,18.85) (0.42,19.02) (0.42,19.19) (0.42,19.35) (0.42,19.52) (0.43,19.69) (0.43,19.86) (0.43,20.03) (0.43,20.20) (0.43,20.37) (0.44,20.54) (0.44,20.71) (0.44,20.88) (0.44,21.05) (0.44,21.22) (0.44,21.39) (0.45,21.56) (0.45,21.73) (0.45,21.90) (0.45,22.07) (0.46,22.24) (0.46,22.41) (0.46,22.58) (0.46,22.75) (0.46,22.92) (0.47,23.09) (0.47,23.26) (0.47,23.43) (0.48,23.60) (0.48,23.77) (0.48,23.94) (0.49,24.11) (0.49,24.28) (0.49,24.45) (0.50,24.62) (0.51,24.79) (0.51,24.96) (0.52,25.13) (0.53,25.30) (0.53,25.47) (0.53,25.64) (0.54,25.81) (0.54,25.98) (0.54,26.15) (0.54,26.32) (0.54,26.49) (0.55,26.66) (0.55,26.83) (0.55,26.99) (0.55,27.16) (0.55,27.33) (0.55,27.50) (0.56,27.67) (0.56,27.84) (0.56,28.01) (0.56,28.18) (0.57,28.35) (0.57,28.52) (0.59,28.69) (0.59,28.86) (0.60,29.03) (0.60,29.20) (0.60,29.37) (0.60,29.54) (0.60,29.71) (0.61,29.88) (0.61,30.05) (0.61,30.22) (0.61,30.39) (0.62,30.56) (0.63,30.73) (0.63,30.90) (0.63,31.07) (0.63,31.24) (0.63,31.41) (0.63,31.58) (0.63,31.75) (0.63,31.92) (0.64,32.09) (0.64,32.26) (0.64,32.43) (0.65,32.60) (0.65,32.77) (0.66,32.94) (0.66,33.11) (0.66,33.28) (0.66,33.45) (0.68,33.62) (0.69,33.79) (0.69,33.96) (0.69,34.13) (0.70,34.30) (0.70,34.47) (0.72,34.63) (0.72,34.80) (0.72,34.97) (0.73,35.14) (0.73,35.31) (0.73,35.48) (0.73,35.65) (0.73,35.82) (0.74,35.99) (0.74,36.16) (0.75,36.33) (0.76,36.50) (0.76,36.67) (0.76,36.84) (0.76,37.01) (0.77,37.18) (0.77,37.35) (0.78,37.52) (0.78,37.69) (0.78,37.86) (0.78,38.03) (0.79,38.20) (0.80,38.37) (0.80,38.54) (0.80,38.71) (0.80,38.88) (0.81,39.05) (0.81,39.22) (0.81,39.39) (0.82,39.56) (0.82,39.73) (0.83,39.90) (0.83,40.07) (0.84,40.24) (0.84,40.41) (0.85,40.58) (0.86,40.75) (0.86,40.92) (0.87,41.09) (0.87,41.26) (0.87,41.43) (0.88,41.60) (0.88,41.77) (0.88,41.94) (0.88,42.11) (0.89,42.28) (0.89,42.44) (0.89,42.61) (0.90,42.78) (0.90,42.95) (0.91,43.12) (0.91,43.29) (0.92,43.46) (0.92,43.63) (0.93,43.80) (0.93,43.97) (0.93,44.14) (0.93,44.31) (0.93,44.48) (0.93,44.65) (0.93,44.82) (0.94,44.99) (0.96,45.16) (0.97,45.33) (0.97,45.50) (0.97,45.67) (0.97,45.84) (0.99,46.01) (1.00,46.18) (1.00,46.35) (1.00,46.52) (1.00,46.69) (1.01,46.86) (1.02,47.03) (1.02,47.20) (1.02,47.37) (1.02,47.54) (1.03,47.71) (1.03,47.88) (1.03,48.05) (1.04,48.22) (1.04,48.39) (1.04,48.56) (1.05,48.73) (1.06,48.90) (1.06,49.07) (1.07,49.24) (1.07,49.41) (1.07,49.58) (1.08,49.75) (1.11,49.92) (1.13,50.08) (1.14,50.25) (1.15,50.42) (1.15,50.59) (1.15,50.76) (1.15,50.93) (1.18,51.10) (1.19,51.27) (1.20,51.44) (1.21,51.61) (1.21,51.78) (1.21,51.95) (1.27,52.12) (1.30,52.29) (1.35,52.46) (1.36,52.63) (1.36,52.80) (1.39,52.97) (1.40,53.14) (1.41,53.31) (1.47,53.48) (1.47,53.65) (1.52,53.82) (1.54,53.99) (1.55,54.16) (1.59,54.33) (1.61,54.50) (1.61,54.67) (1.63,54.84) (1.63,55.01) (1.66,55.18) (1.68,55.35) (1.70,55.52) (1.78,55.69) (1.79,55.86) (1.81,56.03) (1.86,56.20) (1.88,56.37) (1.90,56.54) (1.91,56.71) (1.96,56.88) (1.96,57.05) (2.01,57.22) (2.01,57.39) (2.03,57.56) (2.03,57.72) (2.04,57.89) (2.09,58.06) (2.10,58.23) (2.13,58.40) (2.14,58.57) (2.15,58.74) (2.15,58.91) (2.16,59.08) (2.18,59.25) (2.18,59.42) (2.24,59.59) (2.24,59.76) (2.26,59.93) (2.29,60.10) (2.34,60.27) (2.38,60.44) (2.47,60.61) (2.49,60.78) (2.53,60.95) (2.57,61.12) (2.58,61.29) (2.66,61.46) (2.71,61.63) (2.77,61.80) (2.90,61.97) (2.92,62.14) (2.93,62.31) (2.96,62.48) (2.97,62.65) (2.98,62.82) (2.98,62.99) (2.98,63.16) (3.07,63.33) (3.13,63.50) (3.14,63.67) (3.16,63.84) (3.19,64.01) (3.19,64.18) (3.20,64.35) (3.20,64.52) (3.25,64.69) (3.25,64.86) (3.25,65.03) (3.25,65.20) (3.26,65.37) (3.31,65.53) (3.32,65.70) (3.33,65.87) (3.34,66.04) (3.34,66.21) (3.37,66.38) (3.37,66.55) (3.38,66.72) (3.39,66.89) (3.39,67.06) (3.40,67.23) (3.40,67.40) (3.43,67.57) (3.44,67.74) (3.46,67.91) (3.52,68.08) (3.54,68.25) (3.57,68.42) (3.58,68.59) (3.59,68.76) (3.59,68.93) (3.61,69.10) (3.65,69.27) (3.67,69.44) (3.72,69.61) (3.75,69.78) (3.77,69.95) (3.77,70.12) (3.87,70.29) (3.93,70.46) (3.95,70.63) (3.97,70.80) (3.98,70.97) (4.04,71.14) (4.08,71.31) (4.12,71.48) (4.20,71.65) (4.24,71.82) (4.34,71.99) (4.36,72.16) (4.37,72.33) (4.40,72.50) (4.47,72.67) (4.48,72.84) (4.48,73.01) (4.51,73.17) (4.60,73.34) (4.96,73.51) (5.29,73.68) (5.30,73.85) (5.32,74.02) (5.38,74.19) (5.43,74.36) (5.50,74.53) (5.59,74.70) (5.65,74.87) (5.72,75.04) (5.85,75.21) (5.86,75.38) (5.86,75.55) (6.14,75.72) (6.15,75.89) (6.16,76.06) (6.20,76.23) (6.26,76.40) (6.32,76.57) (6.38,76.74) (6.48,76.91) (6.65,77.08) (6.88,77.25) (6.96,77.42) (7.19,77.59) (7.21,77.76) (7.53,77.93) (7.93,78.10) (7.96,78.27) (8.02,78.44) (8.32,78.61) (8.34,78.78) (8.60,78.95) (8.68,79.12) (8.71,79.29) (8.85,79.46) (8.95,79.63) (9.81,79.80) (9.92,79.97) (9.96,80.14) (10.20,80.31) (10.30,80.48) (10.88,80.65) (11.09,80.81) (12.43,80.98) (12.53,81.15) (12.68,81.32) (12.73,81.49) (12.79,81.66) (13.72,81.83) (13.80,82.00) (13.88,82.17) (14.29,82.34) (14.30,82.51) (15.03,82.68) (15.98,82.85) (16.25,83.02) (16.45,83.19) (16.59,83.36) (17.49,83.53) (17.82,83.70) (18.10,83.87) (18.19,84.04) (19.87,84.21) (21.70,84.38) (21.88,84.55) (22.79,84.72) (24.25,84.89) (24.29,85.06) (26.89,85.23) (26.91,85.40) (29.03,85.57) (31.46,85.74) (36.38,85.91) (39.11,86.08) (41.08,86.25) (47.23,86.42) (47.97,86.59) (55.18,86.76) (55.75,86.93) (56.06,87.10) (57.41,87.27) (58.14,87.44) (58.25,87.61) (58.97,87.78) (60,87.78)};
    
\addplot[dotted, thick]
    coordinates {(0,0) (0.21,0.17) (0.22,0.34) (0.22,0.51) (0.22,0.68) (0.22,0.85) (0.23,1.02) (0.23,1.19) (0.23,1.36) (0.23,1.53) (0.23,1.70) (0.24,1.87) (0.24,2.04) (0.24,2.21) (0.24,2.38) (0.24,2.55) (0.24,2.72) (0.25,2.89) (0.25,3.06) (0.25,3.23) (0.25,3.40) (0.25,3.57) (0.25,3.74) (0.25,3.90) (0.25,4.07) (0.25,4.24) (0.26,4.41) (0.26,4.58) (0.26,4.75) (0.26,4.92) (0.26,5.09) (0.26,5.26) (0.26,5.43) (0.26,5.60) (0.27,5.77) (0.27,5.94) (0.27,6.11) (0.27,6.28) (0.27,6.45) (0.28,6.62) (0.28,6.79) (0.28,6.96) (0.29,7.13) (0.29,7.30) (0.29,7.47) (0.29,7.64) (0.30,7.81) (0.30,7.98) (0.30,8.15) (0.31,8.32) (0.31,8.49) (0.32,8.66) (0.32,8.83) (0.32,9.00) (0.32,9.17) (0.33,9.34) (0.34,9.51) (0.34,9.68) (0.34,9.85) (0.34,10.02) (0.34,10.19) (0.35,10.36) (0.35,10.53) (0.35,10.70) (0.35,10.87) (0.36,11.04) (0.36,11.21) (0.36,11.38) (0.37,11.54) (0.37,11.71) (0.37,11.88) (0.37,12.05) (0.38,12.22) (0.38,12.39) (0.39,12.56) (0.39,12.73) (0.39,12.90) (0.39,13.07) (0.39,13.24) (0.39,13.41) (0.39,13.58) (0.40,13.75) (0.40,13.92) (0.40,14.09) (0.40,14.26) (0.40,14.43) (0.40,14.60) (0.40,14.77) (0.41,14.94) (0.41,15.11) (0.41,15.28) (0.41,15.45) (0.41,15.62) (0.41,15.79) (0.41,15.96) (0.42,16.13) (0.42,16.30) (0.42,16.47) (0.42,16.64) (0.42,16.81) (0.42,16.98) (0.42,17.15) (0.42,17.32) (0.43,17.49) (0.43,17.66) (0.43,17.83) (0.43,18.00) (0.43,18.17) (0.44,18.34) (0.45,18.51) (0.45,18.68) (0.45,18.85) (0.45,19.02) (0.46,19.19) (0.46,19.35) (0.46,19.52) (0.46,19.69) (0.47,19.86) (0.48,20.03) (0.48,20.20) (0.48,20.37) (0.48,20.54) (0.48,20.71) (0.49,20.88) (0.49,21.05) (0.49,21.22) (0.50,21.39) (0.51,21.56) (0.51,21.73) (0.52,21.90) (0.52,22.07) (0.52,22.24) (0.52,22.41) (0.52,22.58) (0.53,22.75) (0.53,22.92) (0.53,23.09) (0.53,23.26) (0.53,23.43) (0.53,23.60) (0.54,23.77) (0.54,23.94) (0.54,24.11) (0.54,24.28) (0.54,24.45) (0.54,24.62) (0.55,24.79) (0.55,24.96) (0.56,25.13) (0.56,25.30) (0.56,25.47) (0.56,25.64) (0.56,25.81) (0.56,25.98) (0.56,26.15) (0.57,26.32) (0.57,26.49) (0.57,26.66) (0.57,26.83) (0.57,26.99) (0.57,27.16) (0.58,27.33) (0.58,27.50) (0.59,27.67) (0.59,27.84) (0.59,28.01) (0.59,28.18) (0.60,28.35) (0.60,28.52) (0.60,28.69) (0.60,28.86) (0.60,29.03) (0.61,29.20) (0.61,29.37) (0.62,29.54) (0.62,29.71) (0.64,29.88) (0.65,30.05) (0.65,30.22) (0.65,30.39) (0.65,30.56) (0.66,30.73) (0.66,30.90) (0.66,31.07) (0.67,31.24) (0.67,31.41) (0.68,31.58) (0.69,31.75) (0.69,31.92) (0.69,32.09) (0.70,32.26) (0.70,32.43) (0.70,32.60) (0.72,32.77) (0.72,32.94) (0.73,33.11) (0.74,33.28) (0.74,33.45) (0.74,33.62) (0.74,33.79) (0.74,33.96) (0.74,34.13) (0.75,34.30) (0.76,34.47) (0.76,34.63) (0.77,34.80) (0.78,34.97) (0.78,35.14) (0.79,35.31) (0.79,35.48) (0.80,35.65) (0.80,35.82) (0.81,35.99) (0.81,36.16) (0.81,36.33) (0.82,36.50) (0.82,36.67) (0.84,36.84) (0.84,37.01) (0.85,37.18) (0.85,37.35) (0.86,37.52) (0.87,37.69) (0.87,37.86) (0.87,38.03) (0.87,38.20) (0.88,38.37) (0.89,38.54) (0.89,38.71) (0.89,38.88) (0.90,39.05) (0.90,39.22) (0.90,39.39) (0.90,39.56) (0.91,39.73) (0.91,39.90) (0.93,40.07) (0.93,40.24) (0.94,40.41) (0.95,40.58) (0.95,40.75) (0.95,40.92) (0.96,41.09) (0.96,41.26) (0.97,41.43) (0.97,41.60) (0.98,41.77) (0.98,41.94) (1.00,42.11) (1.01,42.28) (1.01,42.44) (1.01,42.61) (1.02,42.78) (1.03,42.95) (1.03,43.12) (1.04,43.29) (1.04,43.46) (1.07,43.63) (1.09,43.80) (1.14,43.97) (1.15,44.14) (1.17,44.31) (1.18,44.48) (1.19,44.65) (1.21,44.82) (1.23,44.99) (1.24,45.16) (1.26,45.33) (1.26,45.50) (1.29,45.67) (1.33,45.84) (1.37,46.01) (1.46,46.18) (1.46,46.35) (1.50,46.52) (1.51,46.69) (1.51,46.86) (1.52,47.03) (1.55,47.20) (1.55,47.37) (1.55,47.54) (1.57,47.71) (1.59,47.88) (1.61,48.05) (1.63,48.22) (1.64,48.39) (1.65,48.56) (1.67,48.73) (1.72,48.90) (1.73,49.07) (1.76,49.24) (1.76,49.41) (1.82,49.58) (1.84,49.75) (1.86,49.92) (1.87,50.08) (1.91,50.25) (1.92,50.42) (1.92,50.59) (1.94,50.76) (1.98,50.93) (1.98,51.10) (2.02,51.27) (2.04,51.44) (2.04,51.61) (2.05,51.78) (2.08,51.95) (2.11,52.12) (2.14,52.29) (2.22,52.46) (2.31,52.63) (2.33,52.80) (2.39,52.97) (2.43,53.14) (2.49,53.31) (2.52,53.48) (2.64,53.65) (2.66,53.82) (2.75,53.99) (2.78,54.16) (2.79,54.33) (2.79,54.50) (2.81,54.67) (2.91,54.84) (2.97,55.01) (3.05,55.18) (3.05,55.35) (3.07,55.52) (3.08,55.69) (3.12,55.86) (3.14,56.03) (3.23,56.20) (3.24,56.37) (3.26,56.54) (3.29,56.71) (3.31,56.88) (3.32,57.05) (3.33,57.22) (3.34,57.39) (3.36,57.56) (3.36,57.72) (3.37,57.89) (3.38,58.06) (3.38,58.23) (3.40,58.40) (3.45,58.57) (3.49,58.74) (3.50,58.91) (3.51,59.08) (3.56,59.25) (3.57,59.42) (3.61,59.59) (3.62,59.76) (3.80,59.93) (3.89,60.10) (3.95,60.27) (3.97,60.44) (4.01,60.61) (4.09,60.78) (4.16,60.95) (4.19,61.12) (4.21,61.29) (4.22,61.46) (4.22,61.63) (4.24,61.80) (4.27,61.97) (4.30,62.14) (4.34,62.31) (4.47,62.48) (4.59,62.65) (4.60,62.82) (4.61,62.99) (4.64,63.16) (4.69,63.33) (4.74,63.50) (4.78,63.67) (4.90,63.84) (4.96,64.01) (5.08,64.18) (5.15,64.35) (5.22,64.52) (5.30,64.69) (5.31,64.86) (5.58,65.03) (5.59,65.20) (5.83,65.37) (5.93,65.53) (6.00,65.70) (6.06,65.87) (6.08,66.04) (6.17,66.21) (6.17,66.38) (6.33,66.55) (6.41,66.72) (6.43,66.89) (6.47,67.06) (6.48,67.23) (6.65,67.40) (6.68,67.57) (6.70,67.74) (6.82,67.91) (6.89,68.08) (7.01,68.25) (7.05,68.42) (7.66,68.59) (7.77,68.76) (7.77,68.93) (7.93,69.10) (8.12,69.27) (8.16,69.44) (8.25,69.61) (8.27,69.78) (8.55,69.95) (8.78,70.12) (8.94,70.29) (9.08,70.46) (9.24,70.63) (9.38,70.80) (9.81,70.97) (10.28,71.14) (10.64,71.31) (10.70,71.48) (10.85,71.65) (11.09,71.82) (11.19,71.99) (11.41,72.16) (11.64,72.33) (11.71,72.50) (11.78,72.67) (11.86,72.84) (11.88,73.01) (12.19,73.17) (12.29,73.34) (12.43,73.51) (12.45,73.68) (12.70,73.85) (12.71,74.02) (12.79,74.19) (13.07,74.36) (14.38,74.53) (14.59,74.70) (15.20,74.87) (15.26,75.04) (15.32,75.21) (15.96,75.38) (16.18,75.55) (16.33,75.72) (16.46,75.89) (16.80,76.06) (17.40,76.23) (17.43,76.40) (17.86,76.57) (18.29,76.74) (19.15,76.91) (19.58,77.08) (19.58,77.25) (19.74,77.42) (19.96,77.59) (20.01,77.76) (20.42,77.93) (21.03,78.10) (21.04,78.27) (21.10,78.44) (21.68,78.61) (22.87,78.78) (30.14,78.95) (31.92,79.12) (32.80,79.29) (34.26,79.46) (35.02,79.63) (35.49,79.80) (39.45,79.97) (40.68,80.14) (42.27,80.31) (45.67,80.48) (48.87,80.65) (49.57,80.81) (54.03,80.98) (55.92,81.15) (56.25,81.32) (57.83,81.49) (60,81.49)};

\legend{\system,NoCl,NoClSem,NoClSemCol}
\end{axis}
\end{tikzpicture}

==> plots/ablation_test.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.7cm,
    height=5cm,
    ymin=60,
    ymax=100,
    xmin=0,
    xmax=60,
	xlabel=Time (s),
	yticklabels={,,},
    ylabel shift=-0.2cm,
    xlabel shift=-0.1cm
]
\addplot[solid, thick]
    coordinates {(0,0) (0.21,0.08) (0.22,0.16) (0.23,0.24) (0.23,0.32) (0.23,0.40) (0.23,0.48) (0.23,0.56) (0.23,0.64) (0.23,0.72) (0.23,0.80) (0.23,0.88) (0.23,0.96) (0.23,1.04) (0.24,1.12) (0.24,1.20) (0.24,1.28) (0.24,1.36) (0.24,1.44) (0.24,1.52) (0.24,1.60) (0.24,1.68) (0.24,1.76) (0.24,1.84) (0.25,1.92) (0.25,2.00) (0.25,2.09) (0.25,2.17) (0.25,2.25) (0.25,2.33) (0.25,2.41) (0.25,2.49) (0.25,2.57) (0.25,2.65) (0.26,2.73) (0.26,2.81) (0.26,2.89) (0.26,2.97) (0.26,3.05) (0.26,3.13) (0.26,3.21) (0.26,3.29) (0.26,3.37) (0.26,3.45) (0.26,3.53) (0.26,3.61) (0.26,3.69) (0.26,3.77) (0.26,3.85) (0.26,3.93) (0.27,4.01) (0.27,4.09) (0.27,4.17) (0.27,4.25) (0.27,4.33) (0.27,4.41) (0.27,4.49) (0.27,4.57) (0.27,4.65) (0.27,4.73) (0.28,4.81) (0.28,4.89) (0.28,4.97) (0.28,5.05) (0.28,5.13) (0.28,5.21) (0.28,5.29) (0.28,5.37) (0.28,5.45) (0.29,5.53) (0.29,5.61) (0.29,5.69) (0.29,5.77) (0.29,5.85) (0.29,5.93) (0.29,6.01) (0.29,6.09) (0.29,6.17) (0.29,6.26) (0.29,6.34) (0.29,6.42) (0.29,6.50) (0.29,6.58) (0.30,6.66) (0.30,6.74) (0.30,6.82) (0.30,6.90) (0.30,6.98) (0.30,7.06) (0.30,7.14) (0.30,7.22) (0.30,7.30) (0.30,7.38) (0.31,7.46) (0.31,7.54) (0.31,7.62) (0.31,7.70) (0.31,7.78) (0.31,7.86) (0.31,7.94) (0.31,8.02) (0.31,8.10) (0.31,8.18) (0.31,8.26) (0.31,8.34) (0.31,8.42) (0.31,8.50) (0.31,8.58) (0.32,8.66) (0.32,8.74) (0.32,8.82) (0.32,8.90) (0.32,8.98) (0.32,9.06) (0.32,9.14) (0.32,9.22) (0.32,9.30) (0.32,9.38) (0.32,9.46) (0.32,9.54) (0.32,9.62) (0.32,9.70) (0.33,9.78) (0.33,9.86) (0.33,9.94) (0.33,10.02) (0.33,10.10) (0.33,10.18) (0.33,10.26) (0.33,10.34) (0.33,10.43) (0.33,10.51) (0.33,10.59) (0.33,10.67) (0.33,10.75) (0.33,10.83) (0.33,10.91) (0.34,10.99) (0.34,11.07) (0.34,11.15) (0.34,11.23) (0.34,11.31) (0.34,11.39) (0.34,11.47) (0.34,11.55) (0.34,11.63) (0.34,11.71) (0.34,11.79) (0.34,11.87) (0.34,11.95) (0.34,12.03) (0.34,12.11) (0.34,12.19) (0.34,12.27) (0.34,12.35) (0.35,12.43) (0.35,12.51) (0.35,12.59) (0.35,12.67) (0.35,12.75) (0.35,12.83) (0.35,12.91) (0.35,12.99) (0.35,13.07) (0.35,13.15) (0.35,13.23) (0.35,13.31) (0.35,13.39) (0.35,13.47) (0.35,13.55) (0.35,13.63) (0.35,13.71) (0.35,13.79) (0.35,13.87) (0.35,13.95) (0.35,14.03) (0.35,14.11) (0.35,14.19) (0.35,14.27) (0.35,14.35) (0.35,14.43) (0.35,14.51) (0.35,14.60) (0.35,14.68) (0.35,14.76) (0.35,14.84) (0.35,14.92) (0.35,15.00) (0.35,15.08) (0.36,15.16) (0.36,15.24) (0.36,15.32) (0.36,15.40) (0.36,15.48) (0.36,15.56) (0.36,15.64) (0.36,15.72) (0.36,15.80) (0.36,15.88) (0.36,15.96) (0.36,16.04) (0.36,16.12) (0.36,16.20) (0.36,16.28) (0.36,16.36) (0.36,16.44) (0.36,16.52) (0.36,16.60) (0.36,16.68) (0.36,16.76) (0.36,16.84) (0.36,16.92) (0.37,17.00) (0.37,17.08) (0.37,17.16) (0.37,17.24) (0.37,17.32) (0.37,17.40) (0.37,17.48) (0.37,17.56) (0.37,17.64) (0.37,17.72) (0.37,17.80) (0.37,17.88) (0.37,17.96) (0.37,18.04) (0.37,18.12) (0.37,18.20) (0.38,18.28) (0.38,18.36) (0.38,18.44) (0.38,18.52) (0.38,18.60) (0.38,18.68) (0.38,18.77) (0.38,18.85) (0.38,18.93) (0.38,19.01) (0.38,19.09) (0.38,19.17) (0.38,19.25) (0.38,19.33) (0.38,19.41) (0.38,19.49) (0.38,19.57) (0.38,19.65) (0.38,19.73) (0.38,19.81) (0.38,19.89) (0.38,19.97) (0.38,20.05) (0.39,20.13) (0.39,20.21) (0.39,20.29) (0.39,20.37) (0.39,20.45) (0.39,20.53) (0.39,20.61) (0.39,20.69) (0.39,20.77) (0.39,20.85) (0.39,20.93) (0.39,21.01) (0.39,21.09) (0.39,21.17) (0.39,21.25) (0.39,21.33) (0.39,21.41) (0.39,21.49) (0.39,21.57) (0.39,21.65) (0.40,21.73) (0.40,21.81) (0.40,21.89) (0.40,21.97) (0.40,22.05) (0.40,22.13) (0.40,22.21) (0.40,22.29) (0.40,22.37) (0.40,22.45) (0.40,22.53) (0.40,22.61) (0.40,22.69) (0.40,22.77) (0.40,22.85) (0.41,22.94) (0.41,23.02) (0.41,23.10) (0.41,23.18) (0.41,23.26) (0.41,23.34) (0.41,23.42) (0.41,23.50) (0.41,23.58) (0.41,23.66) (0.41,23.74) (0.41,23.82) (0.41,23.90) (0.41,23.98) (0.41,24.06) (0.42,24.14) (0.42,24.22) (0.42,24.30) (0.42,24.38) (0.42,24.46) (0.42,24.54) (0.42,24.62) (0.42,24.70) (0.42,24.78) (0.42,24.86) (0.42,24.94) (0.42,25.02) (0.42,25.10) (0.42,25.18) (0.42,25.26) (0.42,25.34) (0.42,25.42) (0.43,25.50) (0.43,25.58) (0.43,25.66) (0.43,25.74) (0.43,25.82) (0.43,25.90) (0.43,25.98) (0.43,26.06) (0.43,26.14) (0.43,26.22) (0.43,26.30) (0.43,26.38) (0.43,26.46) (0.43,26.54) (0.43,26.62) (0.43,26.70) (0.43,26.78) (0.43,26.86) (0.43,26.94) (0.44,27.02) (0.44,27.11) (0.44,27.19) (0.44,27.27) (0.44,27.35) (0.44,27.43) (0.44,27.51) (0.44,27.59) (0.44,27.67) (0.44,27.75) (0.44,27.83) (0.44,27.91) (0.44,27.99) (0.44,28.07) (0.44,28.15) (0.45,28.23) (0.45,28.31) (0.45,28.39) (0.45,28.47) (0.45,28.55) (0.45,28.63) (0.45,28.71) (0.45,28.79) (0.45,28.87) (0.45,28.95) (0.45,29.03) (0.45,29.11) (0.45,29.19) (0.45,29.27) (0.46,29.35) (0.46,29.43) (0.46,29.51) (0.46,29.59) (0.46,29.67) (0.46,29.75) (0.46,29.83) (0.46,29.91) (0.46,29.99) (0.46,30.07) (0.46,30.15) (0.46,30.23) (0.46,30.31) (0.47,30.39) (0.47,30.47) (0.47,30.55) (0.47,30.63) (0.47,30.71) (0.47,30.79) (0.47,30.87) (0.47,30.95) (0.47,31.03) (0.47,31.11) (0.47,31.19) (0.47,31.28) (0.48,31.36) (0.48,31.44) (0.48,31.52) (0.48,31.60) (0.48,31.68) (0.48,31.76) (0.48,31.84) (0.48,31.92) (0.48,32.00) (0.48,32.08) (0.48,32.16) (0.48,32.24) (0.48,32.32) (0.48,32.40) (0.48,32.48) (0.48,32.56) (0.49,32.64) (0.49,32.72) (0.49,32.80) (0.49,32.88) (0.49,32.96) (0.49,33.04) (0.49,33.12) (0.49,33.20) (0.49,33.28) (0.49,33.36) (0.49,33.44) (0.49,33.52) (0.49,33.60) (0.49,33.68) (0.49,33.76) (0.49,33.84) (0.50,33.92) (0.50,34.00) (0.50,34.08) (0.50,34.16) (0.50,34.24) (0.50,34.32) (0.50,34.40) (0.50,34.48) (0.50,34.56) (0.50,34.64) (0.51,34.72) (0.51,34.80) (0.51,34.88) (0.51,34.96) (0.51,35.04) (0.51,35.12) (0.51,35.20) (0.51,35.28) (0.51,35.36) (0.51,35.45) (0.51,35.53) (0.51,35.61) (0.51,35.69) (0.51,35.77) (0.51,35.85) (0.51,35.93) (0.52,36.01) (0.52,36.09) (0.52,36.17) (0.52,36.25) (0.52,36.33) (0.52,36.41) (0.52,36.49) (0.52,36.57) (0.52,36.65) (0.53,36.73) (0.53,36.81) (0.53,36.89) (0.53,36.97) (0.53,37.05) (0.53,37.13) (0.53,37.21) (0.53,37.29) (0.53,37.37) (0.53,37.45) (0.54,37.53) (0.54,37.61) (0.54,37.69) (0.54,37.77) (0.54,37.85) (0.54,37.93) (0.54,38.01) (0.54,38.09) (0.54,38.17) (0.54,38.25) (0.54,38.33) (0.54,38.41) (0.54,38.49) (0.54,38.57) (0.54,38.65) (0.54,38.73) (0.54,38.81) (0.55,38.89) (0.55,38.97) (0.55,39.05) (0.55,39.13) (0.55,39.21) (0.55,39.29) (0.55,39.37) (0.55,39.45) (0.55,39.53) (0.55,39.62) (0.55,39.70) (0.55,39.78) (0.55,39.86) (0.55,39.94) (0.56,40.02) (0.56,40.10) (0.56,40.18) (0.56,40.26) (0.56,40.34) (0.56,40.42) (0.56,40.50) (0.56,40.58) (0.56,40.66) (0.56,40.74) (0.56,40.82) (0.57,40.90) (0.57,40.98) (0.57,41.06) (0.57,41.14) (0.57,41.22) (0.57,41.30) (0.57,41.38) (0.58,41.46) (0.58,41.54) (0.58,41.62) (0.58,41.70) (0.58,41.78) (0.59,41.86) (0.59,41.94) (0.59,42.02) (0.59,42.10) (0.59,42.18) (0.59,42.26) (0.59,42.34) (0.59,42.42) (0.59,42.50) (0.59,42.58) (0.59,42.66) (0.59,42.74) (0.59,42.82) (0.59,42.90) (0.60,42.98) (0.60,43.06) (0.60,43.14) (0.60,43.22) (0.60,43.30) (0.60,43.38) (0.60,43.46) (0.60,43.54) (0.60,43.62) (0.60,43.70) (0.61,43.79) (0.61,43.87) (0.61,43.95) (0.61,44.03) (0.61,44.11) (0.61,44.19) (0.61,44.27) (0.62,44.35) (0.62,44.43) (0.63,44.51) (0.63,44.59) (0.63,44.67) (0.63,44.75) (0.63,44.83) (0.63,44.91) (0.64,44.99) (0.64,45.07) (0.65,45.15) (0.65,45.23) (0.65,45.31) (0.65,45.39) (0.65,45.47) (0.65,45.55) (0.65,45.63) (0.66,45.71) (0.66,45.79) (0.66,45.87) (0.66,45.95) (0.66,46.03) (0.67,46.11) (0.67,46.19) (0.67,46.27) (0.67,46.35) (0.67,46.43) (0.67,46.51) (0.67,46.59) (0.67,46.67) (0.67,46.75) (0.68,46.83) (0.68,46.91) (0.68,46.99) (0.68,47.07) (0.68,47.15) (0.68,47.23) (0.68,47.31) (0.69,47.39) (0.69,47.47) (0.69,47.55) (0.70,47.63) (0.70,47.71) (0.70,47.79) (0.71,47.87) (0.71,47.96) (0.71,48.04) (0.71,48.12) (0.71,48.20) (0.71,48.28) (0.72,48.36) (0.72,48.44) (0.72,48.52) (0.72,48.60) (0.72,48.68) (0.73,48.76) (0.73,48.84) (0.73,48.92) (0.73,49.00) (0.74,49.08) (0.74,49.16) (0.74,49.24) (0.74,49.32) (0.75,49.40) (0.75,49.48) (0.75,49.56) (0.75,49.64) (0.75,49.72) (0.76,49.80) (0.77,49.88) (0.78,49.96) (0.78,50.04) (0.78,50.12) (0.78,50.20) (0.78,50.28) (0.78,50.36) (0.78,50.44) (0.79,50.52) (0.79,50.60) (0.79,50.68) (0.79,50.76) (0.79,50.84) (0.79,50.92) (0.80,51.00) (0.81,51.08) (0.81,51.16) (0.81,51.24) (0.82,51.32) (0.82,51.40) (0.82,51.48) (0.82,51.56) (0.82,51.64) (0.82,51.72) (0.83,51.80) (0.84,51.88) (0.84,51.96) (0.84,52.04) (0.84,52.13) (0.84,52.21) (0.84,52.29) (0.84,52.37) (0.85,52.45) (0.85,52.53) (0.85,52.61) (0.86,52.69) (0.86,52.77) (0.86,52.85) (0.87,52.93) (0.87,53.01) (0.87,53.09) (0.88,53.17) (0.88,53.25) (0.88,53.33) (0.88,53.41) (0.90,53.49) (0.90,53.57) (0.90,53.65) (0.91,53.73) (0.91,53.81) (0.91,53.89) (0.92,53.97) (0.93,54.05) (0.93,54.13) (0.93,54.21) (0.93,54.29) (0.93,54.37) (0.94,54.45) (0.94,54.53) (0.94,54.61) (0.95,54.69) (0.95,54.77) (0.96,54.85) (0.96,54.93) (0.96,55.01) (0.97,55.09) (0.97,55.17) (0.97,55.25) (0.98,55.33) (0.98,55.41) (0.99,55.49) (0.99,55.57) (0.99,55.65) (0.99,55.73) (1.00,55.81) (1.01,55.89) (1.01,55.97) (1.01,56.05) (1.01,56.13) (1.01,56.21) (1.01,56.30) (1.01,56.38) (1.02,56.46) (1.02,56.54) (1.03,56.62) (1.03,56.70) (1.03,56.78) (1.04,56.86) (1.04,56.94) (1.04,57.02) (1.05,57.10) (1.05,57.18) (1.06,57.26) (1.06,57.34) (1.06,57.42) (1.06,57.50) (1.06,57.58) (1.06,57.66) (1.06,57.74) (1.07,57.82) (1.07,57.90) (1.07,57.98) (1.07,58.06) (1.07,58.14) (1.07,58.22) (1.07,58.30) (1.08,58.38) (1.08,58.46) (1.08,58.54) (1.08,58.62) (1.08,58.70) (1.08,58.78) (1.08,58.86) (1.09,58.94) (1.09,59.02) (1.09,59.10) (1.09,59.18) (1.09,59.26) (1.09,59.34) (1.10,59.42) (1.10,59.50) (1.11,59.58) (1.11,59.66) (1.11,59.74) (1.11,59.82) (1.12,59.90) (1.12,59.98) (1.12,60.06) (1.12,60.14) (1.12,60.22) (1.13,60.30) (1.13,60.38) (1.13,60.47) (1.14,60.55) (1.15,60.63) (1.16,60.71) (1.16,60.79) (1.16,60.87) (1.16,60.95) (1.16,61.03) (1.16,61.11) (1.17,61.19) (1.18,61.27) (1.18,61.35) (1.19,61.43) (1.19,61.51) (1.20,61.59) (1.20,61.67) (1.20,61.75) (1.21,61.83) (1.21,61.91) (1.22,61.99) (1.22,62.07) (1.24,62.15) (1.24,62.23) (1.25,62.31) (1.25,62.39) (1.26,62.47) (1.27,62.55) (1.28,62.63) (1.28,62.71) (1.29,62.79) (1.29,62.87) (1.29,62.95) (1.29,63.03) (1.30,63.11) (1.31,63.19) (1.31,63.27) (1.31,63.35) (1.32,63.43) (1.33,63.51) (1.33,63.59) (1.34,63.67) (1.34,63.75) (1.36,63.83) (1.36,63.91) (1.36,63.99) (1.37,64.07) (1.37,64.15) (1.38,64.23) (1.38,64.31) (1.38,64.39) (1.38,64.47) (1.40,64.55) (1.40,64.64) (1.40,64.72) (1.41,64.80) (1.41,64.88) (1.41,64.96) (1.43,65.04) (1.43,65.12) (1.44,65.20) (1.45,65.28) (1.45,65.36) (1.45,65.44) (1.46,65.52) (1.46,65.60) (1.46,65.68) (1.47,65.76) (1.47,65.84) (1.48,65.92) (1.49,66.00) (1.49,66.08) (1.49,66.16) (1.50,66.24) (1.50,66.32) (1.50,66.40) (1.50,66.48) (1.51,66.56) (1.51,66.64) (1.52,66.72) (1.52,66.80) (1.52,66.88) (1.54,66.96) (1.55,67.04) (1.55,67.12) (1.55,67.20) (1.55,67.28) (1.55,67.36) (1.56,67.44) (1.56,67.52) (1.57,67.60) (1.57,67.68) (1.58,67.76) (1.58,67.84) (1.59,67.92) (1.59,68.00) (1.60,68.08) (1.61,68.16) (1.62,68.24) (1.62,68.32) (1.63,68.40) (1.63,68.48) (1.63,68.56) (1.63,68.64) (1.65,68.72) (1.65,68.81) (1.65,68.89) (1.66,68.97) (1.66,69.05) (1.66,69.13) (1.66,69.21) (1.67,69.29) (1.67,69.37) (1.68,69.45) (1.68,69.53) (1.68,69.61) (1.69,69.69) (1.69,69.77) (1.69,69.85) (1.69,69.93) (1.69,70.01) (1.70,70.09) (1.70,70.17) (1.71,70.25) (1.71,70.33) (1.71,70.41) (1.72,70.49) (1.72,70.57) (1.73,70.65) (1.73,70.73) (1.73,70.81) (1.74,70.89) (1.74,70.97) (1.75,71.05) (1.75,71.13) (1.75,71.21) (1.75,71.29) (1.75,71.37) (1.76,71.45) (1.76,71.53) (1.77,71.61) (1.78,71.69) (1.78,71.77) (1.78,71.85) (1.78,71.93) (1.79,72.01) (1.79,72.09) (1.79,72.17) (1.79,72.25) (1.80,72.33) (1.80,72.41) (1.80,72.49) (1.81,72.57) (1.81,72.65) (1.81,72.73) (1.81,72.81) (1.81,72.89) (1.82,72.98) (1.83,73.06) (1.83,73.14) (1.83,73.22) (1.83,73.30) (1.83,73.38) (1.83,73.46) (1.83,73.54) (1.84,73.62) (1.84,73.70) (1.84,73.78) (1.85,73.86) (1.85,73.94) (1.86,74.02) (1.86,74.10) (1.86,74.18) (1.86,74.26) (1.86,74.34) (1.87,74.42) (1.87,74.50) (1.88,74.58) (1.89,74.66) (1.90,74.74) (1.90,74.82) (1.90,74.90) (1.90,74.98) (1.91,75.06) (1.91,75.14) (1.92,75.22) (1.92,75.30) (1.93,75.38) (1.93,75.46) (1.93,75.54) (1.94,75.62) (1.94,75.70) (1.95,75.78) (1.96,75.86) (1.99,75.94) (1.99,76.02) (2.00,76.10) (2.04,76.18) (2.04,76.26) (2.04,76.34) (2.05,76.42) (2.05,76.50) (2.06,76.58) (2.06,76.66) (2.07,76.74) (2.08,76.82) (2.08,76.90) (2.10,76.98) (2.11,77.06) (2.13,77.15) (2.15,77.23) (2.15,77.31) (2.16,77.39) (2.17,77.47) (2.17,77.55) (2.17,77.63) (2.22,77.71) (2.23,77.79) (2.26,77.87) (2.27,77.95) (2.27,78.03) (2.27,78.11) (2.32,78.19) (2.33,78.27) (2.34,78.35) (2.35,78.43) (2.37,78.51) (2.37,78.59) (2.38,78.67) (2.39,78.75) (2.42,78.83) (2.43,78.91) (2.43,78.99) (2.43,79.07) (2.43,79.15) (2.43,79.23) (2.44,79.31) (2.45,79.39) (2.45,79.47) (2.49,79.55) (2.50,79.63) (2.51,79.71) (2.54,79.79) (2.54,79.87) (2.54,79.95) (2.55,80.03) (2.57,80.11) (2.58,80.19) (2.59,80.27) (2.60,80.35) (2.60,80.43) (2.62,80.51) (2.67,80.59) (2.67,80.67) (2.73,80.75) (2.74,80.83) (2.75,80.91) (2.79,80.99) (2.80,81.07) (2.82,81.15) (2.85,81.23) (2.85,81.32) (2.90,81.40) (2.90,81.48) (2.96,81.56) (3.01,81.64) (3.02,81.72) (3.06,81.80) (3.07,81.88) (3.12,81.96) (3.14,82.04) (3.15,82.12) (3.19,82.20) (3.20,82.28) (3.20,82.36) (3.24,82.44) (3.33,82.52) (3.37,82.60) (3.41,82.68) (3.43,82.76) (3.44,82.84) (3.52,82.92) (3.60,83.00) (3.62,83.08) (3.63,83.16) (3.66,83.24) (3.68,83.32) (3.71,83.40) (3.72,83.48) (3.76,83.56) (3.76,83.64) (3.77,83.72) (3.79,83.80) (3.86,83.88) (3.94,83.96) (3.99,84.04) (4.03,84.12) (4.06,84.20) (4.08,84.28) (4.12,84.36) (4.13,84.44) (4.14,84.52) (4.17,84.60) (4.19,84.68) (4.31,84.76) (4.35,84.84) (4.45,84.92) (4.48,85.00) (4.51,85.08) (4.56,85.16) (4.56,85.24) (4.57,85.32) (4.60,85.40) (4.60,85.49) (4.66,85.57) (4.68,85.65) (4.68,85.73) (4.68,85.81) (4.77,85.89) (4.79,85.97) (4.82,86.05) (4.82,86.13) (4.95,86.21) (5.02,86.29) (5.07,86.37) (5.21,86.45) (5.33,86.53) (5.50,86.61) (5.62,86.69) (5.74,86.77) (5.76,86.85) (5.82,86.93) (5.82,87.01) (5.84,87.09) (5.85,87.17) (6.10,87.25) (6.15,87.33) (6.17,87.41) (6.36,87.49) (6.55,87.57) (6.58,87.65) (6.73,87.73) (6.85,87.81) (6.97,87.89) (7.18,87.97) (7.19,88.05) (7.30,88.13) (7.50,88.21) (7.55,88.29) (7.68,88.37) (7.97,88.45) (8.05,88.53) (8.12,88.61) (8.13,88.69) (8.24,88.77) (8.30,88.85) (8.41,88.93) (8.56,89.01) (8.58,89.09) (9.08,89.17) (9.94,89.25) (10.32,89.33) (10.43,89.41) (10.65,89.49) (10.87,89.57) (10.96,89.66) (11.05,89.74) (11.11,89.82) (11.36,89.90) (11.37,89.98) (11.39,90.06) (11.40,90.14) (11.50,90.22) (11.78,90.30) (12.23,90.38) (12.30,90.46) (12.50,90.54) (12.92,90.62) (13.15,90.70) (13.45,90.78) (13.90,90.86) (14.38,90.94) (15.24,91.02) (15.61,91.10) (16.44,91.18) (16.47,91.26) (16.86,91.34) (17.46,91.42) (17.99,91.50) (19.23,91.58) (19.91,91.66) (20.18,91.74) (21.13,91.82) (21.43,91.90) (22.19,91.98) (22.50,92.06) (22.88,92.14) (24.09,92.22) (24.40,92.30) (25.01,92.38) (25.12,92.46) (25.47,92.54) (26.93,92.62) (27.66,92.70) (28.18,92.78) (30.65,92.86) (30.93,92.94) (33.26,93.02) (33.79,93.10) (34.75,93.18) (36.05,93.26) (36.53,93.34) (40.91,93.42) (41.82,93.50) (48.10,93.58) (48.14,93.66) (51.79,93.74) (53.44,93.83) (56.75,93.91) (60,93.91)};

\addplot[dashed]
    coordinates {(0,0) (0.22,0.08) (0.23,0.16) (0.23,0.24) (0.23,0.32) (0.24,0.40) (0.24,0.48) (0.24,0.56) (0.24,0.64) (0.24,0.72) (0.24,0.80) (0.25,0.88) (0.25,0.96) (0.25,1.04) (0.25,1.12) (0.25,1.20) (0.25,1.28) (0.25,1.36) (0.25,1.44) (0.25,1.52) (0.25,1.60) (0.25,1.68) (0.25,1.76) (0.25,1.84) (0.25,1.92) (0.25,2.00) (0.25,2.09) (0.25,2.17) (0.26,2.25) (0.26,2.33) (0.26,2.41) (0.26,2.49) (0.26,2.57) (0.26,2.65) (0.26,2.73) (0.26,2.81) (0.26,2.89) (0.26,2.97) (0.26,3.05) (0.26,3.13) (0.26,3.21) (0.26,3.29) (0.27,3.37) (0.27,3.45) (0.27,3.53) (0.27,3.61) (0.27,3.69) (0.27,3.77) (0.27,3.85) (0.27,3.93) (0.27,4.01) (0.27,4.09) (0.28,4.17) (0.28,4.25) (0.28,4.33) (0.28,4.41) (0.28,4.49) (0.28,4.57) (0.28,4.65) (0.28,4.73) (0.28,4.81) (0.28,4.89) (0.28,4.97) (0.28,5.05) (0.28,5.13) (0.28,5.21) (0.28,5.29) (0.28,5.37) (0.28,5.45) (0.28,5.53) (0.28,5.61) (0.28,5.69) (0.28,5.77) (0.28,5.85) (0.29,5.93) (0.29,6.01) (0.29,6.09) (0.29,6.17) (0.29,6.26) (0.29,6.34) (0.29,6.42) (0.29,6.50) (0.29,6.58) (0.29,6.66) (0.29,6.74) (0.29,6.82) (0.29,6.90) (0.29,6.98) (0.29,7.06) (0.30,7.14) (0.30,7.22) (0.30,7.30) (0.30,7.38) (0.30,7.46) (0.30,7.54) (0.31,7.62) (0.31,7.70) (0.31,7.78) (0.31,7.86) (0.31,7.94) (0.31,8.02) (0.31,8.10) (0.31,8.18) (0.31,8.26) (0.31,8.34) (0.31,8.42) (0.31,8.50) (0.31,8.58) (0.31,8.66) (0.32,8.74) (0.32,8.82) (0.32,8.90) (0.32,8.98) (0.32,9.06) (0.32,9.14) (0.32,9.22) (0.32,9.30) (0.32,9.38) (0.32,9.46) (0.32,9.54) (0.32,9.62) (0.32,9.70) (0.32,9.78) (0.32,9.86) (0.33,9.94) (0.33,10.02) (0.33,10.10) (0.33,10.18) (0.33,10.26) (0.33,10.34) (0.33,10.43) (0.33,10.51) (0.33,10.59) (0.33,10.67) (0.33,10.75) (0.33,10.83) (0.33,10.91) (0.33,10.99) (0.33,11.07) (0.33,11.15) (0.33,11.23) (0.33,11.31) (0.33,11.39) (0.33,11.47) (0.33,11.55) (0.33,11.63) (0.33,11.71) (0.34,11.79) (0.34,11.87) (0.34,11.95) (0.34,12.03) (0.34,12.11) (0.34,12.19) (0.34,12.27) (0.34,12.35) (0.34,12.43) (0.34,12.51) (0.34,12.59) (0.34,12.67) (0.34,12.75) (0.34,12.83) (0.34,12.91) (0.34,12.99) (0.34,13.07) (0.34,13.15) (0.35,13.23) (0.35,13.31) (0.35,13.39) (0.35,13.47) (0.35,13.55) (0.35,13.63) (0.35,13.71) (0.35,13.79) (0.35,13.87) (0.35,13.95) (0.35,14.03) (0.35,14.11) (0.35,14.19) (0.35,14.27) (0.35,14.35) (0.35,14.43) (0.35,14.51) (0.35,14.60) (0.36,14.68) (0.36,14.76) (0.36,14.84) (0.36,14.92) (0.36,15.00) (0.36,15.08) (0.36,15.16) (0.37,15.24) (0.37,15.32) (0.37,15.40) (0.37,15.48) (0.37,15.56) (0.37,15.64) (0.37,15.72) (0.37,15.80) (0.37,15.88) (0.37,15.96) (0.37,16.04) (0.37,16.12) (0.37,16.20) (0.37,16.28) (0.37,16.36) (0.37,16.44) (0.38,16.52) (0.38,16.60) (0.38,16.68) (0.38,16.76) (0.38,16.84) (0.38,16.92) (0.38,17.00) (0.38,17.08) (0.38,17.16) (0.38,17.24) (0.38,17.32) (0.38,17.40) (0.38,17.48) (0.38,17.56) (0.38,17.64) (0.38,17.72) (0.38,17.80) (0.39,17.88) (0.39,17.96) (0.39,18.04) (0.39,18.12) (0.39,18.20) (0.39,18.28) (0.39,18.36) (0.39,18.44) (0.39,18.52) (0.39,18.60) (0.39,18.68) (0.40,18.77) (0.40,18.85) (0.40,18.93) (0.40,19.01) (0.40,19.09) (0.40,19.17) (0.40,19.25) (0.40,19.33) (0.40,19.41) (0.40,19.49) (0.40,19.57) (0.40,19.65) (0.40,19.73) (0.40,19.81) (0.40,19.89) (0.40,19.97) (0.40,20.05) (0.40,20.13) (0.40,20.21) (0.40,20.29) (0.40,20.37) (0.40,20.45) (0.40,20.53) (0.41,20.61) (0.41,20.69) (0.41,20.77) (0.41,20.85) (0.41,20.93) (0.41,21.01) (0.41,21.09) (0.41,21.17) (0.41,21.25) (0.41,21.33) (0.41,21.41) (0.41,21.49) (0.41,21.57) (0.41,21.65) (0.41,21.73) (0.41,21.81) (0.41,21.89) (0.41,21.97) (0.41,22.05) (0.42,22.13) (0.42,22.21) (0.42,22.29) (0.42,22.37) (0.42,22.45) (0.42,22.53) (0.42,22.61) (0.42,22.69) (0.42,22.77) (0.42,22.85) (0.42,22.94) (0.42,23.02) (0.42,23.10) (0.42,23.18) (0.42,23.26) (0.42,23.34) (0.42,23.42) (0.42,23.50) (0.42,23.58) (0.42,23.66) (0.43,23.74) (0.43,23.82) (0.43,23.90) (0.43,23.98) (0.43,24.06) (0.43,24.14) (0.43,24.22) (0.43,24.30) (0.43,24.38) (0.43,24.46) (0.43,24.54) (0.43,24.62) (0.43,24.70) (0.43,24.78) (0.43,24.86) (0.43,24.94) (0.43,25.02) (0.44,25.10) (0.44,25.18) (0.44,25.26) (0.44,25.34) (0.44,25.42) (0.44,25.50) (0.44,25.58) (0.44,25.66) (0.44,25.74) (0.44,25.82) (0.44,25.90) (0.44,25.98) (0.44,26.06) (0.44,26.14) (0.44,26.22) (0.44,26.30) (0.44,26.38) (0.44,26.46) (0.44,26.54) (0.45,26.62) (0.45,26.70) (0.45,26.78) (0.45,26.86) (0.45,26.94) (0.45,27.02) (0.45,27.11) (0.45,27.19) (0.45,27.27) (0.45,27.35) (0.45,27.43) (0.45,27.51) (0.45,27.59) (0.45,27.67) (0.45,27.75) (0.45,27.83) (0.45,27.91) (0.46,27.99) (0.46,28.07) (0.46,28.15) (0.46,28.23) (0.46,28.31) (0.46,28.39) (0.46,28.47) (0.46,28.55) (0.46,28.63) (0.46,28.71) (0.46,28.79) (0.46,28.87) (0.46,28.95) (0.46,29.03) (0.46,29.11) (0.46,29.19) (0.46,29.27) (0.46,29.35) (0.46,29.43) (0.47,29.51) (0.47,29.59) (0.47,29.67) (0.47,29.75) (0.47,29.83) (0.47,29.91) (0.47,29.99) (0.47,30.07) (0.47,30.15) (0.47,30.23) (0.47,30.31) (0.47,30.39) (0.48,30.47) (0.48,30.55) (0.48,30.63) (0.48,30.71) (0.48,30.79) (0.48,30.87) (0.48,30.95) (0.48,31.03) (0.48,31.11) (0.48,31.19) (0.48,31.28) (0.48,31.36) (0.48,31.44) (0.48,31.52) (0.48,31.60) (0.48,31.68) (0.49,31.76) (0.49,31.84) (0.49,31.92) (0.49,32.00) (0.49,32.08) (0.49,32.16) (0.49,32.24) (0.49,32.32) (0.49,32.40) (0.49,32.48) (0.49,32.56) (0.50,32.64) (0.50,32.72) (0.50,32.80) (0.50,32.88) (0.50,32.96) (0.50,33.04) (0.50,33.12) (0.50,33.20) (0.50,33.28) (0.50,33.36) (0.50,33.44) (0.50,33.52) (0.50,33.60) (0.50,33.68) (0.50,33.76) (0.51,33.84) (0.51,33.92) (0.51,34.00) (0.51,34.08) (0.51,34.16) (0.51,34.24) (0.51,34.32) (0.51,34.40) (0.51,34.48) (0.51,34.56) (0.52,34.64) (0.52,34.72) (0.52,34.80) (0.52,34.88) (0.52,34.96) (0.52,35.04) (0.52,35.12) (0.52,35.20) (0.52,35.28) (0.52,35.36) (0.53,35.45) (0.53,35.53) (0.53,35.61) (0.53,35.69) (0.53,35.77) (0.53,35.85) (0.53,35.93) (0.53,36.01) (0.53,36.09) (0.53,36.17) (0.54,36.25) (0.54,36.33) (0.54,36.41) (0.54,36.49) (0.54,36.57) (0.54,36.65) (0.54,36.73) (0.54,36.81) (0.55,36.89) (0.55,36.97) (0.55,37.05) (0.55,37.13) (0.55,37.21) (0.55,37.29) (0.55,37.37) (0.55,37.45) (0.55,37.53) (0.56,37.61) (0.56,37.69) (0.56,37.77) (0.56,37.85) (0.56,37.93) (0.56,38.01) (0.56,38.09) (0.56,38.17) (0.57,38.25) (0.57,38.33) (0.57,38.41) (0.57,38.49) (0.57,38.57) (0.57,38.65) (0.57,38.73) (0.57,38.81) (0.57,38.89) (0.57,38.97) (0.57,39.05) (0.58,39.13) (0.58,39.21) (0.58,39.29) (0.58,39.37) (0.58,39.45) (0.58,39.53) (0.58,39.62) (0.58,39.70) (0.59,39.78) (0.59,39.86) (0.59,39.94) (0.59,40.02) (0.59,40.10) (0.59,40.18) (0.59,40.26) (0.59,40.34) (0.59,40.42) (0.60,40.50) (0.60,40.58) (0.60,40.66) (0.60,40.74) (0.60,40.82) (0.60,40.90) (0.60,40.98) (0.61,41.06) (0.61,41.14) (0.61,41.22) (0.61,41.30) (0.61,41.38) (0.61,41.46) (0.61,41.54) (0.61,41.62) (0.61,41.70) (0.62,41.78) (0.62,41.86) (0.62,41.94) (0.62,42.02) (0.62,42.10) (0.62,42.18) (0.62,42.26) (0.62,42.34) (0.62,42.42) (0.62,42.50) (0.62,42.58) (0.62,42.66) (0.62,42.74) (0.62,42.82) (0.62,42.90) (0.63,42.98) (0.63,43.06) (0.63,43.14) (0.63,43.22) (0.63,43.30) (0.64,43.38) (0.64,43.46) (0.64,43.54) (0.64,43.62) (0.65,43.70) (0.65,43.79) (0.65,43.87) (0.65,43.95) (0.65,44.03) (0.66,44.11) (0.66,44.19) (0.66,44.27) (0.66,44.35) (0.66,44.43) (0.66,44.51) (0.67,44.59) (0.67,44.67) (0.67,44.75) (0.67,44.83) (0.67,44.91) (0.67,44.99) (0.67,45.07) (0.67,45.15) (0.68,45.23) (0.68,45.31) (0.68,45.39) (0.68,45.47) (0.69,45.55) (0.69,45.63) (0.69,45.71) (0.69,45.79) (0.69,45.87) (0.69,45.95) (0.69,46.03) (0.69,46.11) (0.69,46.19) (0.70,46.27) (0.70,46.35) (0.70,46.43) (0.71,46.51) (0.71,46.59) (0.71,46.67) (0.72,46.75) (0.72,46.83) (0.72,46.91) (0.72,46.99) (0.73,47.07) (0.73,47.15) (0.73,47.23) (0.73,47.31) (0.74,47.39) (0.74,47.47) (0.74,47.55) (0.76,47.63) (0.76,47.71) (0.76,47.79) (0.76,47.87) (0.77,47.96) (0.77,48.04) (0.77,48.12) (0.77,48.20) (0.77,48.28) (0.78,48.36) (0.78,48.44) (0.78,48.52) (0.78,48.60) (0.78,48.68) (0.78,48.76) (0.79,48.84) (0.79,48.92) (0.79,49.00) (0.79,49.08) (0.79,49.16) (0.79,49.24) (0.79,49.32) (0.79,49.40) (0.79,49.48) (0.79,49.56) (0.80,49.64) (0.80,49.72) (0.81,49.80) (0.82,49.88) (0.82,49.96) (0.83,50.04) (0.83,50.12) (0.84,50.20) (0.85,50.28) (0.85,50.36) (0.86,50.44) (0.87,50.52) (0.87,50.60) (0.87,50.68) (0.87,50.76) (0.88,50.84) (0.88,50.92) (0.88,51.00) (0.89,51.08) (0.89,51.16) (0.90,51.24) (0.90,51.32) (0.90,51.40) (0.91,51.48) (0.91,51.56) (0.92,51.64) (0.92,51.72) (0.92,51.80) (0.92,51.88) (0.93,51.96) (0.93,52.04) (0.93,52.13) (0.93,52.21) (0.93,52.29) (0.93,52.37) (0.94,52.45) (0.95,52.53) (0.95,52.61) (0.95,52.69) (0.96,52.77) (0.96,52.85) (0.96,52.93) (0.96,53.01) (0.97,53.09) (0.97,53.17) (0.97,53.25) (0.98,53.33) (0.98,53.41) (0.98,53.49) (0.98,53.57) (0.99,53.65) (0.99,53.73) (1.00,53.81) (1.01,53.89) (1.01,53.97) (1.01,54.05) (1.01,54.13) (1.01,54.21) (1.01,54.29) (1.02,54.37) (1.04,54.45) (1.05,54.53) (1.06,54.61) (1.06,54.69) (1.06,54.77) (1.07,54.85) (1.07,54.93) (1.08,55.01) (1.08,55.09) (1.08,55.17) (1.08,55.25) (1.09,55.33) (1.09,55.41) (1.10,55.49) (1.11,55.57) (1.11,55.65) (1.14,55.73) (1.14,55.81) (1.14,55.89) (1.15,55.97) (1.15,56.05) (1.15,56.13) (1.16,56.21) (1.16,56.30) (1.16,56.38) (1.17,56.46) (1.17,56.54) (1.18,56.62) (1.18,56.70) (1.18,56.78) (1.18,56.86) (1.20,56.94) (1.21,57.02) (1.21,57.10) (1.21,57.18) (1.21,57.26) (1.21,57.34) (1.22,57.42) (1.22,57.50) (1.22,57.58) (1.25,57.66) (1.25,57.74) (1.25,57.82) (1.25,57.90) (1.25,57.98) (1.25,58.06) (1.26,58.14) (1.26,58.22) (1.26,58.30) (1.27,58.38) (1.27,58.46) (1.28,58.54) (1.28,58.62) (1.28,58.70) (1.28,58.78) (1.28,58.86) (1.30,58.94) (1.31,59.02) (1.31,59.10) (1.33,59.18) (1.34,59.26) (1.35,59.34) (1.36,59.42) (1.36,59.50) (1.36,59.58) (1.37,59.66) (1.37,59.74) (1.39,59.82) (1.40,59.90) (1.41,59.98) (1.41,60.06) (1.41,60.14) (1.42,60.22) (1.43,60.30) (1.44,60.38) (1.48,60.47) (1.49,60.55) (1.53,60.63) (1.54,60.71) (1.54,60.79) (1.54,60.87) (1.55,60.95) (1.55,61.03) (1.56,61.11) (1.59,61.19) (1.61,61.27) (1.61,61.35) (1.62,61.43) (1.64,61.51) (1.65,61.59) (1.65,61.67) (1.66,61.75) (1.66,61.83) (1.67,61.91) (1.67,61.99) (1.68,62.07) (1.70,62.15) (1.72,62.23) (1.73,62.31) (1.74,62.39) (1.75,62.47) (1.75,62.55) (1.75,62.63) (1.76,62.71) (1.77,62.79) (1.77,62.87) (1.80,62.95) (1.81,63.03) (1.82,63.11) (1.83,63.19) (1.83,63.27) (1.84,63.35) (1.84,63.43) (1.85,63.51) (1.86,63.59) (1.88,63.67) (1.88,63.75) (1.88,63.83) (1.88,63.91) (1.90,63.99) (1.91,64.07) (1.92,64.15) (1.93,64.23) (1.93,64.31) (1.95,64.39) (1.96,64.47) (1.97,64.55) (1.98,64.64) (1.98,64.72) (1.98,64.80) (2.00,64.88) (2.00,64.96) (2.02,65.04) (2.03,65.12) (2.03,65.20) (2.04,65.28) (2.05,65.36) (2.06,65.44) (2.07,65.52) (2.08,65.60) (2.08,65.68) (2.08,65.76) (2.09,65.84) (2.12,65.92) (2.13,66.00) (2.13,66.08) (2.14,66.16) (2.21,66.24) (2.22,66.32) (2.22,66.40) (2.23,66.48) (2.24,66.56) (2.27,66.64) (2.28,66.72) (2.29,66.80) (2.29,66.88) (2.30,66.96) (2.30,67.04) (2.32,67.12) (2.32,67.20) (2.33,67.28) (2.35,67.36) (2.39,67.44) (2.40,67.52) (2.42,67.60) (2.44,67.68) (2.47,67.76) (2.47,67.84) (2.47,67.92) (2.48,68.00) (2.48,68.08) (2.49,68.16) (2.51,68.24) (2.53,68.32) (2.53,68.40) (2.54,68.48) (2.55,68.56) (2.55,68.64) (2.56,68.72) (2.56,68.81) (2.56,68.89) (2.57,68.97) (2.59,69.05) (2.62,69.13) (2.63,69.21) (2.65,69.29) (2.67,69.37) (2.67,69.45) (2.72,69.53) (2.72,69.61) (2.72,69.69) (2.72,69.77) (2.77,69.85) (2.77,69.93) (2.78,70.01) (2.78,70.09) (2.80,70.17) (2.86,70.25) (2.86,70.33) (2.87,70.41) (2.88,70.49) (2.91,70.57) (2.94,70.65) (2.95,70.73) (2.96,70.81) (2.96,70.89) (3.00,70.97) (3.03,71.05) (3.04,71.13) (3.05,71.21) (3.08,71.29) (3.10,71.37) (3.12,71.45) (3.15,71.53) (3.16,71.61) (3.17,71.69) (3.20,71.77) (3.20,71.85) (3.23,71.93) (3.23,72.01) (3.28,72.09) (3.29,72.17) (3.31,72.25) (3.34,72.33) (3.34,72.41) (3.41,72.49) (3.43,72.57) (3.43,72.65) (3.45,72.73) (3.46,72.81) (3.48,72.89) (3.49,72.98) (3.49,73.06) (3.49,73.14) (3.50,73.22) (3.51,73.30) (3.51,73.38) (3.52,73.46) (3.52,73.54) (3.52,73.62) (3.55,73.70) (3.55,73.78) (3.57,73.86) (3.57,73.94) (3.57,74.02) (3.58,74.10) (3.59,74.18) (3.59,74.26) (3.59,74.34) (3.59,74.42) (3.60,74.50) (3.60,74.58) (3.61,74.66) (3.62,74.74) (3.62,74.82) (3.62,74.90) (3.65,74.98) (3.66,75.06) (3.66,75.14) (3.66,75.22) (3.67,75.30) (3.68,75.38) (3.69,75.46) (3.69,75.54) (3.71,75.62) (3.71,75.70) (3.71,75.78) (3.71,75.86) (3.72,75.94) (3.72,76.02) (3.75,76.10) (3.75,76.18) (3.76,76.26) (3.77,76.34) (3.77,76.42) (3.78,76.50) (3.78,76.58) (3.79,76.66) (3.79,76.74) (3.80,76.82) (3.80,76.90) (3.80,76.98) (3.81,77.06) (3.81,77.15) (3.81,77.23) (3.82,77.31) (3.83,77.39) (3.84,77.47) (3.85,77.55) (3.87,77.63) (3.88,77.71) (3.88,77.79) (3.89,77.87) (3.90,77.95) (3.90,78.03) (3.93,78.11) (3.93,78.19) (3.93,78.27) (3.93,78.35) (3.94,78.43) (3.95,78.51) (3.95,78.59) (3.96,78.67) (3.97,78.75) (3.98,78.83) (3.99,78.91) (4.01,78.99) (4.01,79.07) (4.04,79.15) (4.05,79.23) (4.11,79.31) (4.11,79.39) (4.16,79.47) (4.19,79.55) (4.19,79.63) (4.21,79.71) (4.21,79.79) (4.23,79.87) (4.24,79.95) (4.25,80.03) (4.28,80.11) (4.29,80.19) (4.30,80.27) (4.33,80.35) (4.35,80.43) (4.40,80.51) (4.41,80.59) (4.42,80.67) (4.43,80.75) (4.46,80.83) (4.50,80.91) (4.52,80.99) (4.52,81.07) (4.54,81.15) (4.54,81.23) (4.56,81.32) (4.59,81.40) (4.62,81.48) (4.67,81.56) (4.67,81.64) (4.67,81.72) (4.72,81.80) (4.74,81.88) (4.75,81.96) (4.82,82.04) (4.85,82.12) (4.86,82.20) (4.86,82.28) (4.93,82.36) (5.00,82.44) (5.02,82.52) (5.02,82.60) (5.04,82.68) (5.07,82.76) (5.10,82.84) (5.19,82.92) (5.22,83.00) (5.36,83.08) (5.39,83.16) (5.48,83.24) (5.62,83.32) (5.63,83.40) (5.64,83.48) (5.64,83.56) (5.65,83.64) (5.68,83.72) (5.72,83.80) (5.77,83.88) (5.80,83.96) (5.89,84.04) (5.93,84.12) (5.95,84.20) (6.06,84.28) (6.06,84.36) (6.12,84.44) (6.15,84.52) (6.18,84.60) (6.18,84.68) (6.21,84.76) (6.32,84.84) (6.34,84.92) (6.39,85.00) (6.39,85.08) (6.42,85.16) (6.44,85.24) (6.49,85.32) (6.53,85.40) (6.56,85.49) (6.67,85.57) (6.71,85.65) (6.73,85.73) (6.77,85.81) (6.78,85.89) (6.83,85.97) (6.83,86.05) (6.86,86.13) (6.99,86.21) (7.43,86.29) (7.44,86.37) (7.67,86.45) (8.15,86.53) (8.18,86.61) (8.32,86.69) (8.46,86.77) (8.49,86.85) (8.51,86.93) (8.65,87.01) (8.68,87.09) (8.69,87.17) (8.93,87.25) (9.14,87.33) (9.21,87.41) (9.31,87.49) (9.33,87.57) (9.37,87.65) (9.38,87.73) (9.58,87.81) (9.59,87.89) (9.79,87.97) (9.90,88.05) (10.29,88.13) (10.66,88.21) (10.72,88.29) (10.78,88.37) (10.90,88.45) (11.04,88.53) (11.38,88.61) (11.78,88.69) (12.05,88.77) (12.15,88.85) (12.35,88.93) (12.37,89.01) (12.68,89.09) (12.69,89.17) (12.90,89.25) (13.16,89.33) (13.55,89.41) (13.63,89.49) (13.78,89.57) (14.05,89.66) (14.06,89.74) (14.25,89.82) (14.33,89.90) (14.71,89.98) (14.85,90.06) (15.47,90.14) (15.85,90.22) (16.13,90.30) (16.49,90.38) (16.54,90.46) (16.83,90.54) (16.88,90.62) (17.06,90.70) (17.87,90.78) (17.91,90.86) (18.12,90.94) (18.26,91.02) (18.32,91.10) (18.48,91.18) (19.98,91.26) (20.16,91.34) (20.24,91.42) (20.63,91.50) (21.29,91.58) (22.16,91.66) (22.52,91.74) (23.31,91.82) (23.32,91.90) (23.42,91.98) (24.70,92.06) (25.72,92.14) (26.82,92.22) (28.57,92.30) (28.65,92.38) (29.64,92.46) (29.76,92.54) (31.09,92.62) (31.29,92.70) (31.35,92.78) (32.76,92.86) (35.43,92.94) (36.44,93.02) (36.79,93.10) (40.97,93.18) (41.27,93.26) (46.04,93.34) (48.94,93.42) (49.92,93.50) (51.55,93.58) (54.22,93.66) (60.00,93.74)};

\addplot[dashdotted, thick]
    coordinates {(0,0) (0.23,0.08) (0.23,0.16) (0.23,0.24) (0.23,0.32) (0.23,0.40) (0.23,0.48) (0.24,0.56) (0.24,0.64) (0.24,0.72) (0.24,0.80) (0.24,0.88) (0.24,0.96) (0.24,1.04) (0.25,1.12) (0.25,1.20) (0.25,1.28) (0.25,1.36) (0.25,1.44) (0.25,1.52) (0.25,1.60) (0.25,1.68) (0.25,1.76) (0.25,1.84) (0.25,1.92) (0.25,2.00) (0.25,2.09) (0.25,2.17) (0.25,2.25) (0.25,2.33) (0.26,2.41) (0.26,2.49) (0.26,2.57) (0.26,2.65) (0.26,2.73) (0.26,2.81) (0.26,2.89) (0.27,2.97) (0.27,3.05) (0.27,3.13) (0.27,3.21) (0.27,3.29) (0.27,3.37) (0.27,3.45) (0.27,3.53) (0.27,3.61) (0.27,3.69) (0.27,3.77) (0.27,3.85) (0.27,3.93) (0.27,4.01) (0.27,4.09) (0.27,4.17) (0.27,4.25) (0.28,4.33) (0.28,4.41) (0.28,4.49) (0.28,4.57) (0.28,4.65) (0.28,4.73) (0.28,4.81) (0.28,4.89) (0.28,4.97) (0.28,5.05) (0.28,5.13) (0.28,5.21) (0.29,5.29) (0.29,5.37) (0.29,5.45) (0.29,5.53) (0.29,5.61) (0.29,5.69) (0.29,5.77) (0.29,5.85) (0.29,5.93) (0.29,6.01) (0.29,6.09) (0.29,6.17) (0.29,6.26) (0.29,6.34) (0.30,6.42) (0.30,6.50) (0.30,6.58) (0.30,6.66) (0.30,6.74) (0.30,6.82) (0.30,6.90) (0.31,6.98) (0.31,7.06) (0.31,7.14) (0.31,7.22) (0.31,7.30) (0.31,7.38) (0.31,7.46) (0.31,7.54) (0.31,7.62) (0.31,7.70) (0.31,7.78) (0.32,7.86) (0.32,7.94) (0.32,8.02) (0.32,8.10) (0.32,8.18) (0.32,8.26) (0.32,8.34) (0.32,8.42) (0.32,8.50) (0.32,8.58) (0.32,8.66) (0.33,8.74) (0.33,8.82) (0.33,8.90) (0.33,8.98) (0.33,9.06) (0.33,9.14) (0.33,9.22) (0.33,9.30) (0.33,9.38) (0.33,9.46) (0.33,9.54) (0.33,9.62) (0.33,9.70) (0.33,9.78) (0.33,9.86) (0.34,9.94) (0.34,10.02) (0.34,10.10) (0.34,10.18) (0.34,10.26) (0.34,10.34) (0.34,10.43) (0.34,10.51) (0.34,10.59) (0.34,10.67) (0.34,10.75) (0.34,10.83) (0.34,10.91) (0.34,10.99) (0.34,11.07) (0.34,11.15) (0.35,11.23) (0.35,11.31) (0.35,11.39) (0.35,11.47) (0.35,11.55) (0.35,11.63) (0.35,11.71) (0.35,11.79) (0.35,11.87) (0.35,11.95) (0.35,12.03) (0.36,12.11) (0.36,12.19) (0.36,12.27) (0.36,12.35) (0.36,12.43) (0.36,12.51) (0.36,12.59) (0.36,12.67) (0.36,12.75) (0.37,12.83) (0.37,12.91) (0.37,12.99) (0.37,13.07) (0.37,13.15) (0.37,13.23) (0.37,13.31) (0.37,13.39) (0.37,13.47) (0.37,13.55) (0.38,13.63) (0.38,13.71) (0.38,13.79) (0.38,13.87) (0.38,13.95) (0.38,14.03) (0.38,14.11) (0.38,14.19) (0.38,14.27) (0.38,14.35) (0.38,14.43) (0.38,14.51) (0.38,14.60) (0.38,14.68) (0.39,14.76) (0.39,14.84) (0.39,14.92) (0.39,15.00) (0.39,15.08) (0.39,15.16) (0.39,15.24) (0.39,15.32) (0.39,15.40) (0.39,15.48) (0.39,15.56) (0.39,15.64) (0.39,15.72) (0.39,15.80) (0.39,15.88) (0.39,15.96) (0.39,16.04) (0.39,16.12) (0.39,16.20) (0.39,16.28) (0.39,16.36) (0.40,16.44) (0.40,16.52) (0.40,16.60) (0.40,16.68) (0.40,16.76) (0.40,16.84) (0.40,16.92) (0.40,17.00) (0.40,17.08) (0.40,17.16) (0.41,17.24) (0.41,17.32) (0.41,17.40) (0.41,17.48) (0.41,17.56) (0.41,17.64) (0.41,17.72) (0.41,17.80) (0.41,17.88) (0.41,17.96) (0.41,18.04) (0.41,18.12) (0.41,18.20) (0.41,18.28) (0.41,18.36) (0.41,18.44) (0.42,18.52) (0.42,18.60) (0.42,18.68) (0.42,18.77) (0.42,18.85) (0.42,18.93) (0.42,19.01) (0.42,19.09) (0.42,19.17) (0.42,19.25) (0.42,19.33) (0.42,19.41) (0.42,19.49) (0.42,19.57) (0.42,19.65) (0.42,19.73) (0.42,19.81) (0.42,19.89) (0.42,19.97) (0.42,20.05) (0.42,20.13) (0.42,20.21) (0.42,20.29) (0.42,20.37) (0.43,20.45) (0.43,20.53) (0.43,20.61) (0.43,20.69) (0.43,20.77) (0.43,20.85) (0.43,20.93) (0.43,21.01) (0.43,21.09) (0.43,21.17) (0.43,21.25) (0.43,21.33) (0.44,21.41) (0.44,21.49) (0.44,21.57) (0.44,21.65) (0.44,21.73) (0.44,21.81) (0.44,21.89) (0.44,21.97) (0.44,22.05) (0.44,22.13) (0.44,22.21) (0.44,22.29) (0.44,22.37) (0.44,22.45) (0.45,22.53) (0.45,22.61) (0.45,22.69) (0.45,22.77) (0.45,22.85) (0.45,22.94) (0.45,23.02) (0.45,23.10) (0.45,23.18) (0.46,23.26) (0.46,23.34) (0.46,23.42) (0.46,23.50) (0.46,23.58) (0.46,23.66) (0.46,23.74) (0.46,23.82) (0.46,23.90) (0.46,23.98) (0.46,24.06) (0.46,24.14) (0.46,24.22) (0.46,24.30) (0.46,24.38) (0.46,24.46) (0.46,24.54) (0.47,24.62) (0.47,24.70) (0.47,24.78) (0.47,24.86) (0.47,24.94) (0.47,25.02) (0.47,25.10) (0.48,25.18) (0.48,25.26) (0.48,25.34) (0.48,25.42) (0.48,25.50) (0.48,25.58) (0.48,25.66) (0.48,25.74) (0.48,25.82) (0.48,25.90) (0.48,25.98) (0.49,26.06) (0.49,26.14) (0.49,26.22) (0.49,26.30) (0.49,26.38) (0.49,26.46) (0.50,26.54) (0.50,26.62) (0.50,26.70) (0.50,26.78) (0.50,26.86) (0.50,26.94) (0.50,27.02) (0.50,27.11) (0.50,27.19) (0.50,27.27) (0.51,27.35) (0.51,27.43) (0.51,27.51) (0.51,27.59) (0.51,27.67) (0.51,27.75) (0.51,27.83) (0.52,27.91) (0.52,27.99) (0.52,28.07) (0.52,28.15) (0.52,28.23) (0.53,28.31) (0.53,28.39) (0.53,28.47) (0.53,28.55) (0.53,28.63) (0.53,28.71) (0.54,28.79) (0.54,28.87) (0.54,28.95) (0.54,29.03) (0.55,29.11) (0.55,29.19) (0.55,29.27) (0.55,29.35) (0.55,29.43) (0.56,29.51) (0.56,29.59) (0.56,29.67) (0.56,29.75) (0.56,29.83) (0.56,29.91) (0.57,29.99) (0.57,30.07) (0.57,30.15) (0.57,30.23) (0.57,30.31) (0.57,30.39) (0.57,30.47) (0.57,30.55) (0.57,30.63) (0.57,30.71) (0.58,30.79) (0.58,30.87) (0.58,30.95) (0.58,31.03) (0.58,31.11) (0.59,31.19) (0.59,31.28) (0.59,31.36) (0.59,31.44) (0.59,31.52) (0.59,31.60) (0.60,31.68) (0.60,31.76) (0.60,31.84) (0.60,31.92) (0.60,32.00) (0.60,32.08) (0.61,32.16) (0.61,32.24) (0.61,32.32) (0.61,32.40) (0.61,32.48) (0.62,32.56) (0.62,32.64) (0.62,32.72) (0.62,32.80) (0.62,32.88) (0.62,32.96) (0.62,33.04) (0.62,33.12) (0.62,33.20) (0.62,33.28) (0.62,33.36) (0.62,33.44) (0.63,33.52) (0.63,33.60) (0.63,33.68) (0.63,33.76) (0.63,33.84) (0.63,33.92) (0.64,34.00) (0.64,34.08) (0.64,34.16) (0.64,34.24) (0.64,34.32) (0.64,34.40) (0.64,34.48) (0.64,34.56) (0.64,34.64) (0.64,34.72) (0.64,34.80) (0.64,34.88) (0.64,34.96) (0.64,35.04) (0.64,35.12) (0.64,35.20) (0.64,35.28) (0.64,35.36) (0.64,35.45) (0.64,35.53) (0.65,35.61) (0.65,35.69) (0.65,35.77) (0.65,35.85) (0.65,35.93) (0.65,36.01) (0.65,36.09) (0.65,36.17) (0.65,36.25) (0.65,36.33) (0.66,36.41) (0.66,36.49) (0.66,36.57) (0.66,36.65) (0.66,36.73) (0.66,36.81) (0.66,36.89) (0.66,36.97) (0.67,37.05) (0.67,37.13) (0.67,37.21) (0.67,37.29) (0.68,37.37) (0.68,37.45) (0.68,37.53) (0.68,37.61) (0.68,37.69) (0.68,37.77) (0.68,37.85) (0.68,37.93) (0.68,38.01) (0.68,38.09) (0.69,38.17) (0.69,38.25) (0.69,38.33) (0.69,38.41) (0.69,38.49) (0.70,38.57) (0.70,38.65) (0.70,38.73) (0.70,38.81) (0.70,38.89) (0.70,38.97) (0.70,39.05) (0.71,39.13) (0.71,39.21) (0.71,39.29) (0.72,39.37) (0.72,39.45) (0.72,39.53) (0.72,39.62) (0.72,39.70) (0.73,39.78) (0.73,39.86) (0.74,39.94) (0.74,40.02) (0.74,40.10) (0.75,40.18) (0.75,40.26) (0.75,40.34) (0.75,40.42) (0.75,40.50) (0.75,40.58) (0.76,40.66) (0.76,40.74) (0.77,40.82) (0.77,40.90) (0.77,40.98) (0.77,41.06) (0.77,41.14) (0.78,41.22) (0.79,41.30) (0.79,41.38) (0.79,41.46) (0.79,41.54) (0.79,41.62) (0.79,41.70) (0.79,41.78) (0.80,41.86) (0.80,41.94) (0.80,42.02) (0.80,42.10) (0.81,42.18) (0.81,42.26) (0.81,42.34) (0.82,42.42) (0.82,42.50) (0.83,42.58) (0.83,42.66) (0.83,42.74) (0.83,42.82) (0.83,42.90) (0.84,42.98) (0.84,43.06) (0.84,43.14) (0.85,43.22) (0.85,43.30) (0.85,43.38) (0.86,43.46) (0.86,43.54) (0.86,43.62) (0.86,43.70) (0.86,43.79) (0.86,43.87) (0.87,43.95) (0.87,44.03) (0.87,44.11) (0.88,44.19) (0.88,44.27) (0.88,44.35) (0.88,44.43) (0.88,44.51) (0.88,44.59) (0.89,44.67) (0.89,44.75) (0.89,44.83) (0.89,44.91) (0.90,44.99) (0.90,45.07) (0.90,45.15) (0.90,45.23) (0.91,45.31) (0.91,45.39) (0.91,45.47) (0.92,45.55) (0.93,45.63) (0.94,45.71) (0.94,45.79) (0.95,45.87) (0.96,45.95) (0.96,46.03) (0.96,46.11) (0.96,46.19) (0.97,46.27) (0.98,46.35) (0.99,46.43) (1.00,46.51) (1.00,46.59) (1.01,46.67) (1.02,46.75) (1.02,46.83) (1.03,46.91) (1.03,46.99) (1.04,47.07) (1.04,47.15) (1.05,47.23) (1.06,47.31) (1.06,47.39) (1.06,47.47) (1.06,47.55) (1.07,47.63) (1.08,47.71) (1.09,47.79) (1.09,47.87) (1.10,47.96) (1.10,48.04) (1.10,48.12) (1.11,48.20) (1.12,48.28) (1.12,48.36) (1.12,48.44) (1.13,48.52) (1.13,48.60) (1.13,48.68) (1.14,48.76) (1.15,48.84) (1.16,48.92) (1.16,49.00) (1.17,49.08) (1.17,49.16) (1.18,49.24) (1.19,49.32) (1.20,49.40) (1.20,49.48) (1.20,49.56) (1.21,49.64) (1.21,49.72) (1.22,49.80) (1.22,49.88) (1.22,49.96) (1.23,50.04) (1.24,50.12) (1.24,50.20) (1.25,50.28) (1.25,50.36) (1.25,50.44) (1.26,50.52) (1.26,50.60) (1.26,50.68) (1.27,50.76) (1.27,50.84) (1.28,50.92) (1.29,51.00) (1.30,51.08) (1.30,51.16) (1.30,51.24) (1.31,51.32) (1.31,51.40) (1.33,51.48) (1.33,51.56) (1.33,51.64) (1.35,51.72) (1.39,51.80) (1.39,51.88) (1.41,51.96) (1.41,52.04) (1.42,52.13) (1.42,52.21) (1.42,52.29) (1.42,52.37) (1.43,52.45) (1.44,52.53) (1.44,52.61) (1.44,52.69) (1.45,52.77) (1.45,52.85) (1.45,52.93) (1.46,53.01) (1.47,53.09) (1.47,53.17) (1.48,53.25) (1.48,53.33) (1.49,53.41) (1.49,53.49) (1.49,53.57) (1.50,53.65) (1.52,53.73) (1.52,53.81) (1.52,53.89) (1.52,53.97) (1.53,54.05) (1.56,54.13) (1.57,54.21) (1.57,54.29) (1.57,54.37) (1.57,54.45) (1.58,54.53) (1.59,54.61) (1.61,54.69) (1.61,54.77) (1.62,54.85) (1.63,54.93) (1.64,55.01) (1.65,55.09) (1.66,55.17) (1.66,55.25) (1.67,55.33) (1.67,55.41) (1.68,55.49) (1.69,55.57) (1.69,55.65) (1.69,55.73) (1.70,55.81) (1.70,55.89) (1.71,55.97) (1.71,56.05) (1.73,56.13) (1.73,56.21) (1.73,56.30) (1.76,56.38) (1.77,56.46) (1.77,56.54) (1.78,56.62) (1.79,56.70) (1.79,56.78) (1.79,56.86) (1.81,56.94) (1.82,57.02) (1.82,57.10) (1.82,57.18) (1.84,57.26) (1.86,57.34) (1.86,57.42) (1.87,57.50) (1.87,57.58) (1.89,57.66) (1.89,57.74) (1.89,57.82) (1.90,57.90) (1.91,57.98) (1.91,58.06) (1.92,58.14) (1.92,58.22) (1.92,58.30) (1.92,58.38) (1.93,58.46) (1.93,58.54) (1.93,58.62) (1.93,58.70) (1.95,58.78) (1.95,58.86) (1.96,58.94) (1.98,59.02) (1.98,59.10) (1.99,59.18) (2.01,59.26) (2.03,59.34) (2.03,59.42) (2.04,59.50) (2.06,59.58) (2.06,59.66) (2.08,59.74) (2.08,59.82) (2.09,59.90) (2.09,59.98) (2.11,60.06) (2.11,60.14) (2.12,60.22) (2.12,60.30) (2.13,60.38) (2.14,60.47) (2.14,60.55) (2.14,60.63) (2.16,60.71) (2.17,60.79) (2.19,60.87) (2.19,60.95) (2.20,61.03) (2.22,61.11) (2.23,61.19) (2.23,61.27) (2.25,61.35) (2.27,61.43) (2.29,61.51) (2.33,61.59) (2.33,61.67) (2.35,61.75) (2.37,61.83) (2.40,61.91) (2.42,61.99) (2.42,62.07) (2.42,62.15) (2.43,62.23) (2.43,62.31) (2.44,62.39) (2.45,62.47) (2.51,62.55) (2.58,62.63) (2.59,62.71) (2.62,62.79) (2.66,62.87) (2.70,62.95) (2.70,63.03) (2.71,63.11) (2.71,63.19) (2.73,63.27) (2.75,63.35) (2.75,63.43) (2.76,63.51) (2.81,63.59) (2.85,63.67) (2.87,63.75) (2.88,63.83) (2.88,63.91) (2.88,63.99) (2.90,64.07) (2.91,64.15) (2.95,64.23) (2.99,64.31) (3.00,64.39) (3.01,64.47) (3.03,64.55) (3.05,64.64) (3.05,64.72) (3.07,64.80) (3.09,64.88) (3.10,64.96) (3.11,65.04) (3.15,65.12) (3.16,65.20) (3.18,65.28) (3.21,65.36) (3.25,65.44) (3.25,65.52) (3.29,65.60) (3.35,65.68) (3.39,65.76) (3.40,65.84) (3.40,65.92) (3.41,66.00) (3.43,66.08) (3.43,66.16) (3.44,66.24) (3.46,66.32) (3.47,66.40) (3.47,66.48) (3.49,66.56) (3.49,66.64) (3.51,66.72) (3.51,66.80) (3.51,66.88) (3.53,66.96) (3.54,67.04) (3.54,67.12) (3.54,67.20) (3.56,67.28) (3.56,67.36) (3.56,67.44) (3.58,67.52) (3.59,67.60) (3.61,67.68) (3.62,67.76) (3.62,67.84) (3.63,67.92) (3.63,68.00) (3.64,68.08) (3.65,68.16) (3.66,68.24) (3.67,68.32) (3.67,68.40) (3.67,68.48) (3.68,68.56) (3.68,68.64) (3.69,68.72) (3.70,68.81) (3.71,68.89) (3.71,68.97) (3.74,69.05) (3.75,69.13) (3.76,69.21) (3.77,69.29) (3.80,69.37) (3.80,69.45) (3.81,69.53) (3.81,69.61) (3.82,69.69) (3.83,69.77) (3.83,69.85) (3.83,69.93) (3.83,70.01) (3.85,70.09) (3.86,70.17) (3.87,70.25) (3.87,70.33) (3.89,70.41) (3.91,70.49) (3.92,70.57) (3.93,70.65) (3.94,70.73) (3.94,70.81) (3.94,70.89) (3.94,70.97) (3.95,71.05) (3.96,71.13) (4.00,71.21) (4.02,71.29) (4.02,71.37) (4.03,71.45) (4.04,71.53) (4.04,71.61) (4.05,71.69) (4.08,71.77) (4.11,71.85) (4.13,71.93) (4.13,72.01) (4.15,72.09) (4.16,72.17) (4.16,72.25) (4.17,72.33) (4.21,72.41) (4.23,72.49) (4.24,72.57) (4.24,72.65) (4.26,72.73) (4.28,72.81) (4.32,72.89) (4.35,72.98) (4.36,73.06) (4.37,73.14) (4.38,73.22) (4.46,73.30) (4.48,73.38) (4.48,73.46) (4.50,73.54) (4.51,73.62) (4.52,73.70) (4.53,73.78) (4.54,73.86) (4.57,73.94) (4.58,74.02) (4.58,74.10) (4.59,74.18) (4.60,74.26) (4.62,74.34) (4.63,74.42) (4.65,74.50) (4.67,74.58) (4.70,74.66) (4.72,74.74) (4.74,74.82) (4.74,74.90) (4.77,74.98) (4.80,75.06) (4.84,75.14) (4.87,75.22) (4.87,75.30) (4.88,75.38) (4.89,75.46) (4.92,75.54) (4.92,75.62) (5.01,75.70) (5.03,75.78) (5.03,75.86) (5.05,75.94) (5.05,76.02) (5.06,76.10) (5.12,76.18) (5.13,76.26) (5.13,76.34) (5.13,76.42) (5.16,76.50) (5.32,76.58) (5.33,76.66) (5.36,76.74) (5.53,76.82) (5.54,76.90) (5.60,76.98) (5.62,77.06) (5.64,77.15) (5.71,77.23) (5.72,77.31) (5.77,77.39) (5.83,77.47) (5.95,77.55) (6.01,77.63) (6.02,77.71) (6.02,77.79) (6.10,77.87) (6.11,77.95) (6.20,78.03) (6.43,78.11) (6.46,78.19) (6.69,78.27) (6.79,78.35) (6.88,78.43) (6.91,78.51) (6.95,78.59) (6.97,78.67) (7.04,78.75) (7.17,78.83) (7.18,78.91) (7.21,78.99) (7.51,79.07) (7.59,79.15) (7.60,79.23) (7.73,79.31) (7.76,79.39) (7.77,79.47) (7.80,79.55) (7.88,79.63) (7.88,79.71) (7.90,79.79) (7.92,79.87) (8.00,79.95) (8.05,80.03) (8.06,80.11) (8.09,80.19) (8.39,80.27) (8.51,80.35) (8.53,80.43) (8.59,80.51) (8.73,80.59) (8.74,80.67) (8.92,80.75) (8.96,80.83) (9.04,80.91) (9.10,80.99) (9.11,81.07) (9.50,81.15) (9.74,81.23) (9.87,81.32) (10.23,81.40) (10.46,81.48) (10.51,81.56) (10.80,81.64) (10.82,81.72) (11.18,81.80) (11.27,81.88) (11.34,81.96) (11.39,82.04) (11.50,82.12) (11.73,82.20) (11.74,82.28) (11.78,82.36) (11.86,82.44) (12.00,82.52) (12.44,82.60) (12.72,82.68) (12.76,82.76) (13.11,82.84) (13.22,82.92) (13.31,83.00) (13.56,83.08) (14.02,83.16) (14.05,83.24) (14.20,83.32) (14.23,83.40) (14.45,83.48) (14.55,83.56) (14.68,83.64) (14.92,83.72) (15.01,83.80) (15.17,83.88) (15.18,83.96) (15.68,84.04) (16.19,84.12) (16.33,84.20) (16.55,84.28) (16.74,84.36) (16.94,84.44) (17.34,84.52) (18.33,84.60) (18.68,84.68) (19.21,84.76) (19.35,84.84) (19.74,84.92) (19.75,85.00) (19.81,85.08) (20.44,85.16) (20.82,85.24) (21.63,85.32) (21.80,85.40) (21.96,85.49) (22.13,85.57) (22.15,85.65) (22.23,85.73) (23.27,85.81) (23.43,85.89) (23.59,85.97) (24.21,86.05) (24.25,86.13) (24.74,86.21) (25.40,86.29) (25.59,86.37) (25.61,86.45) (25.62,86.53) (27.08,86.61) (27.09,86.69) (27.32,86.77) (27.39,86.85) (27.53,86.93) (27.56,87.01) (28.14,87.09) (28.25,87.17) (28.43,87.25) (28.78,87.33) (29.27,87.41) (30.10,87.49) (30.38,87.57) (30.46,87.65) (31.25,87.73) (31.82,87.81) (32.16,87.89) (32.41,87.97) (32.93,88.05) (33.53,88.13) (34.01,88.21) (34.13,88.29) (34.22,88.37) (35.62,88.45) (35.86,88.53) (35.88,88.61) (36.58,88.69) (36.78,88.77) (36.83,88.85) (37.46,88.93) (38.00,89.01) (38.94,89.09) (39.30,89.17) (39.35,89.25) (39.59,89.33) (39.74,89.41) (44.12,89.49) (45.55,89.57) (48.71,89.66) (52.73,89.74) (53.52,89.82) (53.73,89.90) (57.22,89.98) (57.63,90.06) (58.44,90.14) (58.54,90.22) (60,90.22)};
    
\addplot[dotted, thick]
    coordinates {(0,0) (0.22,0.08) (0.22,0.16) (0.23,0.24) (0.23,0.32) (0.23,0.40) (0.23,0.48) (0.23,0.56) (0.23,0.64) (0.23,0.72) (0.24,0.80) (0.24,0.88) (0.24,0.96) (0.24,1.04) (0.24,1.12) (0.24,1.20) (0.24,1.28) (0.24,1.36) (0.24,1.44) (0.24,1.52) (0.24,1.60) (0.24,1.68) (0.24,1.76) (0.24,1.84) (0.24,1.92) (0.25,2.00) (0.25,2.09) (0.25,2.17) (0.25,2.25) (0.25,2.33) (0.25,2.41) (0.25,2.49) (0.25,2.57) (0.25,2.65) (0.25,2.73) (0.25,2.81) (0.25,2.89) (0.26,2.97) (0.26,3.05) (0.26,3.13) (0.26,3.21) (0.26,3.29) (0.26,3.37) (0.26,3.45) (0.26,3.53) (0.26,3.61) (0.26,3.69) (0.26,3.77) (0.26,3.85) (0.26,3.93) (0.26,4.01) (0.27,4.09) (0.27,4.17) (0.27,4.25) (0.27,4.33) (0.27,4.41) (0.27,4.49) (0.27,4.57) (0.27,4.65) (0.27,4.73) (0.28,4.81) (0.28,4.89) (0.28,4.97) (0.28,5.05) (0.28,5.13) (0.28,5.21) (0.28,5.29) (0.28,5.37) (0.29,5.45) (0.29,5.53) (0.29,5.61) (0.29,5.69) (0.29,5.77) (0.29,5.85) (0.29,5.93) (0.29,6.01) (0.29,6.09) (0.29,6.17) (0.29,6.26) (0.29,6.34) (0.29,6.42) (0.29,6.50) (0.30,6.58) (0.30,6.66) (0.30,6.74) (0.30,6.82) (0.30,6.90) (0.30,6.98) (0.30,7.06) (0.30,7.14) (0.30,7.22) (0.30,7.30) (0.30,7.38) (0.30,7.46) (0.31,7.54) (0.31,7.62) (0.31,7.70) (0.31,7.78) (0.31,7.86) (0.31,7.94) (0.31,8.02) (0.31,8.10) (0.31,8.18) (0.31,8.26) (0.31,8.34) (0.32,8.42) (0.32,8.50) (0.32,8.58) (0.32,8.66) (0.32,8.74) (0.32,8.82) (0.32,8.90) (0.32,8.98) (0.32,9.06) (0.32,9.14) (0.32,9.22) (0.32,9.30) (0.33,9.38) (0.33,9.46) (0.33,9.54) (0.33,9.62) (0.33,9.70) (0.33,9.78) (0.33,9.86) (0.33,9.94) (0.33,10.02) (0.33,10.10) (0.34,10.18) (0.34,10.26) (0.34,10.34) (0.34,10.43) (0.34,10.51) (0.34,10.59) (0.35,10.67) (0.35,10.75) (0.35,10.83) (0.35,10.91) (0.35,10.99) (0.35,11.07) (0.35,11.15) (0.35,11.23) (0.35,11.31) (0.35,11.39) (0.35,11.47) (0.35,11.55) (0.36,11.63) (0.36,11.71) (0.36,11.79) (0.36,11.87) (0.36,11.95) (0.36,12.03) (0.36,12.11) (0.36,12.19) (0.36,12.27) (0.36,12.35) (0.36,12.43) (0.36,12.51) (0.36,12.59) (0.37,12.67) (0.37,12.75) (0.37,12.83) (0.37,12.91) (0.37,12.99) (0.37,13.07) (0.37,13.15) (0.37,13.23) (0.37,13.31) (0.38,13.39) (0.38,13.47) (0.38,13.55) (0.38,13.63) (0.38,13.71) (0.38,13.79) (0.38,13.87) (0.38,13.95) (0.38,14.03) (0.38,14.11) (0.38,14.19) (0.39,14.27) (0.39,14.35) (0.39,14.43) (0.39,14.51) (0.39,14.60) (0.39,14.68) (0.39,14.76) (0.39,14.84) (0.39,14.92) (0.40,15.00) (0.40,15.08) (0.40,15.16) (0.40,15.24) (0.40,15.32) (0.40,15.40) (0.40,15.48) (0.40,15.56) (0.40,15.64) (0.41,15.72) (0.41,15.80) (0.41,15.88) (0.41,15.96) (0.41,16.04) (0.41,16.12) (0.41,16.20) (0.41,16.28) (0.41,16.36) (0.41,16.44) (0.41,16.52) (0.41,16.60) (0.41,16.68) (0.41,16.76) (0.41,16.84) (0.41,16.92) (0.41,17.00) (0.41,17.08) (0.42,17.16) (0.42,17.24) (0.42,17.32) (0.42,17.40) (0.42,17.48) (0.42,17.56) (0.42,17.64) (0.42,17.72) (0.42,17.80) (0.42,17.88) (0.42,17.96) (0.42,18.04) (0.43,18.12) (0.43,18.20) (0.43,18.28) (0.43,18.36) (0.43,18.44) (0.43,18.52) (0.43,18.60) (0.43,18.68) (0.43,18.77) (0.43,18.85) (0.43,18.93) (0.43,19.01) (0.43,19.09) (0.43,19.17) (0.43,19.25) (0.43,19.33) (0.44,19.41) (0.44,19.49) (0.44,19.57) (0.44,19.65) (0.44,19.73) (0.44,19.81) (0.44,19.89) (0.44,19.97) (0.44,20.05) (0.45,20.13) (0.45,20.21) (0.45,20.29) (0.45,20.37) (0.45,20.45) (0.45,20.53) (0.46,20.61) (0.46,20.69) (0.46,20.77) (0.46,20.85) (0.46,20.93) (0.46,21.01) (0.46,21.09) (0.46,21.17) (0.46,21.25) (0.47,21.33) (0.47,21.41) (0.47,21.49) (0.47,21.57) (0.47,21.65) (0.47,21.73) (0.47,21.81) (0.47,21.89) (0.47,21.97) (0.48,22.05) (0.48,22.13) (0.48,22.21) (0.48,22.29) (0.48,22.37) (0.48,22.45) (0.49,22.53) (0.49,22.61) (0.49,22.69) (0.49,22.77) (0.49,22.85) (0.49,22.94) (0.49,23.02) (0.49,23.10) (0.49,23.18) (0.49,23.26) (0.49,23.34) (0.49,23.42) (0.50,23.50) (0.50,23.58) (0.50,23.66) (0.50,23.74) (0.50,23.82) (0.50,23.90) (0.50,23.98) (0.50,24.06) (0.50,24.14) (0.50,24.22) (0.50,24.30) (0.51,24.38) (0.51,24.46) (0.51,24.54) (0.51,24.62) (0.51,24.70) (0.51,24.78) (0.52,24.86) (0.52,24.94) (0.52,25.02) (0.52,25.10) (0.52,25.18) (0.52,25.26) (0.53,25.34) (0.53,25.42) (0.53,25.50) (0.53,25.58) (0.53,25.66) (0.53,25.74) (0.53,25.82) (0.53,25.90) (0.53,25.98) (0.54,26.06) (0.54,26.14) (0.54,26.22) (0.55,26.30) (0.55,26.38) (0.55,26.46) (0.55,26.54) (0.55,26.62) (0.55,26.70) (0.55,26.78) (0.55,26.86) (0.55,26.94) (0.56,27.02) (0.56,27.11) (0.56,27.19) (0.56,27.27) (0.56,27.35) (0.56,27.43) (0.56,27.51) (0.56,27.59) (0.56,27.67) (0.56,27.75) (0.56,27.83) (0.57,27.91) (0.57,27.99) (0.57,28.07) (0.57,28.15) (0.57,28.23) (0.57,28.31) (0.57,28.39) (0.57,28.47) (0.57,28.55) (0.58,28.63) (0.58,28.71) (0.58,28.79) (0.58,28.87) (0.58,28.95) (0.58,29.03) (0.59,29.11) (0.59,29.19) (0.59,29.27) (0.59,29.35) (0.59,29.43) (0.59,29.51) (0.59,29.59) (0.60,29.67) (0.60,29.75) (0.60,29.83) (0.60,29.91) (0.60,29.99) (0.60,30.07) (0.60,30.15) (0.60,30.23) (0.60,30.31) (0.60,30.39) (0.60,30.47) (0.61,30.55) (0.61,30.63) (0.61,30.71) (0.61,30.79) (0.61,30.87) (0.61,30.95) (0.61,31.03) (0.61,31.11) (0.61,31.19) (0.61,31.28) (0.62,31.36) (0.62,31.44) (0.62,31.52) (0.62,31.60) (0.62,31.68) (0.62,31.76) (0.63,31.84) (0.63,31.92) (0.63,32.00) (0.63,32.08) (0.63,32.16) (0.63,32.24) (0.63,32.32) (0.64,32.40) (0.64,32.48) (0.64,32.56) (0.65,32.64) (0.65,32.72) (0.65,32.80) (0.65,32.88) (0.65,32.96) (0.65,33.04) (0.66,33.12) (0.66,33.20) (0.66,33.28) (0.66,33.36) (0.66,33.44) (0.66,33.52) (0.67,33.60) (0.67,33.68) (0.67,33.76) (0.67,33.84) (0.67,33.92) (0.67,34.00) (0.68,34.08) (0.68,34.16) (0.68,34.24) (0.68,34.32) (0.68,34.40) (0.68,34.48) (0.69,34.56) (0.69,34.64) (0.69,34.72) (0.69,34.80) (0.69,34.88) (0.69,34.96) (0.69,35.04) (0.70,35.12) (0.70,35.20) (0.70,35.28) (0.70,35.36) (0.70,35.45) (0.71,35.53) (0.71,35.61) (0.71,35.69) (0.71,35.77) (0.71,35.85) (0.71,35.93) (0.71,36.01) (0.72,36.09) (0.72,36.17) (0.72,36.25) (0.72,36.33) (0.72,36.41) (0.73,36.49) (0.73,36.57) (0.73,36.65) (0.73,36.73) (0.74,36.81) (0.74,36.89) (0.74,36.97) (0.76,37.05) (0.77,37.13) (0.77,37.21) (0.77,37.29) (0.77,37.37) (0.78,37.45) (0.78,37.53) (0.78,37.61) (0.79,37.69) (0.79,37.77) (0.79,37.85) (0.79,37.93) (0.79,38.01) (0.80,38.09) (0.81,38.17) (0.82,38.25) (0.82,38.33) (0.83,38.41) (0.83,38.49) (0.84,38.57) (0.84,38.65) (0.84,38.73) (0.84,38.81) (0.84,38.89) (0.84,38.97) (0.84,39.05) (0.85,39.13) (0.85,39.21) (0.87,39.29) (0.87,39.37) (0.88,39.45) (0.88,39.53) (0.88,39.62) (0.90,39.70) (0.90,39.78) (0.90,39.86) (0.91,39.94) (0.91,40.02) (0.91,40.10) (0.92,40.18) (0.92,40.26) (0.92,40.34) (0.93,40.42) (0.93,40.50) (0.93,40.58) (0.94,40.66) (0.95,40.74) (0.95,40.82) (0.95,40.90) (0.95,40.98) (0.97,41.06) (0.97,41.14) (0.98,41.22) (0.98,41.30) (0.98,41.38) (0.99,41.46) (0.99,41.54) (0.99,41.62) (1.00,41.70) (1.00,41.78) (1.01,41.86) (1.01,41.94) (1.02,42.02) (1.02,42.10) (1.02,42.18) (1.02,42.26) (1.02,42.34) (1.02,42.42) (1.02,42.50) (1.03,42.58) (1.03,42.66) (1.03,42.74) (1.04,42.82) (1.04,42.90) (1.06,42.98) (1.07,43.06) (1.07,43.14) (1.08,43.22) (1.08,43.30) (1.09,43.38) (1.09,43.46) (1.09,43.54) (1.10,43.62) (1.10,43.70) (1.10,43.79) (1.11,43.87) (1.12,43.95) (1.12,44.03) (1.12,44.11) (1.13,44.19) (1.13,44.27) (1.14,44.35) (1.14,44.43) (1.15,44.51) (1.15,44.59) (1.16,44.67) (1.17,44.75) (1.17,44.83) (1.17,44.91) (1.18,44.99) (1.18,45.07) (1.18,45.15) (1.18,45.23) (1.19,45.31) (1.20,45.39) (1.21,45.47) (1.21,45.55) (1.22,45.63) (1.22,45.71) (1.23,45.79) (1.24,45.87) (1.24,45.95) (1.25,46.03) (1.26,46.11) (1.27,46.19) (1.29,46.27) (1.30,46.35) (1.33,46.43) (1.34,46.51) (1.35,46.59) (1.36,46.67) (1.36,46.75) (1.37,46.83) (1.37,46.91) (1.38,46.99) (1.41,47.07) (1.45,47.15) (1.45,47.23) (1.47,47.31) (1.49,47.39) (1.49,47.47) (1.50,47.55) (1.51,47.63) (1.53,47.71) (1.55,47.79) (1.56,47.87) (1.56,47.96) (1.61,48.04) (1.62,48.12) (1.63,48.20) (1.63,48.28) (1.65,48.36) (1.67,48.44) (1.68,48.52) (1.68,48.60) (1.68,48.68) (1.68,48.76) (1.68,48.84) (1.69,48.92) (1.70,49.00) (1.70,49.08) (1.71,49.16) (1.72,49.24) (1.72,49.32) (1.73,49.40) (1.73,49.48) (1.75,49.56) (1.76,49.64) (1.77,49.72) (1.78,49.80) (1.79,49.88) (1.83,49.96) (1.86,50.04) (1.86,50.12) (1.86,50.20) (1.87,50.28) (1.87,50.36) (1.88,50.44) (1.89,50.52) (1.89,50.60) (1.91,50.68) (1.93,50.76) (1.94,50.84) (1.94,50.92) (1.95,51.00) (1.95,51.08) (1.96,51.16) (1.96,51.24) (1.97,51.32) (1.98,51.40) (1.99,51.48) (2.02,51.56) (2.02,51.64) (2.02,51.72) (2.03,51.80) (2.03,51.88) (2.05,51.96) (2.05,52.04) (2.07,52.13) (2.08,52.21) (2.09,52.29) (2.09,52.37) (2.09,52.45) (2.10,52.53) (2.10,52.61) (2.11,52.69) (2.12,52.77) (2.12,52.85) (2.12,52.93) (2.14,53.01) (2.15,53.09) (2.20,53.17) (2.20,53.25) (2.22,53.33) (2.23,53.41) (2.25,53.49) (2.28,53.57) (2.31,53.65) (2.32,53.73) (2.32,53.81) (2.35,53.89) (2.37,53.97) (2.37,54.05) (2.38,54.13) (2.39,54.21) (2.39,54.29) (2.40,54.37) (2.42,54.45) (2.43,54.53) (2.44,54.61) (2.48,54.69) (2.49,54.77) (2.51,54.85) (2.52,54.93) (2.53,55.01) (2.54,55.09) (2.54,55.17) (2.55,55.25) (2.56,55.33) (2.58,55.41) (2.59,55.49) (2.59,55.57) (2.60,55.65) (2.61,55.73) (2.61,55.81) (2.61,55.89) (2.62,55.97) (2.63,56.05) (2.67,56.13) (2.68,56.21) (2.69,56.30) (2.73,56.38) (2.76,56.46) (2.76,56.54) (2.81,56.62) (2.81,56.70) (2.83,56.78) (2.83,56.86) (2.85,56.94) (2.93,57.02) (2.93,57.10) (2.93,57.18) (2.97,57.26) (2.99,57.34) (3.00,57.42) (3.03,57.50) (3.04,57.58) (3.04,57.66) (3.05,57.74) (3.08,57.82) (3.09,57.90) (3.10,57.98) (3.10,58.06) (3.11,58.14) (3.13,58.22) (3.14,58.30) (3.14,58.38) (3.15,58.46) (3.16,58.54) (3.21,58.62) (3.23,58.70) (3.26,58.78) (3.27,58.86) (3.27,58.94) (3.29,59.02) (3.32,59.10) (3.33,59.18) (3.33,59.26) (3.35,59.34) (3.36,59.42) (3.37,59.50) (3.38,59.58) (3.39,59.66) (3.39,59.74) (3.41,59.82) (3.41,59.90) (3.43,59.98) (3.44,60.06) (3.44,60.14) (3.46,60.22) (3.49,60.30) (3.50,60.38) (3.50,60.47) (3.51,60.55) (3.51,60.63) (3.52,60.71) (3.54,60.79) (3.55,60.87) (3.56,60.95) (3.59,61.03) (3.61,61.11) (3.62,61.19) (3.63,61.27) (3.64,61.35) (3.65,61.43) (3.66,61.51) (3.66,61.59) (3.67,61.67) (3.67,61.75) (3.67,61.83) (3.69,61.91) (3.70,61.99) (3.70,62.07) (3.71,62.15) (3.71,62.23) (3.72,62.31) (3.73,62.39) (3.73,62.47) (3.78,62.55) (3.78,62.63) (3.79,62.71) (3.83,62.79) (3.86,62.87) (3.88,62.95) (3.95,63.03) (3.97,63.11) (3.99,63.19) (4.01,63.27) (4.01,63.35) (4.02,63.43) (4.04,63.51) (4.05,63.59) (4.11,63.67) (4.11,63.75) (4.11,63.83) (4.12,63.91) (4.13,63.99) (4.13,64.07) (4.13,64.15) (4.15,64.23) (4.16,64.31) (4.19,64.39) (4.20,64.47) (4.26,64.55) (4.27,64.64) (4.27,64.72) (4.28,64.80) (4.29,64.88) (4.34,64.96) (4.36,65.04) (4.36,65.12) (4.39,65.20) (4.41,65.28) (4.45,65.36) (4.46,65.44) (4.46,65.52) (4.48,65.60) (4.49,65.68) (4.49,65.76) (4.51,65.84) (4.53,65.92) (4.53,66.00) (4.53,66.08) (4.54,66.16) (4.55,66.24) (4.61,66.32) (4.61,66.40) (4.63,66.48) (4.64,66.56) (4.66,66.64) (4.66,66.72) (4.80,66.80) (4.85,66.88) (4.85,66.96) (4.92,67.04) (4.94,67.12) (4.97,67.20) (4.98,67.28) (5.00,67.36) (5.02,67.44) (5.02,67.52) (5.10,67.60) (5.17,67.68) (5.18,67.76) (5.24,67.84) (5.30,67.92) (5.33,68.00) (5.36,68.08) (5.39,68.16) (5.39,68.24) (5.45,68.32) (5.48,68.40) (5.52,68.48) (5.59,68.56) (5.60,68.64) (5.74,68.72) (5.74,68.81) (5.76,68.89) (5.87,68.97) (5.97,69.05) (5.97,69.13) (6.04,69.21) (6.06,69.29) (6.14,69.37) (6.25,69.45) (6.29,69.53) (6.32,69.61) (6.50,69.69) (6.59,69.77) (6.65,69.85) (6.83,69.93) (7.10,70.01) (7.10,70.09) (7.13,70.17) (7.16,70.25) (7.24,70.33) (7.57,70.41) (7.59,70.49) (7.74,70.57) (7.85,70.65) (7.97,70.73) (8.08,70.81) (8.13,70.89) (8.18,70.97) (8.20,71.05) (8.46,71.13) (8.50,71.21) (8.72,71.29) (8.76,71.37) (8.87,71.45) (8.91,71.53) (9.19,71.61) (9.22,71.69) (9.33,71.77) (9.37,71.85) (9.51,71.93) (9.57,72.01) (9.70,72.09) (9.70,72.17) (9.81,72.25) (9.89,72.33) (9.94,72.41) (9.96,72.49) (10.09,72.57) (10.11,72.65) (10.19,72.73) (10.44,72.81) (10.45,72.89) (10.76,72.98) (10.84,73.06) (10.94,73.14) (11.21,73.22) (11.21,73.30) (11.21,73.38) (11.25,73.46) (11.61,73.54) (11.79,73.62) (11.99,73.70) (12.23,73.78) (12.26,73.86) (12.34,73.94) (12.57,74.02) (12.59,74.10) (12.73,74.18) (13.09,74.26) (13.53,74.34) (13.57,74.42) (13.63,74.50) (13.79,74.58) (13.90,74.66) (13.98,74.74) (13.98,74.82) (14.15,74.90) (14.48,74.98) (14.83,75.06) (14.86,75.14) (15.10,75.22) (15.60,75.30) (15.60,75.38) (15.61,75.46) (15.95,75.54) (16.07,75.62) (16.18,75.70) (17.15,75.78) (17.17,75.86) (17.22,75.94) (17.24,76.02) (17.38,76.10) (17.62,76.18) (17.98,76.26) (18.48,76.34) (18.55,76.42) (18.65,76.50) (18.73,76.58) (18.75,76.66) (19.05,76.74) (19.10,76.82) (19.65,76.90) (19.77,76.98) (19.83,77.06) (20.66,77.15) (20.71,77.23) (20.87,77.31) (21.28,77.39) (21.37,77.47) (21.92,77.55) (22.30,77.63) (22.59,77.71) (24.48,77.79) (25.24,77.87) (25.46,77.95) (25.60,78.03) (25.99,78.11) (26.00,78.19) (26.78,78.27) (27.54,78.35) (27.63,78.43) (28.06,78.51) (28.73,78.59) (29.74,78.67) (30.40,78.75) (30.74,78.83) (31.38,78.91) (31.63,78.99) (32.57,79.07) (32.63,79.15) (32.80,79.23) (33.00,79.31) (33.26,79.39) (33.72,79.47) (34.42,79.55) (34.45,79.63) (34.62,79.71) (35.24,79.79) (35.42,79.87) (35.86,79.95) (36.18,80.03) (37.42,80.11) (37.73,80.19) (38.85,80.27) (39.29,80.35) (40.00,80.43) (40.10,80.51) (40.90,80.59) (41.26,80.67) (41.26,80.75) (42.05,80.83) (42.15,80.91) (42.69,80.99) (43.03,81.07) (43.25,81.15) (43.54,81.23) (43.67,81.32) (44.50,81.40) (45.02,81.48) (46.47,81.56) (48.05,81.64) (48.33,81.72) (49.22,81.80) (50.09,81.88) (50.13,81.96) (54.15,82.04) (56.07,82.12) (57.32,82.20) (57.53,82.28) (60,82.28)};

\end{axis}
\end{tikzpicture}

==> plots/cdf_dev.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.7cm,
    height=4.2cm,
    ymin=0,
    ymax=100,
	xlabel=Time (s),
	xmin=0,
	xmax=60,
	ylabel=\% Tasks Completed,
    legend style={
        at={(1,1.05)},
        anchor=south,
        column sep=1ex},
    legend columns=3,
    % legend image post style={scale=0.5},
    ylabel shift=-0.2cm,
    xlabel shift=-0.1cm,
    xticklabel style = {xshift=-0.05cm}
]
\addplot[solid, thick]
    coordinates {(0,0) (0.22,0.17) (0.22,0.34) (0.22,0.51) (0.22,0.68) (0.22,0.85) (0.23,1.02) (0.23,1.19) (0.23,1.36) (0.23,1.53) (0.23,1.70) (0.23,1.87) (0.23,2.04) (0.23,2.21) (0.24,2.38) (0.24,2.55) (0.24,2.72) (0.24,2.89) (0.24,3.06) (0.25,3.23) (0.25,3.40) (0.25,3.57) (0.25,3.74) (0.25,3.90) (0.25,4.07) (0.25,4.24) (0.25,4.41) (0.25,4.58) (0.26,4.75) (0.26,4.92) (0.26,5.09) (0.26,5.26) (0.27,5.43) (0.27,5.60) (0.27,5.77) (0.27,5.94) (0.27,6.11) (0.27,6.28) (0.27,6.45) (0.27,6.62) (0.27,6.79) (0.27,6.96) (0.28,7.13) (0.28,7.30) (0.28,7.47) (0.28,7.64) (0.29,7.81) (0.29,7.98) (0.29,8.15) (0.29,8.32) (0.29,8.49) (0.29,8.66) (0.29,8.83) (0.29,9.00) (0.29,9.17) (0.29,9.34) (0.29,9.51) (0.30,9.68) (0.31,9.85) (0.31,10.02) (0.31,10.19) (0.31,10.36) (0.31,10.53) (0.31,10.70) (0.31,10.87) (0.31,11.04) (0.31,11.21) (0.31,11.38) (0.31,11.54) (0.31,11.71) (0.31,11.88) (0.32,12.05) (0.32,12.22) (0.33,12.39) (0.33,12.56) (0.33,12.73) (0.33,12.90) (0.33,13.07) (0.33,13.24) (0.33,13.41) (0.33,13.58) (0.33,13.75) (0.33,13.92) (0.34,14.09) (0.34,14.26) (0.34,14.43) (0.34,14.60) (0.34,14.77) (0.34,14.94) (0.35,15.11) (0.35,15.28) (0.35,15.45) (0.35,15.62) (0.35,15.79) (0.35,15.96) (0.35,16.13) (0.36,16.30) (0.36,16.47) (0.36,16.64) (0.36,16.81) (0.36,16.98) (0.36,17.15) (0.36,17.32) (0.36,17.49) (0.36,17.66) (0.36,17.83) (0.36,18.00) (0.37,18.17) (0.37,18.34) (0.37,18.51) (0.37,18.68) (0.37,18.85) (0.37,19.02) (0.37,19.19) (0.37,19.35) (0.37,19.52) (0.37,19.69) (0.37,19.86) (0.38,20.03) (0.38,20.20) (0.38,20.37) (0.38,20.54) (0.38,20.71) (0.38,20.88) (0.38,21.05) (0.38,21.22) (0.38,21.39) (0.39,21.56) (0.39,21.73) (0.39,21.90) (0.39,22.07) (0.39,22.24) (0.40,22.41) (0.40,22.58) (0.40,22.75) (0.40,22.92) (0.41,23.09) (0.41,23.26) (0.41,23.43) (0.41,23.60) (0.41,23.77) (0.41,23.94) (0.41,24.11) (0.41,24.28) (0.42,24.45) (0.42,24.62) (0.42,24.79) (0.42,24.96) (0.42,25.13) (0.42,25.30) (0.42,25.47) (0.42,25.64) (0.42,25.81) (0.43,25.98) (0.43,26.15) (0.43,26.32) (0.43,26.49) (0.43,26.66) (0.43,26.83) (0.43,26.99) (0.44,27.16) (0.44,27.33) (0.44,27.50) (0.44,27.67) (0.44,27.84) (0.44,28.01) (0.44,28.18) (0.44,28.35) (0.45,28.52) (0.45,28.69) (0.45,28.86) (0.45,29.03) (0.45,29.20) (0.45,29.37) (0.45,29.54) (0.46,29.71) (0.46,29.88) (0.46,30.05) (0.47,30.22) (0.47,30.39) (0.47,30.56) (0.47,30.73) (0.47,30.90) (0.47,31.07) (0.48,31.24) (0.48,31.41) (0.48,31.58) (0.48,31.75) (0.48,31.92) (0.48,32.09) (0.49,32.26) (0.49,32.43) (0.50,32.60) (0.50,32.77) (0.50,32.94) (0.51,33.11) (0.52,33.28) (0.52,33.45) (0.52,33.62) (0.52,33.79) (0.52,33.96) (0.53,34.13) (0.53,34.30) (0.53,34.47) (0.53,34.63) (0.53,34.80) (0.53,34.97) (0.54,35.14) (0.54,35.31) (0.54,35.48) (0.54,35.65) (0.54,35.82) (0.55,35.99) (0.55,36.16) (0.55,36.33) (0.55,36.50) (0.55,36.67) (0.56,36.84) (0.56,37.01) (0.56,37.18) (0.56,37.35) (0.56,37.52) (0.56,37.69) (0.57,37.86) (0.57,38.03) (0.57,38.20) (0.57,38.37) (0.57,38.54) (0.58,38.71) (0.58,38.88) (0.58,39.05) (0.59,39.22) (0.59,39.39) (0.59,39.56) (0.59,39.73) (0.60,39.90) (0.60,40.07) (0.61,40.24) (0.61,40.41) (0.61,40.58) (0.61,40.75) (0.61,40.92) (0.61,41.09) (0.61,41.26) (0.62,41.43) (0.62,41.60) (0.63,41.77) (0.63,41.94) (0.63,42.11) (0.63,42.28) (0.64,42.44) (0.64,42.61) (0.64,42.78) (0.64,42.95) (0.65,43.12) (0.65,43.29) (0.65,43.46) (0.65,43.63) (0.66,43.80) (0.66,43.97) (0.66,44.14) (0.67,44.31) (0.67,44.48) (0.67,44.65) (0.68,44.82) (0.68,44.99) (0.68,45.16) (0.68,45.33) (0.68,45.50) (0.69,45.67) (0.69,45.84) (0.69,46.01) (0.69,46.18) (0.70,46.35) (0.70,46.52) (0.70,46.69) (0.70,46.86) (0.70,47.03) (0.70,47.20) (0.70,47.37) (0.71,47.54) (0.71,47.71) (0.71,47.88) (0.71,48.05) (0.71,48.22) (0.71,48.39) (0.72,48.56) (0.72,48.73) (0.72,48.90) (0.72,49.07) (0.73,49.24) (0.73,49.41) (0.73,49.58) (0.74,49.75) (0.74,49.92) (0.74,50.08) (0.75,50.25) (0.75,50.42) (0.76,50.59) (0.76,50.76) (0.76,50.93) (0.76,51.10) (0.76,51.27) (0.77,51.44) (0.77,51.61) (0.77,51.78) (0.77,51.95) (0.77,52.12) (0.78,52.29) (0.78,52.46) (0.79,52.63) (0.79,52.80) (0.79,52.97) (0.79,53.14) (0.80,53.31) (0.80,53.48) (0.80,53.65) (0.80,53.82) (0.80,53.99) (0.80,54.16) (0.81,54.33) (0.81,54.50) (0.82,54.67) (0.82,54.84) (0.82,55.01) (0.83,55.18) (0.83,55.35) (0.83,55.52) (0.84,55.69) (0.85,55.86) (0.85,56.03) (0.85,56.20) (0.85,56.37) (0.86,56.54) (0.86,56.71) (0.86,56.88) (0.86,57.05) (0.87,57.22) (0.87,57.39) (0.88,57.56) (0.88,57.72) (0.89,57.89) (0.90,58.06) (0.90,58.23) (0.90,58.40) (0.90,58.57) (0.90,58.74) (0.91,58.91) (0.91,59.08) (0.91,59.25) (0.91,59.42) (0.92,59.59) (0.93,59.76) (0.95,59.93) (0.95,60.10) (0.95,60.27) (0.96,60.44) (0.99,60.61) (0.99,60.78) (0.99,60.95) (1.00,61.12) (1.00,61.29) (1.00,61.46) (1.01,61.63) (1.01,61.80) (1.01,61.97) (1.05,62.14) (1.05,62.31) (1.06,62.48) (1.07,62.65) (1.07,62.82) (1.08,62.99) (1.09,63.16) (1.11,63.33) (1.11,63.50) (1.12,63.67) (1.13,63.84) (1.13,64.01) (1.14,64.18) (1.15,64.35) (1.16,64.52) (1.18,64.69) (1.19,64.86) (1.20,65.03) (1.20,65.20) (1.20,65.37) (1.20,65.53) (1.21,65.70) (1.21,65.87) (1.23,66.04) (1.23,66.21) (1.25,66.38) (1.30,66.55) (1.31,66.72) (1.33,66.89) (1.34,67.06) (1.35,67.23) (1.36,67.40) (1.36,67.57) (1.36,67.74) (1.37,67.91) (1.41,68.08) (1.41,68.25) (1.41,68.42) (1.41,68.59) (1.42,68.76) (1.42,68.93) (1.42,69.10) (1.43,69.27) (1.43,69.44) (1.44,69.61) (1.45,69.78) (1.46,69.95) (1.48,70.12) (1.48,70.29) (1.49,70.46) (1.52,70.63) (1.53,70.80) (1.56,70.97) (1.58,71.14) (1.59,71.31) (1.59,71.48) (1.62,71.65) (1.64,71.82) (1.64,71.99) (1.65,72.16) (1.65,72.33) (1.65,72.50) (1.66,72.67) (1.67,72.84) (1.67,73.01) (1.70,73.17) (1.71,73.34) (1.76,73.51) (1.77,73.68) (1.77,73.85) (1.78,74.02) (1.79,74.19) (1.85,74.36) (1.87,74.53) (1.90,74.70) (1.91,74.87) (1.91,75.04) (1.94,75.21) (1.97,75.38) (2.00,75.55) (2.01,75.72) (2.02,75.89) (2.07,76.06) (2.09,76.23) (2.09,76.40) (2.11,76.57) (2.14,76.74) (2.16,76.91) (2.22,77.08) (2.25,77.25) (2.27,77.42) (2.31,77.59) (2.32,77.76) (2.52,77.93) (2.53,78.10) (2.58,78.27) (2.63,78.44) (2.64,78.61) (2.64,78.78) (2.66,78.95) (2.71,79.12) (2.78,79.29) (2.82,79.46) (2.88,79.63) (2.89,79.80) (2.89,79.97) (2.91,80.14) (2.95,80.31) (2.95,80.48) (2.96,80.65) (2.97,80.81) (2.99,80.98) (3.04,81.15) (3.26,81.32) (3.27,81.49) (3.32,81.66) (3.32,81.83) (3.41,82.00) (3.43,82.17) (3.61,82.34) (3.63,82.51) (3.66,82.68) (3.72,82.85) (3.78,83.02) (3.81,83.19) (3.82,83.36) (4.00,83.53) (4.01,83.70) (4.07,83.87) (4.13,84.04) (4.25,84.21) (4.27,84.38) (4.33,84.55) (4.44,84.72) (4.49,84.89) (4.55,85.06) (4.71,85.23) (4.75,85.40) (4.77,85.57) (4.82,85.74) (4.97,85.91) (5.01,86.08) (5.01,86.25) (5.11,86.42) (6.14,86.59) (6.27,86.76) (6.34,86.93) (6.87,87.10) (7.01,87.27) (7.50,87.44) (7.59,87.61) (7.81,87.78) (8.06,87.95) (8.39,88.12) (8.44,88.29) (8.70,88.46) (9.22,88.62) (9.76,88.79) (10.44,88.96) (10.62,89.13) (10.76,89.30) (12.34,89.47) (12.37,89.64) (13.91,89.81) (14.49,89.98) (15.59,90.15) (15.64,90.32) (18.80,90.49) (18.87,90.66) (18.93,90.83) (20.41,91.00) (23.47,91.17) (23.71,91.34) (24.69,91.51) (28.79,91.68) (30.51,91.85) (30.64,92.02) (36.16,92.19) (37.18,92.36) (45.63,92.53) (46.32,92.70) (46.52,92.87) (54.14,93.04) (60,93.04)};

\addplot[dashed]
    coordinates {(0,0) (0.14,0.17) (0.15,0.34) (0.15,0.51) (0.15,0.68) (0.15,0.85) (0.15,1.02) (0.16,1.19) (0.16,1.36) (0.16,1.53) (0.16,1.70) (0.16,1.87) (0.16,2.04) (0.16,2.21) (0.16,2.38) (0.16,2.55) (0.16,2.72) (0.16,2.89) (0.16,3.06) (0.16,3.23) (0.16,3.40) (0.16,3.57) (0.17,3.74) (0.17,3.90) (0.17,4.07) (0.17,4.24) (0.17,4.41) (0.17,4.58) (0.17,4.75) (0.17,4.92) (0.18,5.09) (0.18,5.26) (0.18,5.43) (0.18,5.60) (0.18,5.77) (0.18,5.94) (0.18,6.11) (0.18,6.28) (0.18,6.45) (0.19,6.62) (0.19,6.79) (0.19,6.96) (0.19,7.13) (0.19,7.30) (0.19,7.47) (0.19,7.64) (0.19,7.81) (0.19,7.98) (0.20,8.15) (0.20,8.32) (0.20,8.49) (0.20,8.66) (0.20,8.83) (0.20,9.00) (0.21,9.17) (0.21,9.34) (0.21,9.51) (0.21,9.68) (0.21,9.85) (0.21,10.02) (0.22,10.19) (0.22,10.36) (0.22,10.53) (0.23,10.70) (0.23,10.87) (0.23,11.04) (0.23,11.21) (0.23,11.38) (0.23,11.54) (0.23,11.71) (0.23,11.88) (0.23,12.05) (0.23,12.22) (0.23,12.39) (0.23,12.56) (0.24,12.73) (0.24,12.90) (0.24,13.07) (0.24,13.24) (0.24,13.41) (0.24,13.58) (0.25,13.75) (0.25,13.92) (0.25,14.09) (0.25,14.26) (0.25,14.43) (0.25,14.60) (0.25,14.77) (0.25,14.94) (0.25,15.11) (0.26,15.28) (0.26,15.45) (0.26,15.62) (0.26,15.79) (0.26,15.96) (0.26,16.13) (0.26,16.30) (0.26,16.47) (0.26,16.64) (0.27,16.81) (0.27,16.98) (0.27,17.15) (0.27,17.32) (0.27,17.49) (0.27,17.66) (0.27,17.83) (0.27,18.00) (0.28,18.17) (0.28,18.34) (0.28,18.51) (0.28,18.68) (0.28,18.85) (0.28,19.02) (0.29,19.19) (0.29,19.35) (0.29,19.52) (0.30,19.69) (0.30,19.86) (0.30,20.03) (0.30,20.20) (0.30,20.37) (0.30,20.54) (0.30,20.71) (0.31,20.88) (0.31,21.05) (0.31,21.22) (0.31,21.39) (0.31,21.56) (0.31,21.73) (0.32,21.90) (0.32,22.07) (0.32,22.24) (0.32,22.41) (0.32,22.58) (0.33,22.75) (0.33,22.92) (0.33,23.09) (0.33,23.26) (0.33,23.43) (0.34,23.60) (0.34,23.77) (0.35,23.94) (0.35,24.11) (0.35,24.28) (0.35,24.45) (0.36,24.62) (0.36,24.79) (0.36,24.96) (0.36,25.13) (0.36,25.30) (0.36,25.47) (0.36,25.64) (0.37,25.81) (0.37,25.98) (0.37,26.15) (0.37,26.32) (0.38,26.49) (0.38,26.66) (0.38,26.83) (0.39,26.99) (0.39,27.16) (0.40,27.33) (0.40,27.50) (0.40,27.67) (0.40,27.84) (0.40,28.01) (0.41,28.18) (0.41,28.35) (0.41,28.52) (0.42,28.69) (0.43,28.86) (0.43,29.03) (0.43,29.20) (0.43,29.37) (0.43,29.54) (0.44,29.71) (0.44,29.88) (0.44,30.05) (0.44,30.22) (0.44,30.39) (0.45,30.56) (0.45,30.73) (0.45,30.90) (0.45,31.07) (0.45,31.24) (0.46,31.41) (0.46,31.58) (0.46,31.75) (0.46,31.92) (0.47,32.09) (0.47,32.26) (0.47,32.43) (0.47,32.60) (0.47,32.77) (0.47,32.94) (0.48,33.11) (0.48,33.28) (0.48,33.45) (0.48,33.62) (0.49,33.79) (0.50,33.96) (0.50,34.13) (0.50,34.30) (0.51,34.47) (0.51,34.63) (0.51,34.80) (0.52,34.97) (0.52,35.14) (0.52,35.31) (0.52,35.48) (0.53,35.65) (0.53,35.82) (0.53,35.99) (0.54,36.16) (0.54,36.33) (0.54,36.50) (0.55,36.67) (0.56,36.84) (0.56,37.01) (0.56,37.18) (0.56,37.35) (0.57,37.52) (0.57,37.69) (0.59,37.86) (0.60,38.03) (0.61,38.20) (0.61,38.37) (0.62,38.54) (0.62,38.71) (0.62,38.88) (0.63,39.05) (0.63,39.22) (0.64,39.39) (0.64,39.56) (0.65,39.73) (0.65,39.90) (0.66,40.07) (0.66,40.24) (0.68,40.41) (0.68,40.58) (0.69,40.75) (0.69,40.92) (0.70,41.09) (0.72,41.26) (0.73,41.43) (0.74,41.60) (0.76,41.77) (0.76,41.94) (0.77,42.11) (0.77,42.28) (0.77,42.44) (0.77,42.61) (0.78,42.78) (0.80,42.95) (0.81,43.12) (0.84,43.29) (0.85,43.46) (0.85,43.63) (0.87,43.80) (0.88,43.97) (0.88,44.14) (0.88,44.31) (0.91,44.48) (0.91,44.65) (0.91,44.82) (0.92,44.99) (0.95,45.16) (0.96,45.33) (1.01,45.50) (1.01,45.67) (1.01,45.84) (1.02,46.01) (1.02,46.18) (1.05,46.35) (1.06,46.52) (1.06,46.69) (1.08,46.86) (1.08,47.03) (1.10,47.20) (1.13,47.37) (1.13,47.54) (1.15,47.71) (1.15,47.88) (1.17,48.05) (1.20,48.22) (1.20,48.39) (1.20,48.56) (1.22,48.73) (1.22,48.90) (1.22,49.07) (1.23,49.24) (1.24,49.41) (1.24,49.58) (1.25,49.75) (1.26,49.92) (1.30,50.08) (1.33,50.25) (1.33,50.42) (1.33,50.59) (1.34,50.76) (1.35,50.93) (1.35,51.10) (1.36,51.27) (1.37,51.44) (1.37,51.61) (1.39,51.78) (1.39,51.95) (1.40,52.12) (1.43,52.29) (1.43,52.46) (1.46,52.63) (1.48,52.80) (1.50,52.97) (1.51,53.14) (1.52,53.31) (1.53,53.48) (1.56,53.65) (1.58,53.82) (1.60,53.99) (1.62,54.16) (1.68,54.33) (1.68,54.50) (1.70,54.67) (1.73,54.84) (1.77,55.01) (1.77,55.18) (1.79,55.35) (1.82,55.52) (1.87,55.69) (1.87,55.86) (1.99,56.03) (2.00,56.20) (2.01,56.37) (2.02,56.54) (2.05,56.71) (2.08,56.88) (2.10,57.05) (2.12,57.22) (2.12,57.39) (2.13,57.56) (2.16,57.72) (2.16,57.89) (2.31,58.06) (2.35,58.23) (2.38,58.40) (2.43,58.57) (2.51,58.74) (2.60,58.91) (2.62,59.08) (2.62,59.25) (2.65,59.42) (2.87,59.59) (2.91,59.76) (3.01,59.93) (3.02,60.10) (3.17,60.27) (3.22,60.44) (3.23,60.61) (3.36,60.78) (3.42,60.95) (3.57,61.12) (3.59,61.29) (3.62,61.46) (3.82,61.63) (3.83,61.80) (3.85,61.97) (4.05,62.14) (4.08,62.31) (4.18,62.48) (4.18,62.65) (4.33,62.82) (4.65,62.99) (4.76,63.16) (4.84,63.33) (4.95,63.50) (5.10,63.67) (5.20,63.84) (5.34,64.01) (5.49,64.18) (5.50,64.35) (5.55,64.52) (5.55,64.69) (5.65,64.86) (5.71,65.03) (5.81,65.20) (5.83,65.37) (5.84,65.53) (5.87,65.70) (5.94,65.87) (5.96,66.04) (5.96,66.21) (6.00,66.38) (6.15,66.55) (6.19,66.72) (6.26,66.89) (6.27,67.06) (6.39,67.23) (6.40,67.40) (6.44,67.57) (6.84,67.74) (6.90,67.91) (6.93,68.08) (7.07,68.25) (7.20,68.42) (7.25,68.59) (7.92,68.76) (7.96,68.93) (8.06,69.10) (8.42,69.27) (8.60,69.44) (8.90,69.61) (8.98,69.78) (9.38,69.95) (9.54,70.12) (9.60,70.29) (9.69,70.46) (10.49,70.63) (10.80,70.80) (10.83,70.97) (10.93,71.14) (11.36,71.31) (11.68,71.48) (12.76,71.65) (13.17,71.82) (13.52,71.99) (13.71,72.16) (13.96,72.33) (15.68,72.50) (15.77,72.67) (15.80,72.84) (15.81,73.01) (16.23,73.17) (17.13,73.34) (18.29,73.51) (18.44,73.68) (18.76,73.85) (19.36,74.02) (20.44,74.19) (20.54,74.36) (20.72,74.53) (21.37,74.70) (21.57,74.87) (22.92,75.04) (23.52,75.21) (24.91,75.38) (26.31,75.55) (29.69,75.72) (29.82,75.89) (30.09,76.06) (32.17,76.23) (33.79,76.40) (33.86,76.57) (34.38,76.74) (34.39,76.91) (36.25,77.08) (36.41,77.25) (36.74,77.42) (37.00,77.59) (38.70,77.76) (40.34,77.93) (41.27,78.10) (45.33,78.27) (45.39,78.44) (46.95,78.61) (48.53,78.78) (48.61,78.95) (55.42,79.12) (57.41,79.29) (60, 79.29)};

% \addplot[dashdotted, thick]
%     coordinates {(0,0) (0.12,0.17) (0.12,0.34) (0.12,0.51) (0.12,0.68) (0.12,0.85) (0.12,1.02) (0.12,1.19) (0.12,1.36) (0.12,1.53) (0.13,1.70) (0.13,1.87) (0.13,2.04) (0.13,2.21) (0.13,2.38) (0.13,2.55) (0.13,2.72) (0.13,2.89) (0.13,3.06) (0.13,3.23) (0.13,3.40) (0.13,3.57) (0.13,3.74) (0.13,3.90) (0.14,4.07) (0.14,4.24) (0.14,4.41) (0.14,4.58) (0.14,4.75) (0.14,4.92) (0.14,5.09) (0.14,5.26) (0.14,5.43) (0.14,5.60) (0.15,5.77) (0.15,5.94) (0.15,6.11) (0.15,6.28) (0.15,6.45) (0.15,6.62) (0.15,6.79) (0.15,6.96) (0.15,7.13) (0.15,7.30) (0.15,7.47) (0.15,7.64) (0.16,7.81) (0.16,7.98) (0.16,8.15) (0.16,8.32) (0.16,8.49) (0.16,8.66) (0.16,8.83) (0.16,9.00) (0.17,9.17) (0.17,9.34) (0.17,9.51) (0.17,9.68) (0.17,9.85) (0.17,10.02) (0.17,10.19) (0.17,10.36) (0.18,10.53) (0.18,10.70) (0.18,10.87) (0.18,11.04) (0.18,11.21) (0.18,11.38) (0.18,11.54) (0.18,11.71) (0.18,11.88) (0.19,12.05) (0.19,12.22) (0.19,12.39) (0.19,12.56) (0.19,12.73) (0.19,12.90) (0.19,13.07) (0.19,13.24) (0.19,13.41) (0.20,13.58) (0.20,13.75) (0.20,13.92) (0.20,14.09) (0.20,14.26) (0.21,14.43) (0.21,14.60) (0.21,14.77) (0.21,14.94) (0.22,15.11) (0.22,15.28) (0.22,15.45) (0.22,15.62) (0.22,15.79) (0.22,15.96) (0.23,16.13) (0.23,16.30) (0.23,16.47) (0.23,16.64) (0.23,16.81) (0.23,16.98) (0.24,17.15) (0.24,17.32) (0.24,17.49) (0.24,17.66) (0.24,17.83) (0.24,18.00) (0.24,18.17) (0.24,18.34) (0.24,18.51) (0.24,18.68) (0.25,18.85) (0.25,19.02) (0.25,19.19) (0.25,19.35) (0.25,19.52) (0.25,19.69) (0.25,19.86) (0.26,20.03) (0.26,20.20) (0.27,20.37) (0.27,20.54) (0.27,20.71) (0.27,20.88) (0.27,21.05) (0.27,21.22) (0.27,21.39) (0.27,21.56) (0.27,21.73) (0.27,21.90) (0.27,22.07) (0.28,22.24) (0.28,22.41) (0.28,22.58) (0.28,22.75) (0.28,22.92) (0.28,23.09) (0.28,23.26) (0.28,23.43) (0.29,23.60) (0.29,23.77) (0.29,23.94) (0.29,24.11) (0.30,24.28) (0.30,24.45) (0.30,24.62) (0.30,24.79) (0.30,24.96) (0.30,25.13) (0.30,25.30) (0.30,25.47) (0.30,25.64) (0.30,25.81) (0.30,25.98) (0.31,26.15) (0.31,26.32) (0.31,26.49) (0.31,26.66) (0.31,26.83) (0.31,26.99) (0.31,27.16) (0.31,27.33) (0.31,27.50) (0.32,27.67) (0.32,27.84) (0.32,28.01) (0.32,28.18) (0.32,28.35) (0.33,28.52) (0.33,28.69) (0.33,28.86) (0.34,29.03) (0.34,29.20) (0.34,29.37) (0.34,29.54) (0.34,29.71) (0.35,29.88) (0.35,30.05) (0.35,30.22) (0.36,30.39) (0.36,30.56) (0.36,30.73) (0.36,30.90) (0.36,31.07) (0.37,31.24) (0.37,31.41) (0.37,31.58) (0.37,31.75) (0.38,31.92) (0.38,32.09) (0.38,32.26) (0.38,32.43) (0.38,32.60) (0.38,32.77) (0.39,32.94) (0.39,33.11) (0.39,33.28) (0.39,33.45) (0.39,33.62) (0.40,33.79) (0.40,33.96) (0.40,34.13) (0.41,34.30) (0.42,34.47) (0.42,34.63) (0.42,34.80) (0.43,34.97) (0.43,35.14) (0.43,35.31) (0.43,35.48) (0.44,35.65) (0.45,35.82) (0.45,35.99) (0.45,36.16) (0.46,36.33) (0.46,36.50) (0.46,36.67) (0.47,36.84) (0.48,37.01) (0.48,37.18) (0.48,37.35) (0.48,37.52) (0.49,37.69) (0.49,37.86) (0.49,38.03) (0.49,38.20) (0.50,38.37) (0.51,38.54) (0.51,38.71) (0.51,38.88) (0.52,39.05) (0.53,39.22) (0.54,39.39) (0.54,39.56) (0.55,39.73) (0.55,39.90) (0.55,40.07) (0.55,40.24) (0.55,40.41) (0.56,40.58) (0.56,40.75) (0.56,40.92) (0.57,41.09) (0.57,41.26) (0.58,41.43) (0.59,41.60) (0.59,41.77) (0.59,41.94) (0.60,42.11) (0.61,42.28) (0.61,42.44) (0.61,42.61) (0.62,42.78) (0.62,42.95) (0.62,43.12) (0.63,43.29) (0.63,43.46) (0.64,43.63) (0.65,43.80) (0.65,43.97) (0.66,44.14) (0.67,44.31) (0.67,44.48) (0.68,44.65) (0.68,44.82) (0.69,44.99) (0.70,45.16) (0.70,45.33) (0.70,45.50) (0.71,45.67) (0.71,45.84) (0.72,46.01) (0.72,46.18) (0.73,46.35) (0.74,46.52) (0.75,46.69) (0.76,46.86) (0.76,47.03) (0.81,47.20) (0.82,47.37) (0.82,47.54) (0.85,47.71) (0.86,47.88) (0.90,48.05) (0.91,48.22) (0.91,48.39) (0.92,48.56) (0.92,48.73) (0.93,48.90) (0.94,49.07) (0.96,49.24) (0.97,49.41) (0.97,49.58) (0.97,49.75) (0.98,49.92) (1.00,50.08) (1.00,50.25) (1.04,50.42) (1.05,50.59) (1.05,50.76) (1.05,50.93) (1.06,51.10) (1.07,51.27) (1.08,51.44) (1.09,51.61) (1.10,51.78) (1.10,51.95) (1.10,52.12) (1.16,52.29) (1.18,52.46) (1.19,52.63) (1.20,52.80) (1.22,52.97) (1.22,53.14) (1.22,53.31) (1.22,53.48) (1.26,53.65) (1.27,53.82) (1.30,53.99) (1.30,54.16) (1.30,54.33) (1.31,54.50) (1.35,54.67) (1.36,54.84) (1.42,55.01) (1.45,55.18) (1.48,55.35) (1.48,55.52) (1.49,55.69) (1.52,55.86) (1.53,56.03) (1.56,56.20) (1.57,56.37) (1.57,56.54) (1.61,56.71) (1.63,56.88) (1.70,57.05) (1.74,57.22) (1.75,57.39) (1.76,57.56) (1.79,57.72) (1.80,57.89) (1.82,58.06) (1.89,58.23) (1.90,58.40) (1.94,58.57) (1.94,58.74) (2.04,58.91) (2.13,59.08) (2.13,59.25) (2.15,59.42) (2.22,59.59) (2.26,59.76) (2.38,59.93) (2.39,60.10) (2.40,60.27) (2.43,60.44) (2.46,60.61) (2.47,60.78) (2.51,60.95) (2.54,61.12) (2.82,61.29) (2.85,61.46) (2.86,61.63) (2.93,61.80) (3.04,61.97) (3.09,62.14) (3.13,62.31) (3.41,62.48) (3.42,62.65) (3.44,62.82) (3.48,62.99) (3.62,63.16) (3.75,63.33) (3.91,63.50) (4.07,63.67) (4.17,63.84) (4.23,64.01) (4.35,64.18) (4.38,64.35) (4.40,64.52) (4.41,64.69) (4.46,64.86) (4.61,65.03) (4.63,65.20) (4.72,65.37) (4.74,65.53) (4.80,65.70) (4.80,65.87) (4.82,66.04) (4.86,66.21) (4.96,66.38) (5.01,66.55) (5.05,66.72) (5.12,66.89) (5.25,67.06) (5.39,67.23) (5.44,67.40) (5.53,67.57) (5.56,67.74) (5.70,67.91) (5.71,68.08) (5.80,68.25) (6.05,68.42) (6.31,68.59) (6.34,68.76) (6.38,68.93) (6.52,69.10) (6.52,69.27) (6.79,69.44) (7.05,69.61) (7.09,69.78) (7.37,69.95) (7.52,70.12) (7.60,70.29) (7.69,70.46) (7.88,70.63) (7.94,70.80) (8.32,70.97) (8.35,71.14) (9.10,71.31) (9.13,71.48) (9.45,71.65) (9.71,71.82) (9.84,71.99) (9.88,72.16) (9.96,72.33) (10.18,72.50) (10.21,72.67) (10.40,72.84) (10.50,73.01) (10.81,73.17) (10.82,73.34) (12.11,73.51) (15.43,73.68) (15.78,73.85) (15.79,74.02) (15.88,74.19) (16.06,74.36) (16.15,74.53) (16.26,74.70) (16.32,74.87) (16.43,75.04) (17.29,75.21) (17.49,75.38) (17.54,75.55) (18.41,75.72) (18.61,75.89) (18.69,76.06) (20.01,76.23) (20.29,76.40) (20.61,76.57) (21.53,76.74) (22.97,76.91) (23.26,77.08) (25.12,77.25) (25.43,77.42) (25.62,77.59) (27.42,77.76) (28.84,77.93) (29.48,78.10) (31.10,78.27) (31.14,78.44) (31.42,78.61) (31.80,78.78) (32.65,78.95) (33.65,79.12) (34.44,79.29) (35.12,79.46) (36.33,79.63) (36.81,79.80) (38.30,79.97) (40.08,80.14) (42.29,80.31) (44.57,80.48) (44.58,80.65) (46.87,80.81) (51.05,80.98) (51.22,81.15) (56.56,81.32) (59.56,81.49) (60.00,81.66)};

\addplot[dotted, thick]
    coordinates {(0,0) (0.77,0.17) (0.79,0.34) (0.81,0.51) (0.83,0.68) (0.84,0.85) (0.85,1.02) (0.94,1.19) (1.01,1.36) (1.01,1.53) (1.04,1.70) (1.04,1.87) (1.05,2.04) (1.05,2.21) (1.07,2.38) (1.07,2.55) (1.08,2.72) (1.11,2.89) (1.12,3.06) (1.12,3.23) (1.24,3.40) (1.24,3.57) (1.31,3.74) (1.36,3.90) (1.38,4.07) (1.39,4.24) (1.39,4.41) (1.40,4.58) (1.52,4.75) (1.53,4.92) (1.67,5.09) (1.67,5.26) (1.67,5.43) (1.70,5.60) (1.73,5.77) (1.73,5.94) (1.73,6.11) (1.74,6.28) (1.74,6.45) (1.75,6.62) (1.77,6.79) (1.82,6.96) (1.83,7.13) (1.84,7.30) (1.91,7.47) (1.92,7.64) (1.96,7.81) (2.00,7.98) (2.05,8.15) (2.10,8.32) (2.16,8.49) (2.18,8.66) (2.21,8.83) (2.21,9.00) (2.21,9.17) (2.23,9.34) (2.37,9.51) (2.42,9.68) (2.42,9.85) (2.43,10.02) (2.45,10.19) (2.46,10.36) (2.47,10.53) (2.52,10.70) (2.53,10.87) (2.57,11.04) (2.63,11.21) (2.63,11.38) (2.67,11.54) (2.67,11.71) (2.67,11.88) (2.70,12.05) (2.71,12.22) (2.76,12.39) (2.76,12.56) (2.79,12.73) (2.80,12.90) (2.80,13.07) (2.81,13.24) (2.82,13.41) (2.83,13.58) (2.84,13.75) (2.84,13.92) (2.85,14.09) (2.85,14.26) (2.86,14.43) (2.87,14.60) (2.89,14.77) (2.93,14.94) (2.97,15.11) (2.97,15.28) (3.02,15.45) (3.09,15.62) (3.09,15.79) (3.12,15.96) (3.12,16.13) (3.12,16.30) (3.14,16.47) (3.15,16.64) (3.18,16.81) (3.20,16.98) (3.22,17.15) (3.26,17.32) (3.26,17.49) (3.28,17.66) (3.31,17.83) (3.35,18.00) (3.37,18.17) (3.38,18.34) (3.44,18.51) (3.45,18.68) (3.62,18.85) (3.63,19.02) (3.68,19.19) (3.73,19.35) (3.75,19.52) (3.82,19.69) (3.83,19.86) (3.83,20.03) (3.87,20.20) (3.90,20.37) (4.04,20.54) (4.04,20.71) (4.07,20.88) (4.12,21.05) (4.13,21.22) (4.15,21.39) (4.20,21.56) (4.22,21.73) (4.22,21.90) (4.24,22.07) (4.24,22.24) (4.27,22.41) (4.29,22.58) (4.31,22.75) (4.39,22.92) (4.45,23.09) (4.49,23.26) (4.55,23.43) (4.56,23.60) (4.56,23.77) (4.62,23.94) (4.75,24.11) (4.87,24.28) (4.87,24.45) (4.88,24.62) (4.94,24.79) (5.04,24.96) (5.15,25.13) (5.15,25.30) (5.18,25.47) (5.35,25.64) (5.36,25.81) (5.46,25.98) (5.89,26.15) (5.90,26.32) (5.92,26.49) (5.93,26.66) (5.94,26.83) (5.98,26.99) (6.00,27.16) (6.10,27.33) (6.13,27.50) (6.14,27.67) (6.15,27.84) (6.28,28.01) (6.32,28.18) (6.36,28.35) (6.43,28.52) (6.53,28.69) (6.58,28.86) (6.58,29.03) (6.60,29.20) (6.61,29.37) (6.80,29.54) (6.98,29.71) (6.99,29.88) (7.12,30.05) (7.18,30.22) (7.20,30.39) (7.39,30.56) (7.43,30.73) (7.53,30.90) (7.59,31.07) (7.61,31.24) (7.64,31.41) (7.67,31.58) (7.73,31.75) (7.74,31.92) (7.75,32.09) (7.81,32.26) (7.92,32.43) (8.14,32.60) (8.28,32.77) (8.31,32.94) (8.36,33.11) (8.39,33.28) (8.44,33.45) (8.52,33.62) (8.52,33.79) (8.53,33.96) (8.54,34.13) (8.57,34.30) (8.61,34.47) (8.64,34.63) (8.72,34.80) (8.72,34.97) (8.79,35.14) (8.86,35.31) (8.87,35.48) (9.08,35.65) (9.08,35.82) (9.09,35.99) (9.12,36.16) (9.20,36.33) (9.21,36.50) (9.31,36.67) (9.58,36.84) (9.69,37.01) (9.89,37.18) (9.97,37.35) (10.10,37.52) (10.22,37.69) (10.25,37.86) (10.26,38.03) (10.28,38.20) (10.43,38.37) (10.54,38.54) (10.58,38.71) (10.59,38.88) (10.66,39.05) (10.67,39.22) (10.70,39.39) (10.76,39.56) (10.77,39.73) (10.79,39.90) (10.82,40.07) (10.92,40.24) (10.99,40.41) (11.00,40.58) (11.14,40.75) (11.25,40.92) (11.49,41.09) (11.54,41.26) (11.59,41.43) (11.61,41.60) (11.66,41.77) (11.96,41.94) (12.00,42.11) (12.38,42.28) (12.46,42.44) (12.57,42.61) (12.63,42.78) (12.84,42.95) (12.98,43.12) (13.00,43.29) (13.14,43.46) (13.15,43.63) (13.31,43.80) (13.42,43.97) (13.53,44.14) (14.17,44.31) (14.66,44.48) (14.95,44.65) (15.25,44.82) (15.32,44.99) (15.51,45.16) (15.51,45.33) (15.57,45.50) (15.59,45.67) (15.69,45.84) (16.05,46.01) (16.06,46.18) (16.23,46.35) (16.63,46.52) (17.00,46.69) (17.18,46.86) (17.33,47.03) (17.37,47.20) (17.48,47.37) (17.61,47.54) (17.99,47.71) (18.04,47.88) (18.10,48.05) (18.25,48.22) (18.28,48.39) (18.28,48.56) (18.34,48.73) (18.50,48.90) (18.74,49.07) (18.76,49.24) (18.78,49.41) (18.90,49.58) (19.04,49.75) (19.18,49.92) (19.21,50.08) (19.29,50.25) (19.41,50.42) (19.79,50.59) (19.79,50.76) (19.86,50.93) (19.91,51.10) (19.97,51.27) (20.26,51.44) (20.28,51.61) (20.31,51.78) (20.37,51.95) (20.48,52.12) (20.55,52.29) (20.56,52.46) (20.60,52.63) (20.96,52.80) (21.21,52.97) (21.40,53.14) (21.73,53.31) (21.73,53.48) (21.97,53.65) (22.05,53.82) (22.17,53.99) (22.23,54.16) (22.36,54.33) (22.98,54.50) (23.01,54.67) (23.39,54.84) (24.18,55.01) (24.67,55.18) (25.23,55.35) (25.26,55.52) (25.61,55.69) (26.34,55.86) (26.78,56.03) (26.88,56.20) (26.91,56.37) (28.15,56.54) (28.48,56.71) (28.76,56.88) (29.10,57.05) (29.13,57.22) (29.22,57.39) (29.62,57.56) (29.67,57.72) (30.26,57.89) (30.32,58.06) (30.33,58.23) (30.48,58.40) (30.51,58.57) (31.10,58.74) (31.15,58.91) (32.04,59.08) (32.72,59.25) (33.33,59.42) (33.40,59.59) (33.50,59.76) (33.65,59.93) (33.69,60.10) (34.23,60.27) (38.67,60.44) (41.00,60.61) (41.33,60.78) (41.69,60.95) (42.60,61.12) (47.18,61.29) (48.48,61.46) (49.02,61.63) (50.01,61.80) (50.14,61.97) (53.70,62.14) (54.07,62.31) (54.12,62.48) (57.22,62.65) (57.51,62.82) (59.84,62.99) (60, 62.99)};

\legend{\system,NoPQ,NoGuide}
\end{axis}
\end{tikzpicture}

==> plots/cdf_test.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.7cm,
    height=4.2cm,
    ymin=0,
    ymax=100,
    xmin=0,
    xmax=60,
	xlabel=Time (s),
	yticklabels={,,},
    ylabel shift=-0.2cm,
    xlabel shift=-0.1cm
]
\addplot[solid, thick]
    coordinates {(0,0) (0.21,0.08) (0.22,0.16) (0.23,0.24) (0.23,0.32) (0.23,0.40) (0.23,0.48) (0.23,0.56) (0.23,0.64) (0.23,0.72) (0.23,0.80) (0.23,0.88) (0.23,0.96) (0.23,1.04) (0.24,1.12) (0.24,1.20) (0.24,1.28) (0.24,1.36) (0.24,1.44) (0.24,1.52) (0.24,1.60) (0.24,1.68) (0.24,1.76) (0.24,1.84) (0.25,1.92) (0.25,2.00) (0.25,2.09) (0.25,2.17) (0.25,2.25) (0.25,2.33) (0.25,2.41) (0.25,2.49) (0.25,2.57) (0.25,2.65) (0.26,2.73) (0.26,2.81) (0.26,2.89) (0.26,2.97) (0.26,3.05) (0.26,3.13) (0.26,3.21) (0.26,3.29) (0.26,3.37) (0.26,3.45) (0.26,3.53) (0.26,3.61) (0.26,3.69) (0.26,3.77) (0.26,3.85) (0.26,3.93) (0.27,4.01) (0.27,4.09) (0.27,4.17) (0.27,4.25) (0.27,4.33) (0.27,4.41) (0.27,4.49) (0.27,4.57) (0.27,4.65) (0.27,4.73) (0.28,4.81) (0.28,4.89) (0.28,4.97) (0.28,5.05) (0.28,5.13) (0.28,5.21) (0.28,5.29) (0.28,5.37) (0.28,5.45) (0.29,5.53) (0.29,5.61) (0.29,5.69) (0.29,5.77) (0.29,5.85) (0.29,5.93) (0.29,6.01) (0.29,6.09) (0.29,6.17) (0.29,6.26) (0.29,6.34) (0.29,6.42) (0.29,6.50) (0.29,6.58) (0.30,6.66) (0.30,6.74) (0.30,6.82) (0.30,6.90) (0.30,6.98) (0.30,7.06) (0.30,7.14) (0.30,7.22) (0.30,7.30) (0.30,7.38) (0.31,7.46) (0.31,7.54) (0.31,7.62) (0.31,7.70) (0.31,7.78) (0.31,7.86) (0.31,7.94) (0.31,8.02) (0.31,8.10) (0.31,8.18) (0.31,8.26) (0.31,8.34) (0.31,8.42) (0.31,8.50) (0.31,8.58) (0.32,8.66) (0.32,8.74) (0.32,8.82) (0.32,8.90) (0.32,8.98) (0.32,9.06) (0.32,9.14) (0.32,9.22) (0.32,9.30) (0.32,9.38) (0.32,9.46) (0.32,9.54) (0.32,9.62) (0.32,9.70) (0.33,9.78) (0.33,9.86) (0.33,9.94) (0.33,10.02) (0.33,10.10) (0.33,10.18) (0.33,10.26) (0.33,10.34) (0.33,10.43) (0.33,10.51) (0.33,10.59) (0.33,10.67) (0.33,10.75) (0.33,10.83) (0.33,10.91) (0.34,10.99) (0.34,11.07) (0.34,11.15) (0.34,11.23) (0.34,11.31) (0.34,11.39) (0.34,11.47) (0.34,11.55) (0.34,11.63) (0.34,11.71) (0.34,11.79) (0.34,11.87) (0.34,11.95) (0.34,12.03) (0.34,12.11) (0.34,12.19) (0.34,12.27) (0.34,12.35) (0.35,12.43) (0.35,12.51) (0.35,12.59) (0.35,12.67) (0.35,12.75) (0.35,12.83) (0.35,12.91) (0.35,12.99) (0.35,13.07) (0.35,13.15) (0.35,13.23) (0.35,13.31) (0.35,13.39) (0.35,13.47) (0.35,13.55) (0.35,13.63) (0.35,13.71) (0.35,13.79) (0.35,13.87) (0.35,13.95) (0.35,14.03) (0.35,14.11) (0.35,14.19) (0.35,14.27) (0.35,14.35) (0.35,14.43) (0.35,14.51) (0.35,14.60) (0.35,14.68) (0.35,14.76) (0.35,14.84) (0.35,14.92) (0.35,15.00) (0.35,15.08) (0.36,15.16) (0.36,15.24) (0.36,15.32) (0.36,15.40) (0.36,15.48) (0.36,15.56) (0.36,15.64) (0.36,15.72) (0.36,15.80) (0.36,15.88) (0.36,15.96) (0.36,16.04) (0.36,16.12) (0.36,16.20) (0.36,16.28) (0.36,16.36) (0.36,16.44) (0.36,16.52) (0.36,16.60) (0.36,16.68) (0.36,16.76) (0.36,16.84) (0.36,16.92) (0.37,17.00) (0.37,17.08) (0.37,17.16) (0.37,17.24) (0.37,17.32) (0.37,17.40) (0.37,17.48) (0.37,17.56) (0.37,17.64) (0.37,17.72) (0.37,17.80) (0.37,17.88) (0.37,17.96) (0.37,18.04) (0.37,18.12) (0.37,18.20) (0.38,18.28) (0.38,18.36) (0.38,18.44) (0.38,18.52) (0.38,18.60) (0.38,18.68) (0.38,18.77) (0.38,18.85) (0.38,18.93) (0.38,19.01) (0.38,19.09) (0.38,19.17) (0.38,19.25) (0.38,19.33) (0.38,19.41) (0.38,19.49) (0.38,19.57) (0.38,19.65) (0.38,19.73) (0.38,19.81) (0.38,19.89) (0.38,19.97) (0.38,20.05) (0.39,20.13) (0.39,20.21) (0.39,20.29) (0.39,20.37) (0.39,20.45) (0.39,20.53) (0.39,20.61) (0.39,20.69) (0.39,20.77) (0.39,20.85) (0.39,20.93) (0.39,21.01) (0.39,21.09) (0.39,21.17) (0.39,21.25) (0.39,21.33) (0.39,21.41) (0.39,21.49) (0.39,21.57) (0.39,21.65) (0.40,21.73) (0.40,21.81) (0.40,21.89) (0.40,21.97) (0.40,22.05) (0.40,22.13) (0.40,22.21) (0.40,22.29) (0.40,22.37) (0.40,22.45) (0.40,22.53) (0.40,22.61) (0.40,22.69) (0.40,22.77) (0.40,22.85) (0.41,22.94) (0.41,23.02) (0.41,23.10) (0.41,23.18) (0.41,23.26) (0.41,23.34) (0.41,23.42) (0.41,23.50) (0.41,23.58) (0.41,23.66) (0.41,23.74) (0.41,23.82) (0.41,23.90) (0.41,23.98) (0.41,24.06) (0.42,24.14) (0.42,24.22) (0.42,24.30) (0.42,24.38) (0.42,24.46) (0.42,24.54) (0.42,24.62) (0.42,24.70) (0.42,24.78) (0.42,24.86) (0.42,24.94) (0.42,25.02) (0.42,25.10) (0.42,25.18) (0.42,25.26) (0.42,25.34) (0.42,25.42) (0.43,25.50) (0.43,25.58) (0.43,25.66) (0.43,25.74) (0.43,25.82) (0.43,25.90) (0.43,25.98) (0.43,26.06) (0.43,26.14) (0.43,26.22) (0.43,26.30) (0.43,26.38) (0.43,26.46) (0.43,26.54) (0.43,26.62) (0.43,26.70) (0.43,26.78) (0.43,26.86) (0.43,26.94) (0.44,27.02) (0.44,27.11) (0.44,27.19) (0.44,27.27) (0.44,27.35) (0.44,27.43) (0.44,27.51) (0.44,27.59) (0.44,27.67) (0.44,27.75) (0.44,27.83) (0.44,27.91) (0.44,27.99) (0.44,28.07) (0.44,28.15) (0.45,28.23) (0.45,28.31) (0.45,28.39) (0.45,28.47) (0.45,28.55) (0.45,28.63) (0.45,28.71) (0.45,28.79) (0.45,28.87) (0.45,28.95) (0.45,29.03) (0.45,29.11) (0.45,29.19) (0.45,29.27) (0.46,29.35) (0.46,29.43) (0.46,29.51) (0.46,29.59) (0.46,29.67) (0.46,29.75) (0.46,29.83) (0.46,29.91) (0.46,29.99) (0.46,30.07) (0.46,30.15) (0.46,30.23) (0.46,30.31) (0.47,30.39) (0.47,30.47) (0.47,30.55) (0.47,30.63) (0.47,30.71) (0.47,30.79) (0.47,30.87) (0.47,30.95) (0.47,31.03) (0.47,31.11) (0.47,31.19) (0.47,31.28) (0.48,31.36) (0.48,31.44) (0.48,31.52) (0.48,31.60) (0.48,31.68) (0.48,31.76) (0.48,31.84) (0.48,31.92) (0.48,32.00) (0.48,32.08) (0.48,32.16) (0.48,32.24) (0.48,32.32) (0.48,32.40) (0.48,32.48) (0.48,32.56) (0.49,32.64) (0.49,32.72) (0.49,32.80) (0.49,32.88) (0.49,32.96) (0.49,33.04) (0.49,33.12) (0.49,33.20) (0.49,33.28) (0.49,33.36) (0.49,33.44) (0.49,33.52) (0.49,33.60) (0.49,33.68) (0.49,33.76) (0.49,33.84) (0.50,33.92) (0.50,34.00) (0.50,34.08) (0.50,34.16) (0.50,34.24) (0.50,34.32) (0.50,34.40) (0.50,34.48) (0.50,34.56) (0.50,34.64) (0.51,34.72) (0.51,34.80) (0.51,34.88) (0.51,34.96) (0.51,35.04) (0.51,35.12) (0.51,35.20) (0.51,35.28) (0.51,35.36) (0.51,35.45) (0.51,35.53) (0.51,35.61) (0.51,35.69) (0.51,35.77) (0.51,35.85) (0.51,35.93) (0.52,36.01) (0.52,36.09) (0.52,36.17) (0.52,36.25) (0.52,36.33) (0.52,36.41) (0.52,36.49) (0.52,36.57) (0.52,36.65) (0.53,36.73) (0.53,36.81) (0.53,36.89) (0.53,36.97) (0.53,37.05) (0.53,37.13) (0.53,37.21) (0.53,37.29) (0.53,37.37) (0.53,37.45) (0.54,37.53) (0.54,37.61) (0.54,37.69) (0.54,37.77) (0.54,37.85) (0.54,37.93) (0.54,38.01) (0.54,38.09) (0.54,38.17) (0.54,38.25) (0.54,38.33) (0.54,38.41) (0.54,38.49) (0.54,38.57) (0.54,38.65) (0.54,38.73) (0.54,38.81) (0.55,38.89) (0.55,38.97) (0.55,39.05) (0.55,39.13) (0.55,39.21) (0.55,39.29) (0.55,39.37) (0.55,39.45) (0.55,39.53) (0.55,39.62) (0.55,39.70) (0.55,39.78) (0.55,39.86) (0.55,39.94) (0.56,40.02) (0.56,40.10) (0.56,40.18) (0.56,40.26) (0.56,40.34) (0.56,40.42) (0.56,40.50) (0.56,40.58) (0.56,40.66) (0.56,40.74) (0.56,40.82) (0.57,40.90) (0.57,40.98) (0.57,41.06) (0.57,41.14) (0.57,41.22) (0.57,41.30) (0.57,41.38) (0.58,41.46) (0.58,41.54) (0.58,41.62) (0.58,41.70) (0.58,41.78) (0.59,41.86) (0.59,41.94) (0.59,42.02) (0.59,42.10) (0.59,42.18) (0.59,42.26) (0.59,42.34) (0.59,42.42) (0.59,42.50) (0.59,42.58) (0.59,42.66) (0.59,42.74) (0.59,42.82) (0.59,42.90) (0.60,42.98) (0.60,43.06) (0.60,43.14) (0.60,43.22) (0.60,43.30) (0.60,43.38) (0.60,43.46) (0.60,43.54) (0.60,43.62) (0.60,43.70) (0.61,43.79) (0.61,43.87) (0.61,43.95) (0.61,44.03) (0.61,44.11) (0.61,44.19) (0.61,44.27) (0.62,44.35) (0.62,44.43) (0.63,44.51) (0.63,44.59) (0.63,44.67) (0.63,44.75) (0.63,44.83) (0.63,44.91) (0.64,44.99) (0.64,45.07) (0.65,45.15) (0.65,45.23) (0.65,45.31) (0.65,45.39) (0.65,45.47) (0.65,45.55) (0.65,45.63) (0.66,45.71) (0.66,45.79) (0.66,45.87) (0.66,45.95) (0.66,46.03) (0.67,46.11) (0.67,46.19) (0.67,46.27) (0.67,46.35) (0.67,46.43) (0.67,46.51) (0.67,46.59) (0.67,46.67) (0.67,46.75) (0.68,46.83) (0.68,46.91) (0.68,46.99) (0.68,47.07) (0.68,47.15) (0.68,47.23) (0.68,47.31) (0.69,47.39) (0.69,47.47) (0.69,47.55) (0.70,47.63) (0.70,47.71) (0.70,47.79) (0.71,47.87) (0.71,47.96) (0.71,48.04) (0.71,48.12) (0.71,48.20) (0.71,48.28) (0.72,48.36) (0.72,48.44) (0.72,48.52) (0.72,48.60) (0.72,48.68) (0.73,48.76) (0.73,48.84) (0.73,48.92) (0.73,49.00) (0.74,49.08) (0.74,49.16) (0.74,49.24) (0.74,49.32) (0.75,49.40) (0.75,49.48) (0.75,49.56) (0.75,49.64) (0.75,49.72) (0.76,49.80) (0.77,49.88) (0.78,49.96) (0.78,50.04) (0.78,50.12) (0.78,50.20) (0.78,50.28) (0.78,50.36) (0.78,50.44) (0.79,50.52) (0.79,50.60) (0.79,50.68) (0.79,50.76) (0.79,50.84) (0.79,50.92) (0.80,51.00) (0.81,51.08) (0.81,51.16) (0.81,51.24) (0.82,51.32) (0.82,51.40) (0.82,51.48) (0.82,51.56) (0.82,51.64) (0.82,51.72) (0.83,51.80) (0.84,51.88) (0.84,51.96) (0.84,52.04) (0.84,52.13) (0.84,52.21) (0.84,52.29) (0.84,52.37) (0.85,52.45) (0.85,52.53) (0.85,52.61) (0.86,52.69) (0.86,52.77) (0.86,52.85) (0.87,52.93) (0.87,53.01) (0.87,53.09) (0.88,53.17) (0.88,53.25) (0.88,53.33) (0.88,53.41) (0.90,53.49) (0.90,53.57) (0.90,53.65) (0.91,53.73) (0.91,53.81) (0.91,53.89) (0.92,53.97) (0.93,54.05) (0.93,54.13) (0.93,54.21) (0.93,54.29) (0.93,54.37) (0.94,54.45) (0.94,54.53) (0.94,54.61) (0.95,54.69) (0.95,54.77) (0.96,54.85) (0.96,54.93) (0.96,55.01) (0.97,55.09) (0.97,55.17) (0.97,55.25) (0.98,55.33) (0.98,55.41) (0.99,55.49) (0.99,55.57) (0.99,55.65) (0.99,55.73) (1.00,55.81) (1.01,55.89) (1.01,55.97) (1.01,56.05) (1.01,56.13) (1.01,56.21) (1.01,56.30) (1.01,56.38) (1.02,56.46) (1.02,56.54) (1.03,56.62) (1.03,56.70) (1.03,56.78) (1.04,56.86) (1.04,56.94) (1.04,57.02) (1.05,57.10) (1.05,57.18) (1.06,57.26) (1.06,57.34) (1.06,57.42) (1.06,57.50) (1.06,57.58) (1.06,57.66) (1.06,57.74) (1.07,57.82) (1.07,57.90) (1.07,57.98) (1.07,58.06) (1.07,58.14) (1.07,58.22) (1.07,58.30) (1.08,58.38) (1.08,58.46) (1.08,58.54) (1.08,58.62) (1.08,58.70) (1.08,58.78) (1.08,58.86) (1.09,58.94) (1.09,59.02) (1.09,59.10) (1.09,59.18) (1.09,59.26) (1.09,59.34) (1.10,59.42) (1.10,59.50) (1.11,59.58) (1.11,59.66) (1.11,59.74) (1.11,59.82) (1.12,59.90) (1.12,59.98) (1.12,60.06) (1.12,60.14) (1.12,60.22) (1.13,60.30) (1.13,60.38) (1.13,60.47) (1.14,60.55) (1.15,60.63) (1.16,60.71) (1.16,60.79) (1.16,60.87) (1.16,60.95) (1.16,61.03) (1.16,61.11) (1.17,61.19) (1.18,61.27) (1.18,61.35) (1.19,61.43) (1.19,61.51) (1.20,61.59) (1.20,61.67) (1.20,61.75) (1.21,61.83) (1.21,61.91) (1.22,61.99) (1.22,62.07) (1.24,62.15) (1.24,62.23) (1.25,62.31) (1.25,62.39) (1.26,62.47) (1.27,62.55) (1.28,62.63) (1.28,62.71) (1.29,62.79) (1.29,62.87) (1.29,62.95) (1.29,63.03) (1.30,63.11) (1.31,63.19) (1.31,63.27) (1.31,63.35) (1.32,63.43) (1.33,63.51) (1.33,63.59) (1.34,63.67) (1.34,63.75) (1.36,63.83) (1.36,63.91) (1.36,63.99) (1.37,64.07) (1.37,64.15) (1.38,64.23) (1.38,64.31) (1.38,64.39) (1.38,64.47) (1.40,64.55) (1.40,64.64) (1.40,64.72) (1.41,64.80) (1.41,64.88) (1.41,64.96) (1.43,65.04) (1.43,65.12) (1.44,65.20) (1.45,65.28) (1.45,65.36) (1.45,65.44) (1.46,65.52) (1.46,65.60) (1.46,65.68) (1.47,65.76) (1.47,65.84) (1.48,65.92) (1.49,66.00) (1.49,66.08) (1.49,66.16) (1.50,66.24) (1.50,66.32) (1.50,66.40) (1.50,66.48) (1.51,66.56) (1.51,66.64) (1.52,66.72) (1.52,66.80) (1.52,66.88) (1.54,66.96) (1.55,67.04) (1.55,67.12) (1.55,67.20) (1.55,67.28) (1.55,67.36) (1.56,67.44) (1.56,67.52) (1.57,67.60) (1.57,67.68) (1.58,67.76) (1.58,67.84) (1.59,67.92) (1.59,68.00) (1.60,68.08) (1.61,68.16) (1.62,68.24) (1.62,68.32) (1.63,68.40) (1.63,68.48) (1.63,68.56) (1.63,68.64) (1.65,68.72) (1.65,68.81) (1.65,68.89) (1.66,68.97) (1.66,69.05) (1.66,69.13) (1.66,69.21) (1.67,69.29) (1.67,69.37) (1.68,69.45) (1.68,69.53) (1.68,69.61) (1.69,69.69) (1.69,69.77) (1.69,69.85) (1.69,69.93) (1.69,70.01) (1.70,70.09) (1.70,70.17) (1.71,70.25) (1.71,70.33) (1.71,70.41) (1.72,70.49) (1.72,70.57) (1.73,70.65) (1.73,70.73) (1.73,70.81) (1.74,70.89) (1.74,70.97) (1.75,71.05) (1.75,71.13) (1.75,71.21) (1.75,71.29) (1.75,71.37) (1.76,71.45) (1.76,71.53) (1.77,71.61) (1.78,71.69) (1.78,71.77) (1.78,71.85) (1.78,71.93) (1.79,72.01) (1.79,72.09) (1.79,72.17) (1.79,72.25) (1.80,72.33) (1.80,72.41) (1.80,72.49) (1.81,72.57) (1.81,72.65) (1.81,72.73) (1.81,72.81) (1.81,72.89) (1.82,72.98) (1.83,73.06) (1.83,73.14) (1.83,73.22) (1.83,73.30) (1.83,73.38) (1.83,73.46) (1.83,73.54) (1.84,73.62) (1.84,73.70) (1.84,73.78) (1.85,73.86) (1.85,73.94) (1.86,74.02) (1.86,74.10) (1.86,74.18) (1.86,74.26) (1.86,74.34) (1.87,74.42) (1.87,74.50) (1.88,74.58) (1.89,74.66) (1.90,74.74) (1.90,74.82) (1.90,74.90) (1.90,74.98) (1.91,75.06) (1.91,75.14) (1.92,75.22) (1.92,75.30) (1.93,75.38) (1.93,75.46) (1.93,75.54) (1.94,75.62) (1.94,75.70) (1.95,75.78) (1.96,75.86) (1.99,75.94) (1.99,76.02) (2.00,76.10) (2.04,76.18) (2.04,76.26) (2.04,76.34) (2.05,76.42) (2.05,76.50) (2.06,76.58) (2.06,76.66) (2.07,76.74) (2.08,76.82) (2.08,76.90) (2.10,76.98) (2.11,77.06) (2.13,77.15) (2.15,77.23) (2.15,77.31) (2.16,77.39) (2.17,77.47) (2.17,77.55) (2.17,77.63) (2.22,77.71) (2.23,77.79) (2.26,77.87) (2.27,77.95) (2.27,78.03) (2.27,78.11) (2.32,78.19) (2.33,78.27) (2.34,78.35) (2.35,78.43) (2.37,78.51) (2.37,78.59) (2.38,78.67) (2.39,78.75) (2.42,78.83) (2.43,78.91) (2.43,78.99) (2.43,79.07) (2.43,79.15) (2.43,79.23) (2.44,79.31) (2.45,79.39) (2.45,79.47) (2.49,79.55) (2.50,79.63) (2.51,79.71) (2.54,79.79) (2.54,79.87) (2.54,79.95) (2.55,80.03) (2.57,80.11) (2.58,80.19) (2.59,80.27) (2.60,80.35) (2.60,80.43) (2.62,80.51) (2.67,80.59) (2.67,80.67) (2.73,80.75) (2.74,80.83) (2.75,80.91) (2.79,80.99) (2.80,81.07) (2.82,81.15) (2.85,81.23) (2.85,81.32) (2.90,81.40) (2.90,81.48) (2.96,81.56) (3.01,81.64) (3.02,81.72) (3.06,81.80) (3.07,81.88) (3.12,81.96) (3.14,82.04) (3.15,82.12) (3.19,82.20) (3.20,82.28) (3.20,82.36) (3.24,82.44) (3.33,82.52) (3.37,82.60) (3.41,82.68) (3.43,82.76) (3.44,82.84) (3.52,82.92) (3.60,83.00) (3.62,83.08) (3.63,83.16) (3.66,83.24) (3.68,83.32) (3.71,83.40) (3.72,83.48) (3.76,83.56) (3.76,83.64) (3.77,83.72) (3.79,83.80) (3.86,83.88) (3.94,83.96) (3.99,84.04) (4.03,84.12) (4.06,84.20) (4.08,84.28) (4.12,84.36) (4.13,84.44) (4.14,84.52) (4.17,84.60) (4.19,84.68) (4.31,84.76) (4.35,84.84) (4.45,84.92) (4.48,85.00) (4.51,85.08) (4.56,85.16) (4.56,85.24) (4.57,85.32) (4.60,85.40) (4.60,85.49) (4.66,85.57) (4.68,85.65) (4.68,85.73) (4.68,85.81) (4.77,85.89) (4.79,85.97) (4.82,86.05) (4.82,86.13) (4.95,86.21) (5.02,86.29) (5.07,86.37) (5.21,86.45) (5.33,86.53) (5.50,86.61) (5.62,86.69) (5.74,86.77) (5.76,86.85) (5.82,86.93) (5.82,87.01) (5.84,87.09) (5.85,87.17) (6.10,87.25) (6.15,87.33) (6.17,87.41) (6.36,87.49) (6.55,87.57) (6.58,87.65) (6.73,87.73) (6.85,87.81) (6.97,87.89) (7.18,87.97) (7.19,88.05) (7.30,88.13) (7.50,88.21) (7.55,88.29) (7.68,88.37) (7.97,88.45) (8.05,88.53) (8.12,88.61) (8.13,88.69) (8.24,88.77) (8.30,88.85) (8.41,88.93) (8.56,89.01) (8.58,89.09) (9.08,89.17) (9.94,89.25) (10.32,89.33) (10.43,89.41) (10.65,89.49) (10.87,89.57) (10.96,89.66) (11.05,89.74) (11.11,89.82) (11.36,89.90) (11.37,89.98) (11.39,90.06) (11.40,90.14) (11.50,90.22) (11.78,90.30) (12.23,90.38) (12.30,90.46) (12.50,90.54) (12.92,90.62) (13.15,90.70) (13.45,90.78) (13.90,90.86) (14.38,90.94) (15.24,91.02) (15.61,91.10) (16.44,91.18) (16.47,91.26) (16.86,91.34) (17.46,91.42) (17.99,91.50) (19.23,91.58) (19.91,91.66) (20.18,91.74) (21.13,91.82) (21.43,91.90) (22.19,91.98) (22.50,92.06) (22.88,92.14) (24.09,92.22) (24.40,92.30) (25.01,92.38) (25.12,92.46) (25.47,92.54) (26.93,92.62) (27.66,92.70) (28.18,92.78) (30.65,92.86) (30.93,92.94) (33.26,93.02) (33.79,93.10) (34.75,93.18) (36.05,93.26) (36.53,93.34) (40.91,93.42) (41.82,93.50) (48.10,93.58) (48.14,93.66) (51.79,93.74) (53.44,93.83) (56.75,93.91) (60,93.91)};

\addplot[dashed]
    coordinates {(0,0) (0.14,0.08) (0.15,0.16) (0.15,0.24) (0.15,0.32) (0.15,0.40) (0.15,0.48) (0.15,0.56) (0.15,0.64) (0.15,0.72) (0.15,0.80) (0.15,0.88) (0.15,0.96) (0.15,1.04) (0.15,1.12) (0.15,1.20) (0.15,1.28) (0.16,1.36) (0.16,1.44) (0.16,1.52) (0.16,1.60) (0.16,1.68) (0.16,1.76) (0.16,1.84) (0.16,1.92) (0.16,2.00) (0.16,2.09) (0.16,2.17) (0.16,2.25) (0.16,2.33) (0.16,2.41) (0.16,2.49) (0.16,2.57) (0.16,2.65) (0.16,2.73) (0.16,2.81) (0.16,2.89) (0.16,2.97) (0.16,3.05) (0.16,3.13) (0.16,3.21) (0.16,3.29) (0.16,3.37) (0.16,3.45) (0.16,3.53) (0.16,3.61) (0.16,3.69) (0.16,3.77) (0.16,3.85) (0.16,3.93) (0.16,4.01) (0.16,4.09) (0.17,4.17) (0.17,4.25) (0.17,4.33) (0.17,4.41) (0.17,4.49) (0.17,4.57) (0.17,4.65) (0.17,4.73) (0.17,4.81) (0.17,4.89) (0.17,4.97) (0.17,5.05) (0.18,5.13) (0.18,5.21) (0.18,5.29) (0.18,5.37) (0.18,5.45) (0.18,5.53) (0.18,5.61) (0.18,5.69) (0.18,5.77) (0.18,5.85) (0.18,5.93) (0.18,6.01) (0.18,6.09) (0.19,6.17) (0.19,6.26) (0.19,6.34) (0.19,6.42) (0.19,6.50) (0.19,6.58) (0.19,6.66) (0.20,6.74) (0.20,6.82) (0.20,6.90) (0.20,6.98) (0.20,7.06) (0.20,7.14) (0.20,7.22) (0.20,7.30) (0.20,7.38) (0.20,7.46) (0.20,7.54) (0.20,7.62) (0.20,7.70) (0.20,7.78) (0.20,7.86) (0.20,7.94) (0.20,8.02) (0.20,8.10) (0.20,8.18) (0.21,8.26) (0.21,8.34) (0.21,8.42) (0.21,8.50) (0.21,8.58) (0.21,8.66) (0.21,8.74) (0.21,8.82) (0.21,8.90) (0.21,8.98) (0.21,9.06) (0.21,9.14) (0.21,9.22) (0.21,9.30) (0.21,9.38) (0.21,9.46) (0.21,9.54) (0.21,9.62) (0.21,9.70) (0.22,9.78) (0.22,9.86) (0.22,9.94) (0.22,10.02) (0.22,10.10) (0.22,10.18) (0.22,10.26) (0.22,10.34) (0.22,10.43) (0.22,10.51) (0.22,10.59) (0.22,10.67) (0.22,10.75) (0.22,10.83) (0.22,10.91) (0.22,10.99) (0.22,11.07) (0.22,11.15) (0.22,11.23) (0.22,11.31) (0.22,11.39) (0.22,11.47) (0.22,11.55) (0.22,11.63) (0.23,11.71) (0.23,11.79) (0.23,11.87) (0.23,11.95) (0.23,12.03) (0.23,12.11) (0.23,12.19) (0.23,12.27) (0.23,12.35) (0.23,12.43) (0.23,12.51) (0.23,12.59) (0.23,12.67) (0.23,12.75) (0.23,12.83) (0.23,12.91) (0.23,12.99) (0.23,13.07) (0.23,13.15) (0.24,13.23) (0.24,13.31) (0.24,13.39) (0.24,13.47) (0.24,13.55) (0.24,13.63) (0.24,13.71) (0.24,13.79) (0.24,13.87) (0.24,13.95) (0.24,14.03) (0.24,14.11) (0.24,14.19) (0.24,14.27) (0.24,14.35) (0.25,14.43) (0.25,14.51) (0.25,14.60) (0.25,14.68) (0.25,14.76) (0.25,14.84) (0.25,14.92) (0.25,15.00) (0.25,15.08) (0.26,15.16) (0.26,15.24) (0.26,15.32) (0.26,15.40) (0.26,15.48) (0.26,15.56) (0.26,15.64) (0.26,15.72) (0.26,15.80) (0.26,15.88) (0.26,15.96) (0.26,16.04) (0.26,16.12) (0.26,16.20) (0.26,16.28) (0.26,16.36) (0.26,16.44) (0.26,16.52) (0.27,16.60) (0.27,16.68) (0.27,16.76) (0.27,16.84) (0.27,16.92) (0.27,17.00) (0.27,17.08) (0.27,17.16) (0.27,17.24) (0.27,17.32) (0.27,17.40) (0.27,17.48) (0.27,17.56) (0.27,17.64) (0.27,17.72) (0.27,17.80) (0.27,17.88) (0.28,17.96) (0.28,18.04) (0.28,18.12) (0.28,18.20) (0.28,18.28) (0.28,18.36) (0.28,18.44) (0.28,18.52) (0.28,18.60) (0.28,18.68) (0.28,18.77) (0.28,18.85) (0.28,18.93) (0.28,19.01) (0.28,19.09) (0.29,19.17) (0.29,19.25) (0.29,19.33) (0.29,19.41) (0.29,19.49) (0.29,19.57) (0.29,19.65) (0.29,19.73) (0.29,19.81) (0.29,19.89) (0.29,19.97) (0.29,20.05) (0.29,20.13) (0.29,20.21) (0.29,20.29) (0.29,20.37) (0.29,20.45) (0.29,20.53) (0.29,20.61) (0.29,20.69) (0.29,20.77) (0.30,20.85) (0.30,20.93) (0.30,21.01) (0.30,21.09) (0.30,21.17) (0.30,21.25) (0.30,21.33) (0.30,21.41) (0.30,21.49) (0.30,21.57) (0.30,21.65) (0.30,21.73) (0.30,21.81) (0.31,21.89) (0.31,21.97) (0.31,22.05) (0.31,22.13) (0.31,22.21) (0.31,22.29) (0.31,22.37) (0.31,22.45) (0.31,22.53) (0.31,22.61) (0.31,22.69) (0.31,22.77) (0.31,22.85) (0.31,22.94) (0.31,23.02) (0.32,23.10) (0.32,23.18) (0.32,23.26) (0.32,23.34) (0.32,23.42) (0.32,23.50) (0.32,23.58) (0.32,23.66) (0.32,23.74) (0.32,23.82) (0.32,23.90) (0.32,23.98) (0.32,24.06) (0.32,24.14) (0.32,24.22) (0.32,24.30) (0.32,24.38) (0.33,24.46) (0.33,24.54) (0.33,24.62) (0.33,24.70) (0.33,24.78) (0.33,24.86) (0.33,24.94) (0.33,25.02) (0.33,25.10) (0.33,25.18) (0.33,25.26) (0.33,25.34) (0.33,25.42) (0.33,25.50) (0.34,25.58) (0.34,25.66) (0.34,25.74) (0.34,25.82) (0.34,25.90) (0.34,25.98) (0.34,26.06) (0.34,26.14) (0.34,26.22) (0.34,26.30) (0.34,26.38) (0.35,26.46) (0.35,26.54) (0.35,26.62) (0.35,26.70) (0.35,26.78) (0.35,26.86) (0.35,26.94) (0.35,27.02) (0.35,27.11) (0.35,27.19) (0.35,27.27) (0.35,27.35) (0.35,27.43) (0.35,27.51) (0.36,27.59) (0.36,27.67) (0.36,27.75) (0.36,27.83) (0.36,27.91) (0.36,27.99) (0.36,28.07) (0.36,28.15) (0.37,28.23) (0.37,28.31) (0.37,28.39) (0.37,28.47) (0.37,28.55) (0.37,28.63) (0.37,28.71) (0.37,28.79) (0.37,28.87) (0.38,28.95) (0.38,29.03) (0.38,29.11) (0.38,29.19) (0.38,29.27) (0.38,29.35) (0.38,29.43) (0.38,29.51) (0.38,29.59) (0.38,29.67) (0.38,29.75) (0.38,29.83) (0.39,29.91) (0.39,29.99) (0.39,30.07) (0.39,30.15) (0.39,30.23) (0.39,30.31) (0.39,30.39) (0.39,30.47) (0.40,30.55) (0.40,30.63) (0.40,30.71) (0.40,30.79) (0.40,30.87) (0.40,30.95) (0.40,31.03) (0.40,31.11) (0.40,31.19) (0.41,31.28) (0.41,31.36) (0.41,31.44) (0.41,31.52) (0.41,31.60) (0.41,31.68) (0.41,31.76) (0.41,31.84) (0.41,31.92) (0.42,32.00) (0.42,32.08) (0.42,32.16) (0.43,32.24) (0.43,32.32) (0.43,32.40) (0.43,32.48) (0.44,32.56) (0.44,32.64) (0.44,32.72) (0.44,32.80) (0.44,32.88) (0.44,32.96) (0.44,33.04) (0.45,33.12) (0.45,33.20) (0.45,33.28) (0.45,33.36) (0.45,33.44) (0.45,33.52) (0.45,33.60) (0.45,33.68) (0.46,33.76) (0.46,33.84) (0.46,33.92) (0.46,34.00) (0.46,34.08) (0.46,34.16) (0.47,34.24) (0.47,34.32) (0.47,34.40) (0.47,34.48) (0.47,34.56) (0.47,34.64) (0.47,34.72) (0.47,34.80) (0.47,34.88) (0.48,34.96) (0.48,35.04) (0.48,35.12) (0.48,35.20) (0.48,35.28) (0.49,35.36) (0.49,35.45) (0.49,35.53) (0.50,35.61) (0.50,35.69) (0.50,35.77) (0.50,35.85) (0.50,35.93) (0.50,36.01) (0.51,36.09) (0.51,36.17) (0.51,36.25) (0.51,36.33) (0.51,36.41) (0.51,36.49) (0.51,36.57) (0.52,36.65) (0.52,36.73) (0.52,36.81) (0.52,36.89) (0.53,36.97) (0.53,37.05) (0.53,37.13) (0.53,37.21) (0.53,37.29) (0.54,37.37) (0.54,37.45) (0.54,37.53) (0.54,37.61) (0.54,37.69) (0.54,37.77) (0.54,37.85) (0.55,37.93) (0.55,38.01) (0.55,38.09) (0.55,38.17) (0.56,38.25) (0.56,38.33) (0.57,38.41) (0.57,38.49) (0.57,38.57) (0.58,38.65) (0.58,38.73) (0.59,38.81) (0.59,38.89) (0.59,38.97) (0.59,39.05) (0.59,39.13) (0.59,39.21) (0.60,39.29) (0.60,39.37) (0.60,39.45) (0.60,39.53) (0.60,39.62) (0.60,39.70) (0.60,39.78) (0.61,39.86) (0.61,39.94) (0.61,40.02) (0.62,40.10) (0.63,40.18) (0.64,40.26) (0.64,40.34) (0.65,40.42) (0.65,40.50) (0.65,40.58) (0.65,40.66) (0.66,40.74) (0.67,40.82) (0.67,40.90) (0.67,40.98) (0.67,41.06) (0.68,41.14) (0.68,41.22) (0.68,41.30) (0.68,41.38) (0.69,41.46) (0.70,41.54) (0.70,41.62) (0.70,41.70) (0.70,41.78) (0.71,41.86) (0.72,41.94) (0.72,42.02) (0.72,42.10) (0.72,42.18) (0.74,42.26) (0.74,42.34) (0.74,42.42) (0.75,42.50) (0.75,42.58) (0.76,42.66) (0.76,42.74) (0.76,42.82) (0.76,42.90) (0.78,42.98) (0.79,43.06) (0.79,43.14) (0.80,43.22) (0.81,43.30) (0.81,43.38) (0.82,43.46) (0.82,43.54) (0.83,43.62) (0.83,43.70) (0.84,43.79) (0.85,43.87) (0.86,43.95) (0.86,44.03) (0.87,44.11) (0.88,44.19) (0.88,44.27) (0.88,44.35) (0.89,44.43) (0.89,44.51) (0.89,44.59) (0.90,44.67) (0.90,44.75) (0.90,44.83) (0.91,44.91) (0.91,44.99) (0.91,45.07) (0.92,45.15) (0.93,45.23) (0.93,45.31) (0.94,45.39) (0.95,45.47) (0.95,45.55) (0.95,45.63) (0.96,45.71) (0.96,45.79) (0.97,45.87) (0.97,45.95) (0.98,46.03) (0.98,46.11) (0.98,46.19) (0.99,46.27) (0.99,46.35) (0.99,46.43) (1.00,46.51) (1.00,46.59) (1.00,46.67) (1.00,46.75) (1.01,46.83) (1.02,46.91) (1.02,46.99) (1.04,47.07) (1.05,47.15) (1.05,47.23) (1.06,47.31) (1.08,47.39) (1.08,47.47) (1.08,47.55) (1.09,47.63) (1.09,47.71) (1.09,47.79) (1.09,47.87) (1.10,47.96) (1.10,48.04) (1.11,48.12) (1.11,48.20) (1.11,48.28) (1.12,48.36) (1.12,48.44) (1.13,48.52) (1.13,48.60) (1.13,48.68) (1.14,48.76) (1.14,48.84) (1.14,48.92) (1.14,49.00) (1.15,49.08) (1.15,49.16) (1.15,49.24) (1.15,49.32) (1.17,49.40) (1.17,49.48) (1.18,49.56) (1.18,49.64) (1.18,49.72) (1.19,49.80) (1.20,49.88) (1.20,49.96) (1.20,50.04) (1.20,50.12) (1.21,50.20) (1.21,50.28) (1.22,50.36) (1.22,50.44) (1.22,50.52) (1.22,50.60) (1.23,50.68) (1.24,50.76) (1.24,50.84) (1.24,50.92) (1.24,51.00) (1.25,51.08) (1.26,51.16) (1.28,51.24) (1.28,51.32) (1.28,51.40) (1.28,51.48) (1.30,51.56) (1.30,51.64) (1.31,51.72) (1.32,51.80) (1.32,51.88) (1.33,51.96) (1.33,52.04) (1.34,52.13) (1.37,52.21) (1.37,52.29) (1.37,52.37) (1.37,52.45) (1.37,52.53) (1.38,52.61) (1.40,52.69) (1.42,52.77) (1.42,52.85) (1.43,52.93) (1.45,53.01) (1.45,53.09) (1.45,53.17) (1.46,53.25) (1.46,53.33) (1.46,53.41) (1.47,53.49) (1.47,53.57) (1.48,53.65) (1.49,53.73) (1.50,53.81) (1.52,53.89) (1.52,53.97) (1.52,54.05) (1.52,54.13) (1.53,54.21) (1.53,54.29) (1.53,54.37) (1.54,54.45) (1.54,54.53) (1.55,54.61) (1.57,54.69) (1.57,54.77) (1.60,54.85) (1.60,54.93) (1.61,55.01) (1.62,55.09) (1.63,55.17) (1.64,55.25) (1.65,55.33) (1.66,55.41) (1.67,55.49) (1.68,55.57) (1.69,55.65) (1.69,55.73) (1.69,55.81) (1.69,55.89) (1.70,55.97) (1.70,56.05) (1.70,56.13) (1.71,56.21) (1.71,56.30) (1.72,56.38) (1.72,56.46) (1.73,56.54) (1.75,56.62) (1.75,56.70) (1.75,56.78) (1.76,56.86) (1.77,56.94) (1.78,57.02) (1.78,57.10) (1.79,57.18) (1.79,57.26) (1.81,57.34) (1.83,57.42) (1.83,57.50) (1.87,57.58) (1.87,57.66) (1.89,57.74) (1.89,57.82) (1.92,57.90) (1.93,57.98) (1.96,58.06) (1.96,58.14) (1.96,58.22) (1.97,58.30) (1.98,58.38) (1.99,58.46) (2.00,58.54) (2.01,58.62) (2.02,58.70) (2.03,58.78) (2.05,58.86) (2.05,58.94) (2.09,59.02) (2.12,59.10) (2.12,59.18) (2.13,59.26) (2.13,59.34) (2.13,59.42) (2.15,59.50) (2.15,59.58) (2.16,59.66) (2.17,59.74) (2.18,59.82) (2.20,59.90) (2.22,59.98) (2.25,60.06) (2.25,60.14) (2.27,60.22) (2.28,60.30) (2.29,60.38) (2.30,60.47) (2.30,60.55) (2.34,60.63) (2.35,60.71) (2.36,60.79) (2.36,60.87) (2.37,60.95) (2.44,61.03) (2.46,61.11) (2.46,61.19) (2.51,61.27) (2.51,61.35) (2.54,61.43) (2.54,61.51) (2.57,61.59) (2.58,61.67) (2.63,61.75) (2.64,61.83) (2.64,61.91) (2.69,61.99) (2.70,62.07) (2.72,62.15) (2.75,62.23) (2.76,62.31) (2.76,62.39) (2.77,62.47) (2.79,62.55) (2.79,62.63) (2.83,62.71) (2.91,62.79) (2.95,62.87) (2.98,62.95) (3.05,63.03) (3.06,63.11) (3.07,63.19) (3.09,63.27) (3.09,63.35) (3.13,63.43) (3.16,63.51) (3.18,63.59) (3.18,63.67) (3.25,63.75) (3.31,63.83) (3.35,63.91) (3.38,63.99) (3.51,64.07) (3.51,64.15) (3.57,64.23) (3.58,64.31) (3.60,64.39) (3.69,64.47) (3.85,64.55) (3.86,64.64) (3.87,64.72) (3.88,64.80) (3.94,64.88) (3.97,64.96) (4.04,65.04) (4.13,65.12) (4.15,65.20) (4.15,65.28) (4.18,65.36) (4.20,65.44) (4.21,65.52) (4.26,65.60) (4.32,65.68) (4.39,65.76) (4.41,65.84) (4.56,65.92) (4.59,66.00) (4.60,66.08) (4.66,66.16) (4.78,66.24) (4.80,66.32) (4.88,66.40) (4.91,66.48) (4.93,66.56) (4.93,66.64) (5.05,66.72) (5.21,66.80) (5.22,66.88) (5.23,66.96) (5.27,67.04) (5.30,67.12) (5.38,67.20) (5.40,67.28) (5.86,67.36) (5.86,67.44) (5.86,67.52) (6.11,67.60) (6.20,67.68) (6.22,67.76) (6.43,67.84) (6.49,67.92) (6.51,68.00) (6.54,68.08) (6.59,68.16) (6.62,68.24) (6.72,68.32) (6.78,68.40) (6.84,68.48) (6.85,68.56) (6.95,68.64) (7.18,68.72) (7.19,68.81) (7.22,68.89) (7.43,68.97) (7.51,69.05) (7.54,69.13) (7.59,69.21) (7.63,69.29) (7.66,69.37) (7.90,69.45) (8.00,69.53) (8.01,69.61) (8.04,69.69) (8.06,69.77) (8.11,69.85) (8.13,69.93) (8.19,70.01) (8.27,70.09) (8.30,70.17) (8.56,70.25) (8.87,70.33) (9.15,70.41) (9.20,70.49) (9.21,70.57) (9.31,70.65) (9.61,70.73) (9.66,70.81) (9.89,70.89) (9.91,70.97) (10.27,71.05) (10.29,71.13) (10.65,71.21) (10.68,71.29) (11.02,71.37) (11.07,71.45) (11.08,71.53) (11.47,71.61) (11.70,71.69) (11.87,71.77) (12.08,71.85) (12.16,71.93) (12.64,72.01) (12.79,72.09) (12.97,72.17) (13.02,72.25) (13.19,72.33) (13.27,72.41) (13.38,72.49) (13.52,72.57) (14.00,72.65) (14.28,72.73) (14.62,72.81) (14.71,72.89) (14.80,72.98) (14.87,73.06) (15.07,73.14) (15.15,73.22) (15.36,73.30) (15.47,73.38) (15.75,73.46) (16.06,73.54) (16.29,73.62) (16.45,73.70) (16.52,73.78) (16.59,73.86) (17.23,73.94) (17.30,74.02) (17.59,74.10) (17.80,74.18) (17.86,74.26) (18.13,74.34) (18.15,74.42) (18.22,74.50) (18.36,74.58) (18.58,74.66) (18.79,74.74) (19.32,74.82) (19.41,74.90) (19.55,74.98) (20.01,75.06) (20.97,75.14) (21.02,75.22) (21.16,75.30) (21.51,75.38) (21.56,75.46) (22.37,75.54) (23.66,75.62) (23.66,75.70) (23.70,75.78) (23.83,75.86) (24.36,75.94) (24.36,76.02) (25.30,76.10) (26.41,76.18) (26.82,76.26) (28.26,76.34) (28.66,76.42) (28.85,76.50) (29.88,76.58) (29.92,76.66) (30.44,76.74) (31.10,76.82) (31.17,76.90) (31.57,76.98) (31.94,77.06) (32.09,77.15) (32.80,77.23) (33.87,77.31) (34.00,77.39) (34.32,77.47) (35.73,77.55) (35.78,77.63) (36.06,77.71) (37.07,77.79) (38.33,77.87) (38.35,77.95) (39.11,78.03) (40.15,78.11) (40.21,78.19) (40.28,78.27) (40.98,78.35) (41.11,78.43) (41.45,78.51) (41.82,78.59) (42.88,78.67) (43.30,78.75) (43.79,78.83) (44.41,78.91) (44.83,78.99) (45.02,79.07) (45.30,79.15) (45.87,79.23) (46.22,79.31) (47.66,79.39) (48.63,79.47) (49.29,79.55) (51.37,79.63) (51.59,79.71) (51.94,79.79) (52.07,79.87) (54.75,79.95) (55.81,80.03) (57.01,80.11) (57.51,80.19) (60.00,80.27)};

% \addplot[dashdotted, thick]
%     coordinates {(0,0) (0.13,0.08) (0.13,0.16) (0.13,0.24) (0.13,0.32) (0.13,0.40) (0.13,0.48) (0.13,0.56) (0.14,0.64) (0.14,0.72) (0.14,0.80) (0.14,0.88) (0.14,0.96) (0.14,1.04) (0.14,1.12) (0.14,1.20) (0.14,1.28) (0.14,1.36) (0.14,1.44) (0.14,1.52) (0.14,1.60) (0.14,1.68) (0.14,1.76) (0.14,1.84) (0.14,1.92) (0.14,2.00) (0.14,2.09) (0.14,2.17) (0.14,2.25) (0.14,2.33) (0.14,2.41) (0.14,2.49) (0.14,2.57) (0.14,2.65) (0.14,2.73) (0.15,2.81) (0.15,2.89) (0.15,2.97) (0.15,3.05) (0.15,3.13) (0.15,3.21) (0.15,3.29) (0.15,3.37) (0.15,3.45) (0.15,3.53) (0.15,3.61) (0.15,3.69) (0.15,3.77) (0.15,3.85) (0.15,3.93) (0.15,4.01) (0.15,4.09) (0.15,4.17) (0.15,4.25) (0.15,4.33) (0.15,4.41) (0.15,4.49) (0.15,4.57) (0.15,4.65) (0.15,4.73) (0.15,4.81) (0.15,4.89) (0.15,4.97) (0.15,5.05) (0.15,5.13) (0.15,5.21) (0.16,5.29) (0.16,5.37) (0.16,5.45) (0.16,5.53) (0.16,5.61) (0.16,5.69) (0.16,5.77) (0.16,5.85) (0.16,5.93) (0.16,6.01) (0.16,6.09) (0.16,6.17) (0.16,6.26) (0.16,6.34) (0.16,6.42) (0.16,6.50) (0.16,6.58) (0.16,6.66) (0.16,6.74) (0.16,6.82) (0.16,6.90) (0.16,6.98) (0.16,7.06) (0.16,7.14) (0.16,7.22) (0.16,7.30) (0.16,7.38) (0.17,7.46) (0.17,7.54) (0.17,7.62) (0.17,7.70) (0.17,7.78) (0.17,7.86) (0.17,7.94) (0.17,8.02) (0.17,8.10) (0.17,8.18) (0.17,8.26) (0.17,8.34) (0.17,8.42) (0.17,8.50) (0.17,8.58) (0.17,8.66) (0.17,8.74) (0.18,8.82) (0.18,8.90) (0.18,8.98) (0.18,9.06) (0.18,9.14) (0.18,9.22) (0.18,9.30) (0.18,9.38) (0.18,9.46) (0.18,9.54) (0.18,9.62) (0.18,9.70) (0.18,9.78) (0.18,9.86) (0.19,9.94) (0.19,10.02) (0.19,10.10) (0.19,10.18) (0.19,10.26) (0.19,10.34) (0.19,10.43) (0.19,10.51) (0.19,10.59) (0.19,10.67) (0.19,10.75) (0.19,10.83) (0.19,10.91) (0.19,10.99) (0.19,11.07) (0.19,11.15) (0.19,11.23) (0.19,11.31) (0.20,11.39) (0.20,11.47) (0.20,11.55) (0.20,11.63) (0.20,11.71) (0.20,11.79) (0.20,11.87) (0.20,11.95) (0.20,12.03) (0.20,12.11) (0.20,12.19) (0.20,12.27) (0.20,12.35) (0.20,12.43) (0.20,12.51) (0.20,12.59) (0.21,12.67) (0.21,12.75) (0.21,12.83) (0.21,12.91) (0.21,12.99) (0.21,13.07) (0.21,13.15) (0.21,13.23) (0.21,13.31) (0.21,13.39) (0.21,13.47) (0.21,13.55) (0.21,13.63) (0.21,13.71) (0.21,13.79) (0.21,13.87) (0.21,13.95) (0.21,14.03) (0.21,14.11) (0.21,14.19) (0.22,14.27) (0.22,14.35) (0.22,14.43) (0.22,14.51) (0.22,14.60) (0.22,14.68) (0.22,14.76) (0.22,14.84) (0.22,14.92) (0.22,15.00) (0.22,15.08) (0.22,15.16) (0.22,15.24) (0.22,15.32) (0.22,15.40) (0.22,15.48) (0.22,15.56) (0.22,15.64) (0.22,15.72) (0.22,15.80) (0.22,15.88) (0.22,15.96) (0.23,16.04) (0.23,16.12) (0.23,16.20) (0.23,16.28) (0.23,16.36) (0.23,16.44) (0.23,16.52) (0.23,16.60) (0.23,16.68) (0.23,16.76) (0.23,16.84) (0.23,16.92) (0.23,17.00) (0.23,17.08) (0.23,17.16) (0.23,17.24) (0.23,17.32) (0.23,17.40) (0.23,17.48) (0.23,17.56) (0.24,17.64) (0.24,17.72) (0.24,17.80) (0.24,17.88) (0.24,17.96) (0.24,18.04) (0.24,18.12) (0.24,18.20) (0.25,18.28) (0.25,18.36) (0.25,18.44) (0.25,18.52) (0.25,18.60) (0.25,18.68) (0.25,18.77) (0.25,18.85) (0.25,18.93) (0.25,19.01) (0.25,19.09) (0.25,19.17) (0.25,19.25) (0.25,19.33) (0.25,19.41) (0.25,19.49) (0.25,19.57) (0.25,19.65) (0.25,19.73) (0.25,19.81) (0.25,19.89) (0.25,19.97) (0.25,20.05) (0.25,20.13) (0.26,20.21) (0.26,20.29) (0.26,20.37) (0.26,20.45) (0.26,20.53) (0.26,20.61) (0.26,20.69) (0.26,20.77) (0.26,20.85) (0.26,20.93) (0.26,21.01) (0.26,21.09) (0.26,21.17) (0.26,21.25) (0.26,21.33) (0.26,21.41) (0.26,21.49) (0.26,21.57) (0.27,21.65) (0.27,21.73) (0.27,21.81) (0.27,21.89) (0.27,21.97) (0.27,22.05) (0.27,22.13) (0.27,22.21) (0.27,22.29) (0.27,22.37) (0.27,22.45) (0.27,22.53) (0.27,22.61) (0.27,22.69) (0.27,22.77) (0.28,22.85) (0.28,22.94) (0.28,23.02) (0.28,23.10) (0.28,23.18) (0.28,23.26) (0.28,23.34) (0.28,23.42) (0.28,23.50) (0.28,23.58) (0.28,23.66) (0.28,23.74) (0.29,23.82) (0.29,23.90) (0.29,23.98) (0.29,24.06) (0.29,24.14) (0.29,24.22) (0.29,24.30) (0.29,24.38) (0.29,24.46) (0.29,24.54) (0.29,24.62) (0.29,24.70) (0.29,24.78) (0.29,24.86) (0.29,24.94) (0.29,25.02) (0.30,25.10) (0.30,25.18) (0.30,25.26) (0.30,25.34) (0.30,25.42) (0.30,25.50) (0.30,25.58) (0.30,25.66) (0.30,25.74) (0.30,25.82) (0.31,25.90) (0.31,25.98) (0.31,26.06) (0.31,26.14) (0.31,26.22) (0.31,26.30) (0.31,26.38) (0.31,26.46) (0.32,26.54) (0.32,26.62) (0.32,26.70) (0.32,26.78) (0.32,26.86) (0.32,26.94) (0.32,27.02) (0.32,27.11) (0.32,27.19) (0.32,27.27) (0.32,27.35) (0.32,27.43) (0.33,27.51) (0.33,27.59) (0.33,27.67) (0.33,27.75) (0.33,27.83) (0.33,27.91) (0.33,27.99) (0.33,28.07) (0.33,28.15) (0.33,28.23) (0.33,28.31) (0.33,28.39) (0.34,28.47) (0.34,28.55) (0.34,28.63) (0.34,28.71) (0.34,28.79) (0.34,28.87) (0.34,28.95) (0.34,29.03) (0.34,29.11) (0.34,29.19) (0.34,29.27) (0.34,29.35) (0.34,29.43) (0.35,29.51) (0.35,29.59) (0.35,29.67) (0.35,29.75) (0.36,29.83) (0.36,29.91) (0.37,29.99) (0.37,30.07) (0.37,30.15) (0.37,30.23) (0.37,30.31) (0.37,30.39) (0.37,30.47) (0.37,30.55) (0.37,30.63) (0.37,30.71) (0.37,30.79) (0.37,30.87) (0.37,30.95) (0.38,31.03) (0.38,31.11) (0.38,31.19) (0.38,31.28) (0.38,31.36) (0.38,31.44) (0.39,31.52) (0.39,31.60) (0.39,31.68) (0.39,31.76) (0.39,31.84) (0.39,31.92) (0.39,32.00) (0.40,32.08) (0.40,32.16) (0.40,32.24) (0.40,32.32) (0.40,32.40) (0.40,32.48) (0.40,32.56) (0.41,32.64) (0.41,32.72) (0.41,32.80) (0.41,32.88) (0.41,32.96) (0.41,33.04) (0.41,33.12) (0.41,33.20) (0.42,33.28) (0.42,33.36) (0.42,33.44) (0.42,33.52) (0.42,33.60) (0.42,33.68) (0.42,33.76) (0.42,33.84) (0.42,33.92) (0.43,34.00) (0.43,34.08) (0.43,34.16) (0.43,34.24) (0.44,34.32) (0.44,34.40) (0.44,34.48) (0.45,34.56) (0.45,34.64) (0.45,34.72) (0.46,34.80) (0.46,34.88) (0.46,34.96) (0.46,35.04) (0.46,35.12) (0.46,35.20) (0.46,35.28) (0.46,35.36) (0.46,35.45) (0.46,35.53) (0.47,35.61) (0.47,35.69) (0.47,35.77) (0.47,35.85) (0.47,35.93) (0.48,36.01) (0.48,36.09) (0.48,36.17) (0.48,36.25) (0.48,36.33) (0.48,36.41) (0.48,36.49) (0.49,36.57) (0.49,36.65) (0.49,36.73) (0.49,36.81) (0.49,36.89) (0.49,36.97) (0.49,37.05) (0.50,37.13) (0.50,37.21) (0.50,37.29) (0.50,37.37) (0.50,37.45) (0.50,37.53) (0.51,37.61) (0.51,37.69) (0.51,37.77) (0.51,37.85) (0.51,37.93) (0.51,38.01) (0.51,38.09) (0.52,38.17) (0.52,38.25) (0.52,38.33) (0.52,38.41) (0.52,38.49) (0.52,38.57) (0.52,38.65) (0.52,38.73) (0.52,38.81) (0.53,38.89) (0.53,38.97) (0.54,39.05) (0.55,39.13) (0.55,39.21) (0.55,39.29) (0.56,39.37) (0.56,39.45) (0.56,39.53) (0.56,39.62) (0.57,39.70) (0.57,39.78) (0.57,39.86) (0.58,39.94) (0.58,40.02) (0.59,40.10) (0.59,40.18) (0.59,40.26) (0.59,40.34) (0.60,40.42) (0.60,40.50) (0.61,40.58) (0.62,40.66) (0.62,40.74) (0.62,40.82) (0.63,40.90) (0.63,40.98) (0.63,41.06) (0.63,41.14) (0.64,41.22) (0.64,41.30) (0.65,41.38) (0.65,41.46) (0.66,41.54) (0.66,41.62) (0.67,41.70) (0.67,41.78) (0.67,41.86) (0.67,41.94) (0.68,42.02) (0.68,42.10) (0.68,42.18) (0.68,42.26) (0.68,42.34) (0.69,42.42) (0.70,42.50) (0.70,42.58) (0.70,42.66) (0.72,42.74) (0.73,42.82) (0.73,42.90) (0.73,42.98) (0.74,43.06) (0.74,43.14) (0.75,43.22) (0.76,43.30) (0.76,43.38) (0.77,43.46) (0.77,43.54) (0.77,43.62) (0.78,43.70) (0.79,43.79) (0.81,43.87) (0.82,43.95) (0.84,44.03) (0.84,44.11) (0.85,44.19) (0.85,44.27) (0.86,44.35) (0.88,44.43) (0.88,44.51) (0.88,44.59) (0.89,44.67) (0.89,44.75) (0.90,44.83) (0.92,44.91) (0.93,44.99) (0.94,45.07) (0.95,45.15) (0.97,45.23) (0.98,45.31) (0.99,45.39) (0.99,45.47) (1.00,45.55) (1.00,45.63) (1.01,45.71) (1.02,45.79) (1.02,45.87) (1.03,45.95) (1.03,46.03) (1.03,46.11) (1.04,46.19) (1.04,46.27) (1.04,46.35) (1.05,46.43) (1.05,46.51) (1.06,46.59) (1.06,46.67) (1.07,46.75) (1.08,46.83) (1.08,46.91) (1.10,46.99) (1.10,47.07) (1.11,47.15) (1.11,47.23) (1.12,47.31) (1.13,47.39) (1.13,47.47) (1.13,47.55) (1.14,47.63) (1.15,47.71) (1.16,47.79) (1.16,47.87) (1.16,47.96) (1.21,48.04) (1.23,48.12) (1.25,48.20) (1.25,48.28) (1.25,48.36) (1.26,48.44) (1.27,48.52) (1.29,48.60) (1.30,48.68) (1.30,48.76) (1.32,48.84) (1.34,48.92) (1.34,49.00) (1.35,49.08) (1.36,49.16) (1.36,49.24) (1.36,49.32) (1.37,49.40) (1.37,49.48) (1.37,49.56) (1.38,49.64) (1.38,49.72) (1.38,49.80) (1.39,49.88) (1.39,49.96) (1.39,50.04) (1.40,50.12) (1.42,50.20) (1.42,50.28) (1.42,50.36) (1.43,50.44) (1.43,50.52) (1.44,50.60) (1.45,50.68) (1.45,50.76) (1.45,50.84) (1.47,50.92) (1.48,51.00) (1.48,51.08) (1.49,51.16) (1.49,51.24) (1.50,51.32) (1.50,51.40) (1.51,51.48) (1.53,51.56) (1.54,51.64) (1.54,51.72) (1.55,51.80) (1.55,51.88) (1.56,51.96) (1.57,52.04) (1.57,52.13) (1.59,52.21) (1.61,52.29) (1.61,52.37) (1.64,52.45) (1.64,52.53) (1.67,52.61) (1.67,52.69) (1.67,52.77) (1.68,52.85) (1.69,52.93) (1.70,53.01) (1.70,53.09) (1.70,53.17) (1.72,53.25) (1.74,53.33) (1.74,53.41) (1.74,53.49) (1.75,53.57) (1.77,53.65) (1.77,53.73) (1.77,53.81) (1.79,53.89) (1.80,53.97) (1.81,54.05) (1.83,54.13) (1.83,54.21) (1.83,54.29) (1.84,54.37) (1.85,54.45) (1.86,54.53) (1.87,54.61) (1.88,54.69) (1.88,54.77) (1.90,54.85) (1.92,54.93) (1.92,55.01) (1.93,55.09) (1.96,55.17) (1.97,55.25) (2.01,55.33) (2.01,55.41) (2.01,55.49) (2.02,55.57) (2.04,55.65) (2.04,55.73) (2.05,55.81) (2.07,55.89) (2.08,55.97) (2.09,56.05) (2.09,56.13) (2.10,56.21) (2.11,56.30) (2.12,56.38) (2.14,56.46) (2.15,56.54) (2.16,56.62) (2.18,56.70) (2.18,56.78) (2.18,56.86) (2.19,56.94) (2.20,57.02) (2.21,57.10) (2.21,57.18) (2.23,57.26) (2.23,57.34) (2.23,57.42) (2.24,57.50) (2.26,57.58) (2.26,57.66) (2.27,57.74) (2.33,57.82) (2.33,57.90) (2.36,57.98) (2.36,58.06) (2.37,58.14) (2.37,58.22) (2.38,58.30) (2.39,58.38) (2.40,58.46) (2.45,58.54) (2.46,58.62) (2.48,58.70) (2.49,58.78) (2.55,58.86) (2.56,58.94) (2.56,59.02) (2.57,59.10) (2.58,59.18) (2.58,59.26) (2.60,59.34) (2.63,59.42) (2.63,59.50) (2.63,59.58) (2.67,59.66) (2.69,59.74) (2.70,59.82) (2.71,59.90) (2.74,59.98) (2.74,60.06) (2.76,60.14) (2.76,60.22) (2.76,60.30) (2.78,60.38) (2.80,60.47) (2.81,60.55) (2.83,60.63) (2.83,60.71) (2.83,60.79) (2.90,60.87) (2.91,60.95) (2.93,61.03) (3.00,61.11) (3.02,61.19) (3.03,61.27) (3.04,61.35) (3.05,61.43) (3.07,61.51) (3.07,61.59) (3.08,61.67) (3.08,61.75) (3.09,61.83) (3.09,61.91) (3.10,61.99) (3.12,62.07) (3.13,62.15) (3.13,62.23) (3.15,62.31) (3.15,62.39) (3.16,62.47) (3.18,62.55) (3.19,62.63) (3.19,62.71) (3.23,62.79) (3.25,62.87) (3.29,62.95) (3.32,63.03) (3.33,63.11) (3.37,63.19) (3.39,63.27) (3.46,63.35) (3.47,63.43) (3.50,63.51) (3.50,63.59) (3.52,63.67) (3.54,63.75) (3.54,63.83) (3.54,63.91) (3.54,63.99) (3.56,64.07) (3.62,64.15) (3.62,64.23) (3.63,64.31) (3.65,64.39) (3.67,64.47) (3.69,64.55) (3.76,64.64) (3.80,64.72) (3.83,64.80) (3.87,64.88) (4.02,64.96) (4.15,65.04) (4.17,65.12) (4.18,65.20) (4.19,65.28) (4.20,65.36) (4.23,65.44) (4.26,65.52) (4.28,65.60) (4.29,65.68) (4.31,65.76) (4.32,65.84) (4.52,65.92) (4.66,66.00) (4.68,66.08) (4.73,66.16) (4.80,66.24) (4.92,66.32) (4.96,66.40) (4.96,66.48) (4.97,66.56) (5.00,66.64) (5.01,66.72) (5.02,66.80) (5.11,66.88) (5.12,66.96) (5.13,67.04) (5.15,67.12) (5.17,67.20) (5.19,67.28) (5.28,67.36) (5.29,67.44) (5.30,67.52) (5.40,67.60) (5.49,67.68) (5.51,67.76) (5.70,67.84) (5.77,67.92) (5.86,68.00) (5.87,68.08) (5.91,68.16) (5.94,68.24) (5.98,68.32) (6.10,68.40) (6.29,68.48) (6.51,68.56) (6.56,68.64) (6.59,68.72) (6.62,68.81) (6.70,68.89) (6.77,68.97) (6.86,69.05) (6.86,69.13) (6.87,69.21) (7.04,69.29) (7.20,69.37) (7.21,69.45) (7.25,69.53) (7.32,69.61) (7.36,69.69) (7.44,69.77) (7.57,69.85) (7.80,69.93) (7.86,70.01) (8.04,70.09) (8.05,70.17) (8.30,70.25) (8.37,70.33) (8.43,70.41) (8.66,70.49) (8.82,70.57) (8.83,70.65) (8.85,70.73) (8.96,70.81) (8.98,70.89) (9.05,70.97) (9.27,71.05) (9.32,71.13) (9.33,71.21) (9.41,71.29) (9.51,71.37) (9.69,71.45) (9.71,71.53) (10.15,71.61) (10.33,71.69) (10.48,71.77) (10.56,71.85) (11.14,71.93) (11.17,72.01) (11.18,72.09) (11.56,72.17) (11.68,72.25) (11.70,72.33) (11.84,72.41) (11.99,72.49) (12.25,72.57) (12.91,72.65) (12.92,72.73) (13.08,72.81) (13.38,72.89) (13.42,72.98) (13.61,73.06) (14.05,73.14) (14.40,73.22) (14.48,73.30) (14.71,73.38) (15.05,73.46) (15.39,73.54) (15.40,73.62) (15.73,73.70) (15.97,73.78) (16.28,73.86) (16.32,73.94) (16.48,74.02) (16.84,74.10) (16.99,74.18) (17.06,74.26) (17.25,74.34) (17.29,74.42) (17.46,74.50) (17.50,74.58) (17.54,74.66) (18.03,74.74) (18.17,74.82) (18.36,74.90) (18.59,74.98) (18.72,75.06) (18.83,75.14) (19.01,75.22) (20.16,75.30) (20.46,75.38) (20.55,75.46) (20.82,75.54) (21.17,75.62) (21.26,75.70) (21.37,75.78) (21.39,75.86) (21.62,75.94) (21.70,76.02) (22.01,76.10) (22.25,76.18) (22.60,76.26) (22.66,76.34) (22.68,76.42) (22.84,76.50) (22.85,76.58) (22.95,76.66) (23.25,76.74) (24.06,76.82) (24.42,76.90) (25.02,76.98) (25.28,77.06) (26.37,77.15) (26.98,77.23) (27.80,77.31) (29.24,77.39) (29.73,77.47) (30.27,77.55) (30.87,77.63) (31.13,77.71) (31.14,77.79) (31.54,77.87) (32.22,77.95) (33.33,78.03) (33.53,78.11) (33.56,78.19) (33.77,78.27) (33.85,78.35) (34.18,78.43) (36.31,78.51) (36.58,78.59) (40.15,78.67) (40.36,78.75) (40.54,78.83) (41.27,78.91) (41.89,78.99) (42.30,79.07) (42.38,79.15) (42.73,79.23) (43.37,79.31) (43.55,79.39) (43.92,79.47) (44.26,79.55) (44.63,79.63) (45.52,79.71) (45.55,79.79) (47.57,79.87) (47.97,79.95) (48.34,80.03) (48.68,80.11) (49.41,80.19) (49.95,80.27) (49.99,80.35) (50.14,80.43) (51.46,80.51) (52.69,80.59) (53.13,80.67) (56.68,80.75) (57.74,80.83) (59.47,80.91) (60,80.91)};
    
\addplot[dotted, thick]
    coordinates {(0,0) (0.68,0.08) (0.69,0.16) (0.70,0.24) (0.74,0.32) (0.77,0.40) (0.82,0.48) (0.82,0.56) (0.82,0.64) (0.84,0.72) (0.85,0.80) (0.87,0.88) (0.88,0.96) (0.90,1.04) (0.90,1.12) (0.95,1.20) (0.95,1.28) (0.95,1.36) (0.98,1.44) (1.00,1.52) (1.01,1.60) (1.02,1.68) (1.04,1.76) (1.07,1.84) (1.08,1.92) (1.16,2.00) (1.17,2.09) (1.17,2.17) (1.20,2.25) (1.20,2.33) (1.21,2.41) (1.22,2.49) (1.22,2.57) (1.24,2.65) (1.24,2.73) (1.24,2.81) (1.25,2.89) (1.26,2.97) (1.26,3.05) (1.27,3.13) (1.27,3.21) (1.28,3.29) (1.28,3.37) (1.30,3.45) (1.31,3.53) (1.31,3.61) (1.32,3.69) (1.32,3.77) (1.33,3.85) (1.34,3.93) (1.35,4.01) (1.35,4.09) (1.36,4.17) (1.36,4.25) (1.38,4.33) (1.38,4.41) (1.39,4.49) (1.39,4.57) (1.39,4.65) (1.40,4.73) (1.40,4.81) (1.40,4.89) (1.42,4.97) (1.42,5.05) (1.43,5.13) (1.43,5.21) (1.44,5.29) (1.44,5.37) (1.45,5.45) (1.47,5.53) (1.47,5.61) (1.48,5.69) (1.49,5.77) (1.50,5.85) (1.50,5.93) (1.50,6.01) (1.51,6.09) (1.52,6.17) (1.55,6.26) (1.55,6.34) (1.58,6.42) (1.58,6.50) (1.61,6.58) (1.63,6.66) (1.65,6.74) (1.67,6.82) (1.68,6.90) (1.68,6.98) (1.69,7.06) (1.71,7.14) (1.71,7.22) (1.72,7.30) (1.73,7.38) (1.73,7.46) (1.75,7.54) (1.80,7.62) (1.80,7.70) (1.81,7.78) (1.82,7.86) (1.84,7.94) (1.85,8.02) (1.86,8.10) (1.88,8.18) (1.88,8.26) (1.89,8.34) (1.90,8.42) (1.90,8.50) (1.92,8.58) (1.95,8.66) (1.97,8.74) (1.97,8.82) (1.98,8.90) (2.00,8.98) (2.04,9.06) (2.05,9.14) (2.07,9.22) (2.07,9.30) (2.07,9.38) (2.09,9.46) (2.11,9.54) (2.11,9.62) (2.11,9.70) (2.12,9.78) (2.12,9.86) (2.13,9.94) (2.15,10.02) (2.19,10.10) (2.22,10.18) (2.22,10.26) (2.27,10.34) (2.27,10.43) (2.27,10.51) (2.27,10.59) (2.27,10.67) (2.28,10.75) (2.30,10.83) (2.31,10.91) (2.31,10.99) (2.32,11.07) (2.32,11.15) (2.32,11.23) (2.32,11.31) (2.34,11.39) (2.34,11.47) (2.35,11.55) (2.36,11.63) (2.37,11.71) (2.38,11.79) (2.40,11.87) (2.40,11.95) (2.42,12.03) (2.44,12.11) (2.44,12.19) (2.46,12.27) (2.47,12.35) (2.48,12.43) (2.48,12.51) (2.49,12.59) (2.52,12.67) (2.53,12.75) (2.54,12.83) (2.56,12.91) (2.61,12.99) (2.61,13.07) (2.63,13.15) (2.63,13.23) (2.64,13.31) (2.64,13.39) (2.64,13.47) (2.65,13.55) (2.68,13.63) (2.69,13.71) (2.70,13.79) (2.71,13.87) (2.72,13.95) (2.73,14.03) (2.74,14.11) (2.76,14.19) (2.77,14.27) (2.77,14.35) (2.81,14.43) (2.82,14.51) (2.83,14.60) (2.84,14.68) (2.85,14.76) (2.89,14.84) (2.89,14.92) (2.89,15.00) (2.90,15.08) (2.91,15.16) (2.91,15.24) (2.91,15.32) (2.93,15.40) (2.94,15.48) (2.96,15.56) (2.97,15.64) (2.97,15.72) (2.97,15.80) (2.99,15.88) (2.99,15.96) (3.03,16.04) (3.05,16.12) (3.05,16.20) (3.05,16.28) (3.07,16.36) (3.07,16.44) (3.08,16.52) (3.11,16.60) (3.12,16.68) (3.12,16.76) (3.15,16.84) (3.17,16.92) (3.18,17.00) (3.18,17.08) (3.19,17.16) (3.20,17.24) (3.26,17.32) (3.26,17.40) (3.30,17.48) (3.30,17.56) (3.33,17.64) (3.36,17.72) (3.39,17.80) (3.40,17.88) (3.41,17.96) (3.42,18.04) (3.42,18.12) (3.42,18.20) (3.43,18.28) (3.43,18.36) (3.44,18.44) (3.45,18.52) (3.45,18.60) (3.45,18.68) (3.47,18.77) (3.47,18.85) (3.51,18.93) (3.52,19.01) (3.52,19.09) (3.57,19.17) (3.57,19.25) (3.57,19.33) (3.57,19.41) (3.58,19.49) (3.60,19.57) (3.60,19.65) (3.62,19.73) (3.65,19.81) (3.65,19.89) (3.66,19.97) (3.67,20.05) (3.68,20.13) (3.68,20.21) (3.69,20.29) (3.71,20.37) (3.73,20.45) (3.74,20.53) (3.77,20.61) (3.78,20.69) (3.79,20.77) (3.80,20.85) (3.81,20.93) (3.81,21.01) (3.86,21.09) (3.87,21.17) (3.88,21.25) (3.89,21.33) (3.91,21.41) (3.93,21.49) (3.93,21.57) (3.95,21.65) (3.95,21.73) (3.97,21.81) (4.07,21.89) (4.08,21.97) (4.09,22.05) (4.11,22.13) (4.11,22.21) (4.13,22.29) (4.14,22.37) (4.15,22.45) (4.19,22.53) (4.19,22.61) (4.19,22.69) (4.22,22.77) (4.24,22.85) (4.24,22.94) (4.24,23.02) (4.25,23.10) (4.28,23.18) (4.29,23.26) (4.31,23.34) (4.33,23.42) (4.34,23.50) (4.39,23.58) (4.42,23.66) (4.42,23.74) (4.43,23.82) (4.44,23.90) (4.44,23.98) (4.45,24.06) (4.47,24.14) (4.48,24.22) (4.48,24.30) (4.48,24.38) (4.48,24.46) (4.49,24.54) (4.49,24.62) (4.51,24.70) (4.51,24.78) (4.53,24.86) (4.54,24.94) (4.54,25.02) (4.54,25.10) (4.55,25.18) (4.57,25.26) (4.60,25.34) (4.60,25.42) (4.60,25.50) (4.61,25.58) (4.66,25.66) (4.67,25.74) (4.69,25.82) (4.72,25.90) (4.73,25.98) (4.74,26.06) (4.76,26.14) (4.79,26.22) (4.80,26.30) (4.80,26.38) (4.88,26.46) (4.89,26.54) (4.90,26.62) (4.91,26.70) (4.91,26.78) (4.93,26.86) (4.93,26.94) (4.94,27.02) (4.94,27.11) (4.96,27.19) (4.98,27.27) (4.98,27.35) (4.98,27.43) (5.01,27.51) (5.01,27.59) (5.01,27.67) (5.01,27.75) (5.01,27.83) (5.04,27.91) (5.04,27.99) (5.05,28.07) (5.08,28.15) (5.08,28.23) (5.08,28.31) (5.09,28.39) (5.10,28.47) (5.11,28.55) (5.11,28.63) (5.12,28.71) (5.14,28.79) (5.18,28.87) (5.20,28.95) (5.24,29.03) (5.25,29.11) (5.27,29.19) (5.30,29.27) (5.30,29.35) (5.31,29.43) (5.31,29.51) (5.33,29.59) (5.36,29.67) (5.36,29.75) (5.36,29.83) (5.41,29.91) (5.45,29.99) (5.46,30.07) (5.47,30.15) (5.49,30.23) (5.53,30.31) (5.55,30.39) (5.55,30.47) (5.57,30.55) (5.57,30.63) (5.59,30.71) (5.59,30.79) (5.65,30.87) (5.65,30.95) (5.68,31.03) (5.71,31.11) (5.75,31.19) (5.75,31.28) (5.76,31.36) (5.78,31.44) (5.79,31.52) (5.79,31.60) (5.86,31.68) (5.86,31.76) (5.89,31.84) (5.91,31.92) (5.91,32.00) (5.93,32.08) (5.94,32.16) (5.94,32.24) (5.95,32.32) (5.96,32.40) (6.02,32.48) (6.03,32.56) (6.04,32.64) (6.05,32.72) (6.07,32.80) (6.08,32.88) (6.11,32.96) (6.12,33.04) (6.13,33.12) (6.13,33.20) (6.14,33.28) (6.16,33.36) (6.21,33.44) (6.21,33.52) (6.22,33.60) (6.25,33.68) (6.26,33.76) (6.31,33.84) (6.32,33.92) (6.34,34.00) (6.37,34.08) (6.39,34.16) (6.40,34.24) (6.41,34.32) (6.41,34.40) (6.44,34.48) (6.47,34.56) (6.47,34.64) (6.47,34.72) (6.50,34.80) (6.53,34.88) (6.56,34.96) (6.57,35.04) (6.57,35.12) (6.60,35.20) (6.63,35.28) (6.65,35.36) (6.68,35.45) (6.68,35.53) (6.70,35.61) (6.71,35.69) (6.72,35.77) (6.74,35.85) (6.75,35.93) (6.76,36.01) (6.84,36.09) (6.85,36.17) (6.87,36.25) (6.89,36.33) (6.90,36.41) (6.92,36.49) (6.97,36.57) (6.98,36.65) (6.99,36.73) (7.00,36.81) (7.03,36.89) (7.06,36.97) (7.08,37.05) (7.09,37.13) (7.11,37.21) (7.17,37.29) (7.18,37.37) (7.19,37.45) (7.19,37.53) (7.22,37.61) (7.22,37.69) (7.30,37.77) (7.31,37.85) (7.38,37.93) (7.42,38.01) (7.43,38.09) (7.45,38.17) (7.49,38.25) (7.49,38.33) (7.50,38.41) (7.51,38.49) (7.51,38.57) (7.52,38.65) (7.53,38.73) (7.53,38.81) (7.57,38.89) (7.60,38.97) (7.60,39.05) (7.61,39.13) (7.66,39.21) (7.71,39.29) (7.77,39.37) (7.82,39.45) (7.83,39.53) (7.85,39.62) (7.85,39.70) (7.85,39.78) (7.91,39.86) (7.91,39.94) (7.91,40.02) (7.92,40.10) (7.96,40.18) (8.04,40.26) (8.09,40.34) (8.09,40.42) (8.11,40.50) (8.15,40.58) (8.18,40.66) (8.18,40.74) (8.28,40.82) (8.35,40.90) (8.41,40.98) (8.44,41.06) (8.55,41.14) (8.58,41.22) (8.61,41.30) (8.61,41.38) (8.64,41.46) (8.67,41.54) (8.67,41.62) (8.70,41.70) (8.72,41.78) (8.74,41.86) (8.74,41.94) (8.75,42.02) (8.76,42.10) (8.78,42.18) (8.85,42.26) (8.91,42.34) (9.00,42.42) (9.04,42.50) (9.05,42.58) (9.15,42.66) (9.19,42.74) (9.19,42.82) (9.22,42.90) (9.30,42.98) (9.35,43.06) (9.35,43.14) (9.43,43.22) (9.54,43.30) (9.56,43.38) (9.57,43.46) (9.68,43.54) (9.73,43.62) (9.89,43.70) (9.93,43.79) (9.99,43.87) (10.01,43.95) (10.03,44.03) (10.09,44.11) (10.11,44.19) (10.11,44.27) (10.33,44.35) (10.40,44.43) (10.43,44.51) (10.50,44.59) (10.55,44.67) (10.56,44.75) (10.59,44.83) (10.73,44.91) (10.79,44.99) (10.82,45.07) (10.95,45.15) (11.10,45.23) (11.17,45.31) (11.22,45.39) (11.37,45.47) (11.39,45.55) (11.41,45.63) (11.43,45.71) (11.45,45.79) (11.52,45.87) (11.54,45.95) (11.54,46.03) (11.56,46.11) (11.69,46.19) (11.77,46.27) (11.79,46.35) (11.83,46.43) (11.84,46.51) (11.92,46.59) (11.94,46.67) (11.99,46.75) (12.00,46.83) (12.05,46.91) (12.06,46.99) (12.21,47.07) (12.21,47.15) (12.22,47.23) (12.36,47.31) (12.45,47.39) (12.46,47.47) (12.52,47.55) (12.54,47.63) (12.58,47.71) (12.63,47.79) (12.68,47.87) (12.71,47.96) (12.82,48.04) (12.88,48.12) (12.95,48.20) (13.03,48.28) (13.06,48.36) (13.12,48.44) (13.16,48.52) (13.17,48.60) (13.17,48.68) (13.20,48.76) (13.29,48.84) (13.31,48.92) (13.31,49.00) (13.37,49.08) (13.44,49.16) (13.45,49.24) (13.55,49.32) (13.67,49.40) (13.72,49.48) (13.78,49.56) (13.80,49.64) (13.83,49.72) (13.84,49.80) (13.87,49.88) (14.19,49.96) (14.32,50.04) (14.40,50.12) (14.43,50.20) (14.45,50.28) (14.67,50.36) (14.68,50.44) (14.70,50.52) (14.82,50.60) (14.87,50.68) (15.06,50.76) (15.12,50.84) (15.13,50.92) (15.17,51.00) (15.34,51.08) (15.50,51.16) (15.64,51.24) (15.92,51.32) (15.97,51.40) (16.05,51.48) (16.14,51.56) (16.42,51.64) (16.70,51.72) (16.92,51.80) (17.36,51.88) (17.52,51.96) (17.59,52.04) (17.66,52.13) (17.82,52.21) (17.94,52.29) (18.29,52.37) (18.70,52.45) (19.24,52.53) (19.28,52.61) (19.39,52.69) (19.42,52.77) (19.52,52.85) (19.79,52.93) (19.80,53.01) (19.88,53.09) (19.97,53.17) (20.02,53.25) (20.31,53.33) (20.94,53.41) (20.96,53.49) (20.97,53.57) (22.76,53.65) (23.38,53.73) (23.38,53.81) (23.54,53.89) (23.72,53.97) (23.83,54.05) (23.88,54.13) (23.91,54.21) (24.17,54.29) (24.75,54.37) (25.08,54.45) (25.15,54.53) (25.23,54.61) (25.37,54.69) (25.38,54.77) (25.53,54.85) (25.60,54.93) (25.86,55.01) (25.93,55.09) (26.49,55.17) (26.65,55.25) (26.80,55.33) (26.96,55.41) (27.07,55.49) (27.18,55.57) (27.26,55.65) (27.31,55.73) (27.34,55.81) (27.48,55.89) (27.66,55.97) (28.13,56.05) (28.24,56.13) (28.26,56.21) (28.40,56.30) (28.49,56.38) (28.53,56.46) (28.60,56.54) (29.42,56.62) (30.09,56.70) (30.16,56.78) (30.50,56.86) (31.02,56.94) (31.50,57.02) (32.01,57.10) (32.44,57.18) (32.47,57.26) (32.61,57.34) (33.32,57.42) (33.83,57.50) (34.29,57.58) (34.57,57.66) (35.34,57.74) (35.79,57.82) (37.06,57.90) (37.11,57.98) (38.33,58.06) (38.70,58.14) (39.38,58.22) (40.36,58.30) (40.67,58.38) (40.69,58.46) (41.37,58.54) (41.38,58.62) (41.62,58.70) (41.63,58.78) (41.93,58.86) (43.04,58.94) (43.14,59.02) (43.54,59.10) (43.77,59.18) (44.64,59.26) (45.35,59.34) (45.41,59.42) (45.95,59.50) (46.41,59.58) (46.58,59.66) (46.98,59.74) (47.02,59.82) (47.24,59.90) (47.39,59.98) (47.41,60.06) (48.03,60.14) (48.87,60.22) (49.12,60.30) (49.60,60.38) (50.97,60.47) (51.01,60.55) (51.01,60.63) (51.59,60.71) (52.02,60.79) (52.32,60.87) (54.81,60.95) (55.34,61.03) (55.41,61.11) (56.49,61.19) (56.71,61.27) (57.15,61.35) (57.51,61.43) (57.55,61.51) (57.91,61.59) (58.10,61.67) (58.11,61.75) (59.85,61.83) (60.00,61.91)};

\end{axis}
\end{tikzpicture}

==> plots/user_agg.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
    [
        pie chart,
        slice type={correct}{bluee},
        slice type={incorrect}{redd},
        slice type={timeout}{orangee},
        pie values/.style={font={\small}},
        scale=1.75
    ]
    \pie{NLI}{23.4/correct,9.4/incorrect,67.2/timeout}
    \pie[xshift=2.4cm]%
        {\system}{85.9/correct,14.1/timeout}
    
    \pielegend[shift={(-0.35cm,-1.25cm)}]{{\normalsize Correct}/correct, {\normalsize Incorrect}/incorrect, {\normalsize Timeout}/timeout}
\end{tikzpicture}

\caption{\% tasks that the user selected the correct desired query within the time allotted (Correct), selected an incorrect query within the time allotted (Incorrect), or timed out on (Timeout) for each system.}
\label{fig:user-agg}
\end{figure}

==> plots/user_agg_old.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.75\columnwidth,
        height = 4.5cm,
        major x tick style = transparent,
        ybar,
        % ybar=2*\pgflinewidth,
        bar width=8pt,
        ylabel = {\% of Task Attempts},
        symbolic x coords={Correct,Incorrect,Timeout},
        xtick = data,
        % scaled y ticks = false,
        enlarge x limits=0.3,
        ymin=0, ymax=100,
        legend pos=outer north east,
        legend cell align=left
        % legend style={
        %     at={(0.5,1.05)},
        %     anchor=south,
        %     column sep=1ex},
        % legend columns=2
    ]
        \addplot[fill=ACMOrange]
            coordinates {(Correct, 23.4) (Incorrect, 9.4) (Timeout, 67.2)};

        \addplot[fill=ACMBlue]
             coordinates {(Correct, 85.9) (Incorrect, 0) (Timeout, 14.1)};

        \legend{NLI, \system}
    \end{axis}
\end{tikzpicture}
\caption{\% tasks that the user selected the correct desired query within the time allotted (Correct), selected an incorrect query within the time allotted (Incorrect), or timed out on (Timeout) for each system.}
\label{fig:user-agg}
\end{figure}

==> plots/user_nli_acc.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.95\columnwidth,
        height = 4cm,
        major x tick style = transparent,
        ybar,
        % ybar=2*\pgflinewidth,
        bar width=5pt,
        ylabel = {Successful Trials (\%)},
        symbolic x coords={A1,A2,A3,A4,B1,B2,B3,B4},
        xtick = data,
        % scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=0, ymax=105,
        legend style={
            at={(0.5,1.05)},
            anchor=south,
            column sep=1ex},
        legend columns=2
    ]
        \addplot[fill=ACMOrange]
            coordinates {
                (A1, 62.5)
                (A2, 12.5)
                (A3, 0)
                (A4, 0)
                (B1, 62.5)
                (B2, 25)
                (B3, 25)
                (B4, 0)
            };

        \addplot[fill=ACMBlue]
             coordinates {
                (A1, 100)
                (A2, 62.5)
                (A3, 75)
                (A4, 100)
                (B1, 100)
                (B2, 100)
                (B3, 100)
                (B4, 50)
            };
        \legend{NLI, \system}
    \end{axis}
\end{tikzpicture}
\caption{\% of trials for NLI study in which the user successfully completed each task within 5 minutes.}
\label{fig:user-nli-acc}
\end{figure}

==> plots/user_nli_time.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.95\columnwidth,
        height = 4cm,
        major x tick style = transparent,
        ybar,
        % ybar=2*\pgflinewidth,
        bar width=5pt,
        ylabel = {Mean trial time (s)},
        symbolic x coords={A1,A2,A3,A4,B1,B2,B3,B4},
        xtick = data,
        % scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=0, ymax=300,
        legend style={
            at={(0.5,1.05)},
            anchor=south,
            column sep=1ex},
        legend columns=2
    ]
        \addplot[fill=ACMOrange, error bars/.cd, y dir=both, y explicit]
            coordinates {
                (A1, 120.9) +- (69.4, 69.4)
                (A2, 262.5) +- (51.6, 37.5)
                (A3, -1)
                (A4, -1)
                (B1, 142.8) +- (18.6, 18.6)
                (B2, 140.5) +- (15.5, 15.5)
                (B3, 141) +- (6.08, 6.08)
                (B4, -1)
            };

        \addplot[fill=ACMBlue, error bars/.cd, y dir=both, y explicit]
             coordinates {
                (A1, 100.5) +- (9.81, 9.81)
                (A2, 151.4) +- (38.3, 38.3)
                (A3, 151.5) +- (21.3, 21.3)
                (A4, 138.6) +- (24.8, 24.8)
                (B1, 90.3) +- (6.5, 6.5)
                (B2, 97.5) +- (16.8, 16.8)
                (B3, 95.9) +- (6.8, 6.8)
                (B4, 207) +- (31.0, 31.0)
            };

        % \node[above, rotate=90, yshift=-0.35cm, xshift=0.5cm] at ($(axis cs:A1,100.5)$) {\footnotesize \textbf{-29.8\%}};
        % \node[above, rotate=90, yshift=-0.35cm, xshift=0.5cm] at ($(axis cs:A2,207.1)$) {\footnotesize \textbf{-28.7\%}};
        % \node[above, rotate=90, yshift=-0.35cm, xshift=0.5cm] at ($(axis cs:A3,188.6)$) {\footnotesize \textbf{-37.0\%}};
        % \node[above, rotate=90, yshift=-0.35cm, xshift=0.5cm] at ($(axis cs:A4,138.6)$) {\footnotesize \textbf{-53.8\%}};
        % \node[above, rotate=90, yshift=-0.35cm, xshift=0.5cm] at ($(axis cs:B1,90.3)$) {\footnotesize \textbf{-50.4\%}};
        % \node[above, rotate=90, yshift=-0.35cm, xshift=0.5cm] at ($(axis cs:B2,97.5)$) {\footnotesize \textbf{-62.5\%}};
        % \node[above, rotate=90, yshift=-0.35cm, xshift=0.5cm] at ($(axis cs:B3,95.9)$) {\footnotesize \textbf{-60.1\%}};
        % \node[above, rotate=90, yshift=-0.35cm, xshift=0.5cm] at ($(axis cs:B4,253.5)$) {\footnotesize \textbf{-15.5\%}};

        \legend{NLI, \system}
    \end{axis}
\end{tikzpicture}
\caption{Mean time per task for correctly completed trials in NLI study, with error bars indicating standard error. A3, A4, B4 for NLI are omitted because there were no successful trials.}
\label{fig:user-nli-time}
\end{figure}

==> plots/user_pbe_acc.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.95\columnwidth,
        height = 4cm,
        major x tick style = transparent,
        ybar,
        % ybar=2*\pgflinewidth,
        bar width=5pt,
        ylabel = {Successful Trials (\%)},
        symbolic x coords={C1,C2,C3,D1,D2,D3},
        xtick = data,
        % scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=0, ymax=105,
        legend style={
            at={(0.5,1.05)},
            anchor=south,
            column sep=1ex},
        legend columns=2
    ]
        \addplot[fill=ACMRed]
            coordinates {
                (C1, 100)
                (C2, 100)
                (C3, 75)
                % (C4, 0)
                (D1, 100)
                (D2, 100)
                (D3, 75)
                % (D4, 0)
            };

        \addplot[fill=ACMBlue]
             coordinates {
                (C1, 100)
                (C2, 100)
                (C3, 87.5)
                % (C4, 50)
                (D1, 100)
                (D2, 100)
                (D3, 87.5)
                % (D4, 100)
            };
        \legend{PBE, \system}
    \end{axis}
\end{tikzpicture}
\caption{\% of trials for PBE study in which the user successfully completed each task within 5 minutes.}
\label{fig:user-pbe-acc}
\vspace{-0.2cm}
\end{figure}

==> plots/user_pbe_ex.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.95\columnwidth,
        height = 4cm,
        major x tick style = transparent,
        ybar,
        % ybar=2*\pgflinewidth,
        bar width=5pt,
        ylabel = {Mean \# examples},
        symbolic x coords={C1,C2,C3,D1,D2,D3},
        xtick = data,
        % scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=0, ymax=5,
        legend style={
            at={(0.5,1.05)},
            anchor=south,
            column sep=1ex},
        legend columns=2
    ]
        \addplot[fill=ACMRed, error bars/.cd, y dir=both, y explicit]
            coordinates {
                (C1, 2.25) +- (0.313, 0.313)
                (C2, 2.38) +- (0.38, 0.38)
                (C3, 4.33) +- (0.33, 0.33)
                % (C4, 0)
                (D1, 2.5) +- (0.5, 0.5)
                (D2, 2.38) +- (0.32, 0.32)
                (D3, 3.5) +- (0.53, 0.53)
                % (D4, 0)
            };

        \addplot[fill=ACMBlue, error bars/.cd, y dir=both, y explicit]
             coordinates {
                (C1, 1.13) +- (0.13, 0.13)
                (C2, 1.25) +- (0.16, 0.16)
                (C3, 1.57) +- (0.30, 0.30)
                % (C4, 1.2) +- (0.2, 0.2)
                (D1, 1.50) +- (0.189, 0.189)
                (D2, 1.50) +- (0.267, 0.267)
                (D3, 1.75) +- (0.313, 0.313)
                % (D4, 2) +- (0.37, 0.37)
            };
        \legend{PBE, \system}
    \end{axis}
\end{tikzpicture}
\caption{Mean \# examples used per task for successful trials in PBE study; error bars for standard error.}
\label{fig:user-pbe-ex}
\vspace{-0.3cm}
\end{figure}

==> plots/user_pbe_time.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.95\columnwidth,
        height = 4cm,
        major x tick style = transparent,
        ybar,
        % ybar=2*\pgflinewidth,
        bar width=5pt,
        ylabel = {Mean trial time (s)},
        symbolic x coords={C1,C2,C3,D1,D2,D3},
        xtick = data,
        % scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=0, ymax=120,
        legend style={
            at={(0.5,1.05)},
            anchor=south,
            column sep=1ex},
        legend columns=2
    ]
        \addplot[fill=ACMRed, error bars/.cd, y dir=both, y explicit]
            coordinates {
                (C1, 31) +- (3.21, 3.21)
                (C2, 30) +- (2.85, 2.85)
                (C3, 92.7) +- (10.0, 10.0)
                % (C4, 0)
                (D1, 45.8) +- (8.03, 8.03)
                (D2, 28) +- (2.96, 2.96)
                (D3, 69.6) +- (13.93, 13.93)
                % (D4, 0)
            };

        \addplot[fill=ACMBlue, error bars/.cd, y dir=both, y explicit]
             coordinates {
                (C1, 45.1) +- (3.71, 3.71)
                (C2, 57.9) +- (6.62, 6.62)
                (C3, 65.1) +- (5.90, 5.90)
                % (C4, 144.5) +- (46.2, 46.2)
                (D1, 78.8) +- (14.9, 14.9)
                (D2, 39.6) +- (2.14, 2.14)
                (D3, 71.7) +- (5.57, 5.57)
                % (D4, 116.8) +- (36.2, 36.2)
            };
        \legend{PBE, \system}
    \end{axis}
\end{tikzpicture}
\caption{Mean time per task for correctly completed trials in PBE study; error bars for standard error.}
\label{fig:user-pbe-time}
\end{figure}
